Learning to Approximate Particle Smoothing Trajectories via Diffusion Generative Models

Learning dynamical systems from sparse observations is critical in numerous fields, including biology, finance, and physics. Even if tackling such problems is standard in general information fusion, it remains challenging for contemporary machine learning models, such as diffusion models. We introduce a method that integrates conditional particle filtering with ancestral sampling and diffusion models, enabling the generation of realistic trajectories that align with observed data. Our approach uses a smoother based on iterating a conditional particle filter with ancestral sampling to first generate plausible trajectories matching observed marginals, and learns the corresponding diffusion model. This approach provides both a generative method for high-quality, smoothed trajectories under complex constraints, and an efficient approximation of the particle smoothing distribution for classical tracking problems. We demonstrate the approach in time-series generation and interpolation tasks, including vehicle tracking and single-cell RNA sequencing data.

==> fig/circle/model/circle_smoother_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {fig/circle/model/circle_smoother_0-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/model/circle_smoother_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {circle_smoother_100-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/model/circle_smoother_140.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {fig/circle/model/circle_smoother_140-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/model/circle_smoother_149.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {fig/circle/model/circle_smoother_149-000.png};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table{%
x  y
1.5 3
3.26335575687742 2.42705098312484
4.35316954888546 0.927050983124842
4.35316954888546 -0.927050983124842
3.26335575687742 -2.42705098312484
1.5 -3
-0.263355756877419 -2.42705098312484
-1.35316954888546 -0.927050983124843
-1.35316954888546 0.927050983124842
-0.26335575687742 2.42705098312484
};
\end{axis}

\end{tikzpicture}


==> fig/circle/model/circle_smoother_200.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {circle_smoother_200-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/model/circle_smoother_250.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {circle_smoother_250-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/model/circle_smoother_280.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {circle_smoother_280-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/model/circle_smoother_290.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {fig/circle/model/circle_smoother_290-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/model/circle_smoother_295.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {circle_smoother_295-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/model/circle_smoother_299.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {fig/circle/model/circle_smoother_299-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/smoother/circle_smoother_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {fig/circle/smoother/circle_smoother_0-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/smoother/circle_smoother_100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {circle_smoother_100-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/smoother/circle_smoother_140.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {fig/circle/smoother/circle_smoother_140-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/smoother/circle_smoother_149.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {fig/circle/smoother/circle_smoother_149-000.png};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table{%
x  y
1.5 3
3.26335575687742 2.42705098312484
4.35316954888546 0.927050983124842
4.35316954888546 -0.927050983124842
3.26335575687742 -2.42705098312484
1.5 -3
-0.263355756877419 -2.42705098312484
-1.35316954888546 -0.927050983124843
-1.35316954888546 0.927050983124842
-0.26335575687742 2.42705098312484
};
\end{axis}

\end{tikzpicture}


==> fig/circle/smoother/circle_smoother_200.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {circle_smoother_200-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/smoother/circle_smoother_250.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {circle_smoother_250-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/smoother/circle_smoother_280.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {circle_smoother_280-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/smoother/circle_smoother_290.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {fig/circle/smoother/circle_smoother_290-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/smoother/circle_smoother_295.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {circle_smoother_295-000.png};
\end{axis}

\end{tikzpicture}


==> fig/circle/smoother/circle_smoother_299.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick pos=left,
width=\figurewidth,
xmin=-15, xmax=15,
ymin=-15, ymax=15
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-19.9675324675325, xmax=18.9935064935065, ymin=-19.2857142857143, ymax=19.6753246753247] {fig/circle/smoother/circle_smoother_299-000.png};
\end{axis}

\end{tikzpicture}


==> fig/dw/model.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Time, $t$},
xmin=-2, xmax=42,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x$},
ymin=-2.05105198025703, ymax=1.99165082573891,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-9.09677419354839, xmax=47.6774193548387, ymin=-2.62858095254217, ymax=2.62168243186815] {fig/dw/model-000.png};
%\addplot [draw=red, fill=red, mark=*, only marks]
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table{%
x  y
0.569999992847443 0.84038645029068
0.769999980926514 1.46484887599945
2.67000007629395 0.770847380161285
4.21999979019165 0.635464668273926
4.71999979019165 1.07744801044464
5.25 0.246757194399834
6.09000015258789 -0.792091429233551
6.78999996185303 -0.728058695793152
7.53999996185303 -1.48722875118256
7.80999994277954 -1.3075590133667
8.56999969482422 -1.10160005092621
9.55000019073486 -0.500119566917419
9.80000019073486 -1.08736538887024
9.98999977111816 -0.794952213764191
10.1700000762939 -1.16373324394226
11.7700004577637 -1.08602225780487
11.789999961853 -1.16061973571777
13.1099996566772 -0.859286069869995
15.4099998474121 -0.919595003128052
15.5100002288818 -0.948435664176941
15.6199998855591 -1.03480672836304
16.1000003814697 0.171941414475441
16.7199993133545 0.819408595561981
16.8500003814697 1.22637808322906
18.6000003814697 0.0170113686472178
18.75 -0.308004319667816
19.1499996185303 -1.02383327484131
20.6000003814697 -1.35484850406647
21.4699993133545 -0.907075047492981
21.8400001525879 -0.665186583995819
21.8700008392334 -0.778014361858368
22.9200000762939 -1.22785019874573
23.1800003051758 -1.31816267967224
24.0499992370605 -0.849392116069794
24.25 -0.822413384914398
25.0599994659424 -0.731167078018188
25.25 -1.26980757713318
25.8400001525879 -1.38044703006744
26.1200008392334 -0.411556243896484
26.5200004577637 -1.02121925354004
27.3799991607666 -1.11901164054871
28.5200004577637 -1.08995831012726
29.9599990844727 -1.08021557331085
30.1800003051758 -1.3238959312439
34.5299987792969 1.00399994850159
36.6500015258789 1.26939046382904
36.8199996948242 0.790597259998322
37.3400001525879 -0.587301075458527
38.9300003051758 -0.518084764480591
39.5400009155273 -1.01423346996307
};
\addplot [semithick, steelblue31119180]
table {%
0 1
0.00999999046325684 0.996251106262207
0.0199999809265137 0.996997594833374
0.0299999713897705 1.0055878162384
0.0399999618530273 1.00591707229614
0.059999942779541 1.01576817035675
0.0700000524520874 1.01634919643402
0.0900000333786011 1.00746536254883
0.100000023841858 1.00846409797668
0.110000014305115 1.00189852714539
0.120000004768372 0.991194486618042
0.129999995231628 0.988586664199829
0.139999985694885 0.983701467514038
0.149999976158142 0.974503755569458
0.169999957084656 0.968733668327332
0.190000057220459 0.957381963729858
0.200000047683716 0.955744981765747
0.230000019073486 0.93276572227478
0.25 0.923598647117615
0.259999990463257 0.927133321762085
0.269999980926514 0.925265550613403
0.279999971389771 0.925344467163086
0.289999961853027 0.922458410263062
0.299999952316284 0.92276406288147
0.309999942779541 0.92596971988678
0.319999933242798 0.923806190490723
0.330000042915344 0.919798135757446
0.340000033378601 0.912718534469604
0.350000023841858 0.912272214889526
0.360000014305115 0.91483473777771
0.370000004768372 0.90144956111908
0.379999995231628 0.8965824842453
0.389999985694885 0.897181868553162
0.399999976158142 0.8993980884552
0.409999966621399 0.890892028808594
0.419999957084656 0.890414953231812
0.430000066757202 0.893422722816467
0.440000057220459 0.893480539321899
0.450000047683716 0.899335622787476
0.460000038146973 0.897637605667114
0.5 0.897678971290588
0.509999990463257 0.90071964263916
0.519999980926514 0.899399757385254
0.529999971389771 0.900085806846619
0.539999961853027 0.91035532951355
0.549999952316284 0.916675806045532
0.559999942779541 0.907674789428711
0.569999933242798 0.908259987831116
0.589999914169312 0.899176120758057
0.600000023841858 0.903476715087891
0.610000014305115 0.895910024642944
0.620000004768372 0.891579508781433
0.629999995231628 0.890256285667419
0.639999985694885 0.894536733627319
0.649999976158142 0.896328568458557
0.660000085830688 0.892725467681885
0.670000076293945 0.899482727050781
0.680000066757202 0.898369431495667
0.700000047683716 0.887124538421631
0.710000038146973 0.896853089332581
0.720000028610229 0.895390748977661
0.730000019073486 0.898950934410095
0.740000009536743 0.891669511795044
0.759999990463257 0.886277198791504
0.769999980926514 0.883895635604858
0.779999971389771 0.887709140777588
0.789999961853027 0.893750309944153
0.799999952316284 0.893220067024231
0.809999942779541 0.894674062728882
0.839999914169312 0.90746009349823
0.850000023841858 0.909254550933838
0.860000014305115 0.909292936325073
0.870000004768372 0.897381782531738
0.910000085830688 0.909450531005859
0.920000076293945 0.909128665924072
0.930000066757202 0.907027959823608
0.950000047683716 0.898093581199646
0.980000019073486 0.9010249376297
0.990000009536743 0.898456335067749
1 0.903363943099976
1.00999999046326 0.909963250160217
1.01999998092651 0.904538154602051
1.02999997138977 0.905963182449341
1.04999995231628 0.8965744972229
1.05999994277954 0.889442682266235
1.0900000333786 0.886621475219727
1.10000002384186 0.897100448608398
1.11000001430511 0.898285150527954
1.12000000476837 0.892430782318115
1.12999999523163 0.892830491065979
1.13999998569489 0.896244764328003
1.14999997615814 0.897904396057129
1.1599999666214 0.891130089759827
1.16999995708466 0.892929673194885
1.17999994754791 0.88460385799408
1.20000004768372 0.887513637542725
1.21000003814697 0.884497165679932
1.22000002861023 0.886154413223267
1.23000001907349 0.879243493080139
1.24000000953674 0.881199479103088
1.25 0.884822845458984
1.25999999046326 0.881568670272827
1.26999998092651 0.875259637832642
1.27999997138977 0.874373078346252
1.28999996185303 0.877381324768066
1.29999995231628 0.874003767967224
1.30999994277954 0.873752355575562
1.32000005245209 0.869182825088501
1.33000004291534 0.859117269515991
1.3400000333786 0.857763528823853
1.36000001430511 0.860388517379761
1.37000000476837 0.858810186386108
1.38999998569489 0.848285913467407
1.39999997615814 0.852348566055298
1.4099999666214 0.845250248908997
1.41999995708466 0.852062225341797
1.42999994754791 0.844655275344849
1.44000005722046 0.854573965072632
1.45000004768372 0.856818079948425
1.46000003814697 0.857515573501587
1.47000002861023 0.85627555847168
1.48000001907349 0.851662397384644
1.49000000953674 0.842927932739258
1.5 0.842571020126343
1.50999999046326 0.846259117126465
1.51999998092651 0.835208892822266
1.53999996185303 0.825463056564331
1.57000005245209 0.831560969352722
1.58000004291534 0.828997850418091
1.60000002384186 0.843499660491943
1.61000001430511 0.840815663337708
1.62000000476837 0.834595084190369
1.62999999523163 0.838993430137634
1.63999998569489 0.841621160507202
1.64999997615814 0.837071418762207
1.6599999666214 0.830173254013062
1.66999995708466 0.839365005493164
1.67999994754791 0.837102890014648
1.69000005722046 0.840829849243164
1.70000004768372 0.840841889381409
1.71000003814697 0.833967566490173
1.73000001907349 0.839077234268188
1.74000000953674 0.830769777297974
1.75 0.820038437843323
1.75999999046326 0.825764894485474
1.76999998092651 0.8246169090271
1.78999996185303 0.838566184043884
1.79999995231628 0.84117579460144
1.80999994277954 0.840470314025879
1.82000005245209 0.831946730613708
1.83000004291534 0.836269617080688
1.8400000333786 0.824062585830688
1.85000002384186 0.820768117904663
1.86000001430511 0.819164872169495
1.87000000476837 0.826215267181396
1.87999999523163 0.825684785842896
1.89999997615814 0.815858483314514
1.9099999666214 0.818708896636963
1.91999995708466 0.81517219543457
1.94000005722046 0.815862894058228
1.96000003814697 0.80146598815918
1.97000002861023 0.798829555511475
1.99000000953674 0.815364360809326
2 0.813237428665161
2.00999999046326 0.808571457862854
2.01999998092651 0.807121515274048
2.02999997138977 0.80760931968689
2.03999996185303 0.81246018409729
2.04999995231628 0.81370484828949
2.05999994277954 0.817093133926392
2.0699999332428 0.817416906356812
2.08999991416931 0.809354782104492
2.09999990463257 0.803927898406982
2.10999989509583 0.804613828659058
2.11999988555908 0.803134441375732
2.16000008583069 0.787841081619263
2.17000007629395 0.781945824623108
2.1800000667572 0.78171980381012
2.19000005722046 0.772721529006958
2.21000003814697 0.76946496963501
2.23000001907349 0.759957909584045
2.24000000953674 0.762202620506287
2.25 0.758373856544495
2.25999999046326 0.759294748306274
2.26999998092651 0.764819502830505
2.27999997138977 0.765250682830811
2.28999996185303 0.75733208656311
2.29999995231628 0.75938868522644
2.30999994277954 0.754268407821655
2.3199999332428 0.759727835655212
2.32999992370605 0.749719977378845
2.33999991416931 0.753453969955444
2.34999990463257 0.740791082382202
2.35999989509583 0.737623929977417
2.36999988555908 0.742688894271851
2.39000010490417 0.740691661834717
2.41000008583069 0.746486186981201
2.42000007629395 0.745863676071167
2.4300000667572 0.742554306983948
2.44000005722046 0.747569680213928
2.45000004768372 0.750905990600586
2.46000003814697 0.750085592269897
2.47000002861023 0.74542510509491
2.48000001907349 0.748927354812622
2.49000000953674 0.742931604385376
2.5 0.740767955780029
2.50999999046326 0.736885786056519
2.51999998092651 0.735170722007751
2.52999997138977 0.729885339736938
2.53999996185303 0.736064672470093
2.55999994277954 0.727226734161377
2.5699999332428 0.726567029953003
2.57999992370605 0.720617771148682
2.58999991416931 0.720458507537842
2.59999990463257 0.710387945175171
2.60999989509583 0.706715106964111
2.63000011444092 0.715621948242188
2.64000010490417 0.705377340316772
2.65000009536743 0.707164525985718
2.66000008583069 0.704806685447693
2.67000007629395 0.704065084457397
2.6800000667572 0.699256181716919
2.69000005722046 0.689159631729126
2.70000004768372 0.675687789916992
2.71000003814697 0.678261160850525
2.72000002861023 0.675555944442749
2.73000001907349 0.669263601303101
2.74000000953674 0.668647050857544
2.75 0.671950936317444
2.75999999046326 0.666980743408203
2.76999998092651 0.670704483985901
2.77999997138977 0.665208578109741
2.78999996185303 0.662856698036194
2.79999995231628 0.654236316680908
2.80999994277954 0.651556968688965
2.8199999332428 0.646156311035156
2.82999992370605 0.633690237998962
2.83999991416931 0.634934663772583
2.84999990463257 0.630820274353027
2.85999989509583 0.620242834091187
2.86999988555908 0.617583036422729
2.88000011444092 0.620738506317139
2.89000010490417 0.613359212875366
2.90000009536743 0.610146164894104
2.91000008583069 0.610767126083374
2.92000007629395 0.60385262966156
2.94000005722046 0.598034739494324
2.95000004768372 0.589398860931396
2.97000002861023 0.597142457962036
2.98000001907349 0.602419495582581
2.99000000953674 0.606018543243408
3 0.611728191375732
3.01999998092651 0.611744165420532
3.02999997138977 0.604901075363159
3.03999996185303 0.608561515808105
3.04999995231628 0.608701586723328
3.05999994277954 0.612996816635132
3.0699999332428 0.605053305625916
3.10999989509583 0.604417562484741
3.11999988555908 0.599604845046997
3.13000011444092 0.602368116378784
3.14000010490417 0.61167848110199
3.16000008583069 0.618637561798096
3.1800000667572 0.636243581771851
3.19000005722046 0.625298857688904
3.20000004768372 0.623445272445679
3.23000001907349 0.62485945224762
3.24000000953674 0.608766555786133
3.25 0.613231658935547
3.26999998092651 0.607819318771362
3.27999997138977 0.610756635665894
3.28999996185303 0.606516122817993
3.29999995231628 0.608016967773438
3.30999994277954 0.613114595413208
3.3199999332428 0.608874797821045
3.32999992370605 0.599345564842224
3.33999991416931 0.600137948989868
3.34999990463257 0.603463649749756
3.35999989509583 0.610199451446533
3.36999988555908 0.609323501586914
3.38000011444092 0.604352235794067
3.39000010490417 0.604902625083923
3.40000009536743 0.615839719772339
3.41000008583069 0.614245653152466
3.42000007629395 0.607796907424927
3.4300000667572 0.611671686172485
3.46000003814697 0.615402221679688
3.47000002861023 0.624807834625244
3.48000001907349 0.609087467193604
3.49000000953674 0.599902033805847
3.5 0.601231098175049
3.50999999046326 0.597180724143982
3.51999998092651 0.603042840957642
3.52999997138977 0.604554891586304
3.55999994277954 0.581769704818726
3.5699999332428 0.586253881454468
3.57999992370605 0.587877035140991
3.58999991416931 0.592095613479614
3.59999990463257 0.58302891254425
3.60999989509583 0.591917872428894
3.61999988555908 0.590872287750244
3.63000011444092 0.592995882034302
3.64000010490417 0.599003314971924
3.65000009536743 0.595622539520264
3.66000008583069 0.590176582336426
3.67000007629395 0.593278408050537
3.69000005722046 0.595329523086548
3.70000004768372 0.599738359451294
3.71000003814697 0.591115951538086
3.73000001907349 0.586529135704041
3.74000000953674 0.595805764198303
3.75 0.59367299079895
3.75999999046326 0.606940746307373
3.76999998092651 0.607845544815063
3.77999997138977 0.600727200508118
3.78999996185303 0.606807947158813
3.79999995231628 0.608144760131836
3.8199999332428 0.598274827003479
3.82999992370605 0.608035564422607
3.84999990463257 0.610182762145996
3.85999989509583 0.603738784790039
3.86999988555908 0.608361721038818
3.89000010490417 0.609423160552979
3.90000009536743 0.607197284698486
3.91000008583069 0.617531061172485
3.92000007629395 0.609841823577881
3.9300000667572 0.611477136611938
3.94000005722046 0.615432262420654
3.95000004768372 0.630357146263123
3.96000003814697 0.627191424369812
3.97000002861023 0.6291184425354
3.99000000953674 0.627925634384155
4.01000022888184 0.639726638793945
4.01999998092651 0.650881052017212
4.03000020980835 0.655808925628662
4.03999996185303 0.647851705551147
4.05000019073486 0.654937028884888
4.05999994277954 0.653538942337036
4.07000017166138 0.666239619255066
4.07999992370605 0.664297461509705
4.09000015258789 0.660105228424072
4.09999990463257 0.665031671524048
4.11999988555908 0.660066604614258
4.13000011444092 0.6529541015625
4.1399998664856 0.640632629394531
4.15000009536743 0.64774751663208
4.15999984741211 0.639049291610718
4.17000007629395 0.647420883178711
4.17999982833862 0.647376418113708
4.19000005722046 0.643640875816345
4.19999980926514 0.641908407211304
4.21000003814697 0.646329879760742
4.21999979019165 0.640096306800842
4.23000001907349 0.63650643825531
4.23999977111816 0.637136459350586
4.25 0.63933801651001
4.26000022888184 0.633361101150513
4.26999998092651 0.6365886926651
4.28000020980835 0.62852144241333
4.30000019073486 0.635853290557861
4.30999994277954 0.636184453964233
4.32000017166138 0.641095876693726
4.32999992370605 0.636216163635254
4.34000015258789 0.635222196578979
4.3899998664856 0.662368178367615
4.40999984741211 0.656704664230347
4.42000007629395 0.663875579833984
4.42999982833862 0.664397120475769
4.44000005722046 0.658167958259583
4.44999980926514 0.657398700714111
4.46000003814697 0.658588171005249
4.48000001907349 0.650672674179077
4.48999977111816 0.655160307884216
4.51000022888184 0.655720949172974
4.51999998092651 0.653568029403687
4.53000020980835 0.666213989257812
4.53999996185303 0.660990715026855
4.55000019073486 0.657949686050415
4.55999994277954 0.66302490234375
4.57000017166138 0.65635347366333
4.57999992370605 0.656368732452393
4.59000015258789 0.651803612709045
4.6100001335144 0.656489372253418
4.61999988555908 0.654094219207764
4.63000011444092 0.644846320152283
4.6399998664856 0.648052573204041
4.65000009536743 0.632822275161743
4.65999984741211 0.633759498596191
4.67999982833862 0.629457950592041
4.69000005722046 0.621873021125793
4.69999980926514 0.623754262924194
4.71000003814697 0.618147373199463
4.73000001907349 0.612989187240601
4.73999977111816 0.616100192070007
4.76000022888184 0.616789579391479
4.78000020980835 0.606740951538086
4.78999996185303 0.613157033920288
4.80000019073486 0.614584803581238
4.80999994277954 0.602844715118408
4.82000017166138 0.59840190410614
4.82999992370605 0.595724105834961
4.84000015258789 0.588646292686462
4.86999988555908 0.581456184387207
4.88000011444092 0.5718013048172
4.8899998664856 0.571582555770874
4.90000009536743 0.568795442581177
4.90999984741211 0.556619048118591
4.92000007629395 0.55129599571228
4.92999982833862 0.544196724891663
4.94000005722046 0.528327703475952
4.96999979019165 0.516024231910706
4.98000001907349 0.500132083892822
5 0.491538763046265
5.01000022888184 0.482155799865723
5.01999998092651 0.48350727558136
5.03000020980835 0.476180672645569
5.03999996185303 0.46377968788147
5.05999994277954 0.454573154449463
5.07000017166138 0.449110150337219
5.07999992370605 0.437824726104736
5.09000015258789 0.423022270202637
5.09999990463257 0.420519471168518
5.11999988555908 0.404407262802124
5.13000011444092 0.388234496116638
5.1399998664856 0.383551001548767
5.15000009536743 0.37068772315979
5.17000007629395 0.358769178390503
5.17999982833862 0.348206877708435
5.19000005722046 0.342988133430481
5.19999980926514 0.343380689620972
5.21000003814697 0.332321166992188
5.23000001907349 0.302827596664429
5.26000022888184 0.277544856071472
5.28000020980835 0.248810768127441
5.28999996185303 0.246380925178528
5.30000019073486 0.234387159347534
5.30999994277954 0.227234601974487
5.32999992370605 0.202516317367554
5.34000015258789 0.193445205688477
5.34999990463257 0.179939985275269
5.3600001335144 0.170512437820435
5.36999988555908 0.156956315040588
5.40000009536743 0.109917759895325
5.42000007629395 0.0902763605117798
5.44000005722046 0.0633887052536011
5.44999980926514 0.058661937713623
5.46000003814697 0.0514214038848877
5.46999979019165 0.0397565364837646
5.48000001907349 0.0314387083053589
5.48999977111816 0.0254002809524536
5.5 0.00443136692047119
5.51000022888184 -0.00515878200531006
5.51999998092651 -0.0179293155670166
5.53000020980835 -0.0250037908554077
5.53999996185303 -0.039512038230896
5.55000019073486 -0.0463347434997559
5.55999994277954 -0.0598925352096558
5.57000017166138 -0.0603786706924438
5.57999992370605 -0.0716326236724854
5.59000015258789 -0.0763868093490601
5.59999990463257 -0.0949245691299438
5.6100001335144 -0.1101975440979
5.61999988555908 -0.107587933540344
5.63000011444092 -0.118196606636047
5.6399998664856 -0.121790170669556
5.65000009536743 -0.133039236068726
5.67000007629395 -0.160254716873169
5.69000005722046 -0.160123586654663
5.69999980926514 -0.174524545669556
5.73000001907349 -0.230462908744812
5.73999977111816 -0.234567403793335
5.76000022888184 -0.256638050079346
5.76999998092651 -0.265185832977295
5.78000020980835 -0.277008891105652
5.78999996185303 -0.294738411903381
5.80999994277954 -0.313513994216919
5.82000017166138 -0.314059853553772
5.8600001335144 -0.362336039543152
5.86999988555908 -0.368856430053711
5.88000011444092 -0.382251262664795
5.90000009536743 -0.393427610397339
5.90999984741211 -0.403819561004639
5.92000007629395 -0.419686675071716
5.92999982833862 -0.422531723976135
5.94000005722046 -0.439586162567139
5.96000003814697 -0.46022629737854
5.96999979019165 -0.468410730361938
5.98000001907349 -0.48829460144043
5.98999977111816 -0.497395753860474
6 -0.509122848510742
6.01000022888184 -0.515591382980347
6.01999998092651 -0.524766445159912
6.03000020980835 -0.52605128288269
6.03999996185303 -0.542219281196594
6.05000019073486 -0.554883241653442
6.05999994277954 -0.564794540405273
6.07000017166138 -0.578002452850342
6.09999990463257 -0.590823650360107
6.1100001335144 -0.59251070022583
6.11999988555908 -0.596221685409546
6.13000011444092 -0.595257639884949
6.1399998664856 -0.604902982711792
6.15000009536743 -0.605813264846802
6.15999984741211 -0.60846734046936
6.17000007629395 -0.615119695663452
6.17999982833862 -0.624404549598694
6.19000005722046 -0.631523609161377
6.19999980926514 -0.640860319137573
6.21000003814697 -0.643877506256104
6.21999979019165 -0.655055046081543
6.26999998092651 -0.693630456924438
6.28000020980835 -0.689830541610718
6.28999996185303 -0.695753693580627
6.30999994277954 -0.71427321434021
6.32000017166138 -0.721084833145142
6.32999992370605 -0.724317312240601
6.34999990463257 -0.735805511474609
6.36999988555908 -0.739882946014404
6.38000011444092 -0.746082544326782
6.3899998664856 -0.747201919555664
6.40000009536743 -0.75974428653717
6.40999984741211 -0.76011323928833
6.42000007629395 -0.757232904434204
6.42999982833862 -0.761200547218323
6.44000005722046 -0.756697654724121
6.44999980926514 -0.750567555427551
6.46000003814697 -0.760538578033447
6.46999979019165 -0.767853021621704
6.48999977111816 -0.774166345596313
6.5 -0.782526731491089
6.51000022888184 -0.782960891723633
6.51999998092651 -0.785735130310059
6.53999996185303 -0.793271541595459
6.55000019073486 -0.800538182258606
6.55999994277954 -0.809844493865967
6.57000017166138 -0.808474779129028
6.57999992370605 -0.812503337860107
6.6100001335144 -0.806797623634338
6.61999988555908 -0.806056261062622
6.65999984741211 -0.818597793579102
6.67000007629395 -0.816724300384521
6.67999982833862 -0.821813344955444
6.69000005722046 -0.82523250579834
6.69999980926514 -0.826479315757751
6.71000003814697 -0.821556329727173
6.71999979019165 -0.824127554893494
6.73000001907349 -0.829595804214478
6.73999977111816 -0.830553531646729
6.75 -0.833918452262878
6.76000022888184 -0.829289197921753
6.78000020980835 -0.827415466308594
6.78999996185303 -0.827178001403809
6.80000019073486 -0.821978330612183
6.80999994277954 -0.824322104454041
6.82000017166138 -0.831187963485718
6.82999992370605 -0.834243774414062
6.84999990463257 -0.832882285118103
6.86999988555908 -0.820828437805176
6.88000011444092 -0.824771881103516
6.90000009536743 -0.855629682540894
6.90999984741211 -0.863505840301514
6.92000007629395 -0.868517160415649
6.94000005722046 -0.882102489471436
6.94999980926514 -0.885085821151733
6.96000003814697 -0.894566893577576
6.96999979019165 -0.893423318862915
6.98000001907349 -0.889560222625732
6.98999977111816 -0.900848388671875
7 -0.907463312149048
7.01000022888184 -0.906385660171509
7.01999998092651 -0.902235269546509
7.03000020980835 -0.899827599525452
7.03999996185303 -0.90342116355896
7.05000019073486 -0.899017333984375
7.05999994277954 -0.891052484512329
7.07000017166138 -0.895218372344971
7.07999992370605 -0.904951930046082
7.09000015258789 -0.90846848487854
7.09999990463257 -0.918902635574341
7.1100001335144 -0.924582481384277
7.11999988555908 -0.923312664031982
7.13000011444092 -0.926049947738647
7.1399998664856 -0.922624826431274
7.15000009536743 -0.92290472984314
7.15999984741211 -0.916882395744324
7.17999982833862 -0.913818120956421
7.19000005722046 -0.915514230728149
7.21000003814697 -0.924321293830872
7.21999979019165 -0.924287557601929
7.23000001907349 -0.926318407058716
7.23999977111816 -0.929977893829346
7.25 -0.926097631454468
7.26000022888184 -0.937159776687622
7.26999998092651 -0.943440914154053
7.28000020980835 -0.951811075210571
7.30000019073486 -0.954197883605957
7.30999994277954 -0.946603775024414
7.32000017166138 -0.947700262069702
7.32999992370605 -0.946676254272461
7.34000015258789 -0.938426971435547
7.34999990463257 -0.948800206184387
7.3600001335144 -0.950317740440369
7.36999988555908 -0.954167485237122
7.38000011444092 -0.950326919555664
7.3899998664856 -0.95466947555542
7.40000009536743 -0.957401633262634
7.42000007629395 -0.953600406646729
7.42999982833862 -0.960431337356567
7.44000005722046 -0.962331414222717
7.44999980926514 -0.958763360977173
7.46000003814697 -0.967406034469604
7.46999979019165 -0.963033676147461
7.48000001907349 -0.963019847869873
7.48999977111816 -0.978533029556274
7.5 -0.979753136634827
7.51000022888184 -0.982421636581421
7.51999998092651 -0.990906834602356
7.53000020980835 -0.992742538452148
7.53999996185303 -1.00069975852966
7.55000019073486 -0.999911308288574
7.57000017166138 -1.00271499156952
7.57999992370605 -0.997353672981262
7.59000015258789 -0.995148897171021
7.59999990463257 -1.00025975704193
7.6100001335144 -0.998182654380798
7.63000011444092 -0.987698793411255
7.6399998664856 -0.991978049278259
7.65000009536743 -0.98752236366272
7.65999984741211 -0.98835825920105
7.67000007629395 -0.987519025802612
7.67999982833862 -0.991559505462646
7.69000005722046 -0.990717887878418
7.69999980926514 -0.99146842956543
7.71000003814697 -0.989413261413574
7.71999979019165 -0.994456768035889
7.73999977111816 -0.998544692993164
7.75 -0.999706745147705
7.76000022888184 -0.993919372558594
7.76999998092651 -0.999027490615845
7.78999996185303 -0.997936964035034
7.82000017166138 -1.01119267940521
7.82999992370605 -1.01448214054108
7.84000015258789 -1.01607251167297
7.84999990463257 -1.02411293983459
7.86999988555908 -1.02213323116302
7.8899998664856 -1.03319919109344
7.90000009536743 -1.02923369407654
7.90999984741211 -1.0310378074646
7.92999982833862 -1.02579259872437
7.94000005722046 -1.0280327796936
7.94999980926514 -1.0242395401001
7.96000003814697 -1.03006756305695
7.98000001907349 -1.01959216594696
7.98999977111816 -1.01570749282837
8 -1.01532900333405
8.01000022888184 -1.01251375675201
8.02000045776367 -1.00793087482452
8.02999973297119 -1.00559449195862
8.05000019073486 -1.01242923736572
8.0600004196167 -1.01079928874969
8.06999969482422 -1.01833391189575
8.07999992370605 -1.02361905574799
8.10000038146973 -1.02927148342133
8.10999965667725 -1.03363347053528
8.11999988555908 -1.02921581268311
8.13000011444092 -1.03382432460785
8.14000034332275 -1.02313435077667
8.15999984741211 -1.03021383285522
8.17000007629395 -1.0211900472641
8.18000030517578 -1.01770186424255
8.1899995803833 -1.01233410835266
8.21000003814697 -1.0058342218399
8.22000026702881 -1.01398396492004
8.22999954223633 -1.0177481174469
8.23999977111816 -1.01950943470001
8.25 -1.01171207427979
8.26000022888184 -1.01373147964478
8.27000045776367 -1.0094827413559
8.28999996185303 -1.01501989364624
8.30000019073486 -1.01575183868408
8.3100004196167 -1.01247453689575
8.31999969482422 -1.01691007614136
8.34000015258789 -1.0199431180954
8.35000038146973 -1.02696228027344
8.38000011444092 -1.03551065921783
8.39000034332275 -1.04743790626526
8.39999961853027 -1.04024660587311
8.40999984741211 -1.04224669933319
8.42000007629395 -1.03923046588898
8.43000030517578 -1.04510295391083
8.4399995803833 -1.04450917243958
8.44999980926514 -1.05417728424072
8.46000003814697 -1.0486307144165
8.47000026702881 -1.0450131893158
8.47999954223633 -1.03883194923401
8.48999977111816 -1.02813756465912
8.5 -1.02614569664001
8.51000022888184 -1.02836132049561
8.52000045776367 -1.02889382839203
8.52999973297119 -1.02532505989075
8.53999996185303 -1.01848661899567
8.55000019073486 -1.02331328392029
8.5600004196167 -1.02619922161102
8.56999969482422 -1.01809108257294
8.57999992370605 -1.01766192913055
8.59000015258789 -1.01245355606079
8.60000038146973 -1.02264010906219
8.60999965667725 -1.01544201374054
8.61999988555908 -1.01717817783356
8.63000011444092 -1.00781059265137
8.64000034332275 -1.01936113834381
8.64999961853027 -1.01687133312225
8.65999984741211 -1.01167249679565
8.67000007629395 -1.00870168209076
8.68000030517578 -1.01710247993469
8.69999980926514 -1.01734209060669
8.72000026702881 -1.01427936553955
8.72999954223633 -1.0149998664856
8.75 -1.03108835220337
8.76000022888184 -1.0333389043808
8.77000045776367 -1.02602243423462
8.77999973297119 -1.03286802768707
8.78999996185303 -1.02354323863983
8.80000019073486 -1.02477788925171
8.8100004196167 -1.02275991439819
8.81999969482422 -1.02566051483154
8.84000015258789 -1.01816141605377
8.85000038146973 -1.01614415645599
8.85999965667725 -1.0118088722229
8.86999988555908 -1.01271760463715
8.90999984741211 -0.998646020889282
8.93000030517578 -0.987902045249939
8.9399995803833 -0.987127065658569
8.94999980926514 -0.990560054779053
8.96000003814697 -0.995917201042175
8.97000026702881 -0.991448879241943
8.97999954223633 -0.988810896873474
8.98999977111816 -0.978791475296021
9 -0.97784161567688
9.01000022888184 -0.966618537902832
9.02000045776367 -0.967006683349609
9.03999996185303 -0.941374778747559
9.0600004196167 -0.948500633239746
9.07999992370605 -0.941801786422729
9.09000015258789 -0.948312401771545
9.10000038146973 -0.943162679672241
9.10999965667725 -0.950584888458252
9.11999988555908 -0.960180044174194
9.13000011444092 -0.971792459487915
9.14000034332275 -0.974333763122559
9.14999961853027 -0.974001169204712
9.17000007629395 -0.976502656936646
9.18000030517578 -0.972560048103333
9.1899995803833 -0.963254451751709
9.21000003814697 -0.965781092643738
9.22000026702881 -0.9551922082901
9.22999954223633 -0.953516244888306
9.23999977111816 -0.955083847045898
9.25 -0.949214220046997
9.26000022888184 -0.953017234802246
9.27000045776367 -0.959215879440308
9.28999996185303 -0.966925024986267
9.30000019073486 -0.962435007095337
9.3100004196167 -0.956344842910767
9.31999969482422 -0.952865362167358
9.32999992370605 -0.95381224155426
9.34000015258789 -0.95328164100647
9.35000038146973 -0.958824515342712
9.35999965667725 -0.95441210269928
9.36999988555908 -0.952206969261169
9.38000011444092 -0.951849937438965
9.39999961853027 -0.957074284553528
9.42000007629395 -0.940287113189697
9.43000030517578 -0.940844893455505
9.4399995803833 -0.938799619674683
9.44999980926514 -0.942999839782715
9.46000003814697 -0.941378355026245
9.47000026702881 -0.948481440544128
9.47999954223633 -0.94733715057373
9.5 -0.92898154258728
9.51000022888184 -0.927419662475586
9.52000045776367 -0.924171209335327
9.53999996185303 -0.924022436141968
9.5600004196167 -0.923605442047119
9.56999969482422 -0.917222261428833
9.57999992370605 -0.921719074249268
9.59000015258789 -0.924008131027222
9.60999965667725 -0.912999391555786
9.61999988555908 -0.913694381713867
9.63000011444092 -0.912717819213867
9.64000034332275 -0.906415939331055
9.67000007629395 -0.906472086906433
9.6899995803833 -0.887563943862915
9.69999980926514 -0.886785507202148
9.72000026702881 -0.87879490852356
9.72999954223633 -0.867401361465454
9.73999977111816 -0.859733581542969
9.75 -0.865043640136719
9.76000022888184 -0.861579060554504
9.77000045776367 -0.860309600830078
9.77999973297119 -0.862685203552246
9.78999996185303 -0.862350225448608
9.80000019073486 -0.865795612335205
9.8100004196167 -0.864964604377747
9.81999969482422 -0.860369205474854
9.88000011444092 -0.845952272415161
9.89000034332275 -0.841044187545776
9.90999984741211 -0.836475729942322
9.92000007629395 -0.829281806945801
9.93000030517578 -0.838062882423401
9.9399995803833 -0.836495995521545
9.94999980926514 -0.837825536727905
9.96000003814697 -0.840723037719727
9.97000026702881 -0.840355157852173
9.97999954223633 -0.831638932228088
9.98999977111816 -0.837682723999023
10 -0.832434892654419
10.0100002288818 -0.831146001815796
10.0200004577637 -0.82512354850769
10.0299997329712 -0.833722233772278
10.039999961853 -0.831191778182983
10.0799999237061 -0.836820602416992
10.0900001525879 -0.840229272842407
10.1000003814697 -0.837161779403687
10.1099996566772 -0.830305814743042
10.1199998855591 -0.839229822158813
10.1300001144409 -0.836873054504395
10.1400003433228 -0.838493585586548
10.1499996185303 -0.836846590042114
10.1599998474121 -0.831860780715942
10.1700000762939 -0.820170402526855
10.1800003051758 -0.820275664329529
10.2399997711182 -0.810801982879639
10.25 -0.807324409484863
10.2600002288818 -0.809556245803833
10.2799997329712 -0.796441316604614
10.3000001907349 -0.798464059829712
10.3100004196167 -0.78786563873291
10.3199996948242 -0.799502611160278
10.3299999237061 -0.793402671813965
10.3400001525879 -0.79139518737793
10.3500003814697 -0.79923939704895
10.3599996566772 -0.795706987380981
10.3699998855591 -0.806068181991577
10.3800001144409 -0.806352376937866
10.3999996185303 -0.791266322135925
10.4099998474121 -0.78626561164856
10.4200000762939 -0.793831825256348
10.4300003051758 -0.792161703109741
10.4399995803833 -0.777577996253967
10.4499998092651 -0.778229951858521
10.460000038147 -0.786289572715759
10.4700002670288 -0.782620906829834
10.4799995422363 -0.789857149124146
10.4899997711182 -0.794771671295166
10.5 -0.79574990272522
10.5200004577637 -0.79343843460083
10.5299997329712 -0.799320459365845
10.5500001907349 -0.790985941886902
10.5600004196167 -0.788015723228455
10.5699996948242 -0.791973352432251
10.5799999237061 -0.793136596679688
10.5900001525879 -0.786127090454102
10.6000003814697 -0.787937521934509
10.6099996566772 -0.779547572135925
10.6199998855591 -0.777916312217712
10.6300001144409 -0.77472460269928
10.6400003433228 -0.777744889259338
10.6499996185303 -0.770960450172424
10.6700000762939 -0.769945979118347
10.6800003051758 -0.75758683681488
10.6899995803833 -0.750391244888306
10.6999998092651 -0.758473753929138
10.7200002670288 -0.758711099624634
10.7299995422363 -0.749360084533691
10.7399997711182 -0.744056940078735
10.75 -0.736297011375427
10.7600002288818 -0.738654851913452
10.7700004577637 -0.745742797851562
10.7799997329712 -0.738903641700745
10.789999961853 -0.730012536048889
10.8000001907349 -0.723462104797363
10.8100004196167 -0.727943420410156
10.8199996948242 -0.72932755947113
10.8299999237061 -0.735883712768555
10.8400001525879 -0.734189629554749
10.8500003814697 -0.727696061134338
10.8599996566772 -0.723829746246338
10.8699998855591 -0.728360295295715
10.8900003433228 -0.722518682479858
10.8999996185303 -0.728472948074341
10.9099998474121 -0.729156255722046
10.9200000762939 -0.732097148895264
10.9300003051758 -0.73355758190155
10.9399995803833 -0.719105362892151
10.9499998092651 -0.719121694564819
10.960000038147 -0.72295069694519
10.9700002670288 -0.719682693481445
10.9799995422363 -0.720921754837036
10.9899997711182 -0.726931929588318
11 -0.727784156799316
11.0100002288818 -0.726337194442749
11.0200004577637 -0.732832908630371
11.039999961853 -0.722309350967407
11.0600004196167 -0.729313135147095
11.0699996948242 -0.724779367446899
11.0799999237061 -0.728043079376221
11.1000003814697 -0.715154409408569
11.1099996566772 -0.709195256233215
11.1199998855591 -0.709477186203003
11.1300001144409 -0.707901477813721
11.1499996185303 -0.71259880065918
11.1599998474121 -0.716195344924927
11.1700000762939 -0.726232528686523
11.1800003051758 -0.721316933631897
11.1899995803833 -0.718149900436401
11.1999998092651 -0.720260381698608
11.210000038147 -0.719328284263611
11.2200002670288 -0.715585947036743
11.2299995422363 -0.72139585018158
11.2399997711182 -0.721407294273376
11.25 -0.717907667160034
11.2600002288818 -0.718178033828735
11.2700004577637 -0.716898798942566
11.2799997329712 -0.719921350479126
11.289999961853 -0.717492461204529
11.3000001907349 -0.720716714859009
11.3100004196167 -0.720579147338867
11.3199996948242 -0.726535439491272
11.3299999237061 -0.729115724563599
11.3400001525879 -0.734533548355103
11.3500003814697 -0.733572363853455
11.3599996566772 -0.734147787094116
11.3699998855591 -0.743854522705078
11.3800001144409 -0.738505363464355
11.3900003433228 -0.744306325912476
11.3999996185303 -0.741665244102478
11.4200000762939 -0.745431900024414
11.4300003051758 -0.743849277496338
11.4399995803833 -0.744844198226929
11.4499998092651 -0.754073143005371
11.4700002670288 -0.765905857086182
11.4799995422363 -0.758151292800903
11.4899997711182 -0.753604650497437
11.5 -0.757919549942017
11.5100002288818 -0.754181981086731
11.5200004577637 -0.76218318939209
11.5299997329712 -0.76380181312561
11.539999961853 -0.762246131896973
11.5600004196167 -0.770486354827881
11.5699996948242 -0.770738363265991
11.5799999237061 -0.766158580780029
11.5900001525879 -0.779887199401855
11.6099996566772 -0.773542642593384
11.6199998855591 -0.7686607837677
11.6400003433228 -0.76514458656311
11.6499996185303 -0.764050602912903
11.6599998474121 -0.773342370986938
11.6700000762939 -0.773123621940613
11.6800003051758 -0.770405054092407
11.6899995803833 -0.780560851097107
11.6999998092651 -0.787536382675171
11.710000038147 -0.784534454345703
11.7200002670288 -0.786065101623535
11.7399997711182 -0.775294661521912
11.75 -0.775278925895691
11.7600002288818 -0.778213977813721
11.7799997329712 -0.789932727813721
11.8000001907349 -0.782333135604858
11.8199996948242 -0.772506356239319
11.8299999237061 -0.77374267578125
11.8400001525879 -0.779009819030762
11.8500003814697 -0.781912565231323
11.8699998855591 -0.76032280921936
11.8800001144409 -0.762212514877319
11.8900003433228 -0.769816875457764
11.8999996185303 -0.76687479019165
11.9099998474121 -0.777205586433411
11.9200000762939 -0.775449275970459
11.9300003051758 -0.780149698257446
11.9499998092651 -0.770028352737427
11.960000038147 -0.780407428741455
11.9700002670288 -0.7945396900177
11.9799995422363 -0.786224603652954
12.0200004577637 -0.804301738739014
12.0299997329712 -0.805117845535278
12.039999961853 -0.811400413513184
12.0500001907349 -0.807016372680664
12.0600004196167 -0.815784215927124
12.0699996948242 -0.817464828491211
12.0799999237061 -0.817581176757812
12.0900001525879 -0.810287475585938
12.1000003814697 -0.808819651603699
12.1099996566772 -0.81685483455658
12.1199998855591 -0.828542470932007
12.1300001144409 -0.825847864151001
12.1400003433228 -0.819418907165527
12.1499996185303 -0.828292608261108
12.1599998474121 -0.824349761009216
12.1700000762939 -0.81623101234436
12.1800003051758 -0.811142206192017
12.1899995803833 -0.811707973480225
12.1999998092651 -0.821670293807983
12.210000038147 -0.838011264801025
12.2200002670288 -0.843411207199097
12.2299995422363 -0.841544270515442
12.2399997711182 -0.850783586502075
12.2700004577637 -0.841901302337646
12.289999961853 -0.826309204101562
12.3100004196167 -0.824552297592163
12.3299999237061 -0.824024438858032
12.3400001525879 -0.822612762451172
12.3599996566772 -0.83581280708313
12.3800001144409 -0.837385177612305
12.3900003433228 -0.838499665260315
12.3999996185303 -0.842292308807373
12.4099998474121 -0.83989691734314
12.4200000762939 -0.839731216430664
12.4300003051758 -0.848388075828552
12.4399995803833 -0.852016448974609
12.460000038147 -0.840408086776733
12.4700002670288 -0.852765321731567
12.4799995422363 -0.842706918716431
12.4899997711182 -0.843122005462646
12.5 -0.839725732803345
12.5100002288818 -0.840119004249573
12.5200004577637 -0.845516443252563
12.539999961853 -0.830950736999512
12.5500001907349 -0.836246490478516
12.5600004196167 -0.827889323234558
12.5699996948242 -0.827640533447266
12.5799999237061 -0.833003520965576
12.5900001525879 -0.835909128189087
12.6000003814697 -0.840311288833618
12.6099996566772 -0.833246231079102
12.6199998855591 -0.83166229724884
12.6300001144409 -0.822322368621826
12.6499996185303 -0.820984244346619
12.6599998474121 -0.824487686157227
12.6700000762939 -0.825384736061096
12.6800003051758 -0.828915596008301
12.6999998092651 -0.817606329917908
12.710000038147 -0.816567540168762
12.7200002670288 -0.812561273574829
12.7399997711182 -0.824575185775757
12.75 -0.831444025039673
12.7600002288818 -0.828946709632874
12.7700004577637 -0.829642653465271
12.789999961853 -0.820096611976624
12.8100004196167 -0.825784683227539
12.8199996948242 -0.837499618530273
12.8400001525879 -0.820645928382874
12.8599996566772 -0.813257932662964
12.8699998855591 -0.819544672966003
12.8800001144409 -0.823631048202515
12.8900003433228 -0.821122050285339
12.8999996185303 -0.815223455429077
12.9099998474121 -0.823806524276733
12.9300003051758 -0.804089665412903
12.9499998092651 -0.804484128952026
12.960000038147 -0.80960214138031
12.9700002670288 -0.803594350814819
12.9799995422363 -0.800326347351074
12.9899997711182 -0.810713052749634
13 -0.809652090072632
13.0100002288818 -0.812495231628418
13.0200004577637 -0.824159860610962
13.0299997329712 -0.822112560272217
13.0500001907349 -0.815680742263794
13.0600004196167 -0.815365076065063
13.0699996948242 -0.817789912223816
13.0799999237061 -0.815922975540161
13.0900001525879 -0.817689418792725
13.1000003814697 -0.815747499465942
13.1099996566772 -0.822774529457092
13.1199998855591 -0.826738357543945
13.1300001144409 -0.823433637619019
13.1400003433228 -0.817221641540527
13.1499996185303 -0.82398796081543
13.1599998474121 -0.825939655303955
13.1800003051758 -0.821719646453857
13.1899995803833 -0.821986675262451
13.1999998092651 -0.828081130981445
13.210000038147 -0.823921203613281
13.2200002670288 -0.831258058547974
13.2299995422363 -0.827184319496155
13.2399997711182 -0.825488090515137
13.25 -0.834406614303589
13.2700004577637 -0.84306263923645
13.2799997329712 -0.840698719024658
13.3000001907349 -0.828067064285278
13.3100004196167 -0.826249837875366
13.3199996948242 -0.831261873245239
13.3299999237061 -0.839933156967163
13.3400001525879 -0.834899425506592
13.3599996566772 -0.846724271774292
13.3699998855591 -0.842920303344727
13.3800001144409 -0.852529287338257
13.3900003433228 -0.854509592056274
13.3999996185303 -0.852798461914062
13.4099998474121 -0.858506202697754
13.4200000762939 -0.866284012794495
13.4300003051758 -0.864160776138306
13.4399995803833 -0.858125686645508
13.4499998092651 -0.856361865997314
13.460000038147 -0.857290625572205
13.4700002670288 -0.855176448822021
13.4799995422363 -0.851272106170654
13.5200004577637 -0.845914483070374
13.5500001907349 -0.871363639831543
13.5600004196167 -0.858906030654907
13.5699996948242 -0.868049383163452
13.5799999237061 -0.862404584884644
13.5900001525879 -0.86549973487854
13.6000003814697 -0.853634476661682
13.6099996566772 -0.856030941009521
13.6300001144409 -0.853713750839233
13.6400003433228 -0.850713729858398
13.6499996185303 -0.852922677993774
13.6700000762939 -0.861567497253418
13.6800003051758 -0.858330368995667
13.710000038147 -0.854101777076721
13.7200002670288 -0.85150420665741
13.7299995422363 -0.861461877822876
13.75 -0.864181756973267
13.7600002288818 -0.859874725341797
13.7700004577637 -0.868269205093384
13.7799997329712 -0.871073484420776
13.8000001907349 -0.883396863937378
13.8100004196167 -0.875698328018188
13.8199996948242 -0.87418270111084
13.8299999237061 -0.869757890701294
13.8400001525879 -0.871917486190796
13.8500003814697 -0.870782613754272
13.8699998855591 -0.862996816635132
13.8800001144409 -0.851089477539062
13.9200000762939 -0.85539436340332
13.960000038147 -0.868381023406982
13.9700002670288 -0.868199467658997
13.9799995422363 -0.851746201515198
13.9899997711182 -0.853684425354004
14 -0.847455024719238
14.0200004577637 -0.858357787132263
14.0299997329712 -0.86894702911377
14.039999961853 -0.871622562408447
14.0500001907349 -0.872401118278503
14.0600004196167 -0.865569114685059
14.0699996948242 -0.871220827102661
14.0799999237061 -0.87482762336731
14.0900001525879 -0.866336822509766
14.1000003814697 -0.855940103530884
14.1199998855591 -0.855655908584595
14.1300001144409 -0.853300333023071
14.1400003433228 -0.86296820640564
14.1499996185303 -0.86175811290741
14.1800003051758 -0.87515664100647
14.1899995803833 -0.876922369003296
14.1999998092651 -0.872352600097656
14.210000038147 -0.877633810043335
14.2200002670288 -0.865324854850769
14.2299995422363 -0.862603783607483
14.2399997711182 -0.869557023048401
14.25 -0.867102861404419
14.2600002288818 -0.884212970733643
14.2700004577637 -0.893593788146973
14.2799997329712 -0.89361310005188
14.289999961853 -0.888135433197021
14.3000001907349 -0.894876480102539
14.3100004196167 -0.897304177284241
14.3199996948242 -0.894709587097168
14.3299999237061 -0.886783838272095
14.3500003814697 -0.883837938308716
14.3599996566772 -0.880213737487793
14.3800001144409 -0.881355285644531
14.3900003433228 -0.879547357559204
14.4099998474121 -0.859458208084106
14.4200000762939 -0.859123229980469
14.4300003051758 -0.862245917320251
14.4399995803833 -0.844615459442139
14.4499998092651 -0.844820737838745
14.460000038147 -0.852109909057617
14.4700002670288 -0.863968849182129
14.4799995422363 -0.866714715957642
14.4899997711182 -0.862420797348022
14.5 -0.863512277603149
14.5100002288818 -0.867188215255737
14.5200004577637 -0.868549108505249
14.5299997329712 -0.878009557723999
14.539999961853 -0.877135515213013
14.5500001907349 -0.879027247428894
14.5600004196167 -0.871185779571533
14.5699996948242 -0.871176719665527
14.5900001525879 -0.865735650062561
14.6000003814697 -0.860691785812378
14.6099996566772 -0.873918175697327
14.6300001144409 -0.875717639923096
14.6400003433228 -0.885064244270325
14.6499996185303 -0.88428521156311
14.6700000762939 -0.877986907958984
14.6800003051758 -0.882076263427734
14.6899995803833 -0.89241635799408
14.710000038147 -0.893694400787354
14.7200002670288 -0.9028000831604
14.75 -0.895369052886963
14.7600002288818 -0.903476476669312
14.789999961853 -0.892242193222046
14.8000001907349 -0.896198272705078
14.8100004196167 -0.887560129165649
14.8199996948242 -0.890806198120117
14.8299999237061 -0.896824479103088
14.8400001525879 -0.899806976318359
14.8500003814697 -0.906707763671875
14.8599996566772 -0.897510051727295
14.8699998855591 -0.900771379470825
14.8800001144409 -0.900831699371338
14.8900003433228 -0.907616972923279
14.8999996185303 -0.909380435943604
14.9099998474121 -0.90565299987793
14.9200000762939 -0.906955003738403
14.9399995803833 -0.912160038948059
14.9499998092651 -0.909295201301575
14.960000038147 -0.909294128417969
14.9700002670288 -0.905607461929321
14.9799995422363 -0.90436327457428
15 -0.909973382949829
15.0100002288818 -0.899640202522278
15.0200004577637 -0.895729541778564
15.0299997329712 -0.89850389957428
15.039999961853 -0.898389577865601
15.0500001907349 -0.906457304954529
15.0600004196167 -0.903802871704102
15.0699996948242 -0.912905216217041
15.0799999237061 -0.909643650054932
15.0900001525879 -0.915021896362305
15.1000003814697 -0.916341781616211
15.1099996566772 -0.90552294254303
15.1199998855591 -0.90073835849762
15.1400003433228 -0.887738943099976
15.1499996185303 -0.893455266952515
15.1599998474121 -0.89242148399353
15.1700000762939 -0.887247085571289
15.1800003051758 -0.886412024497986
15.1899995803833 -0.880503177642822
15.1999998092651 -0.881431579589844
15.210000038147 -0.877847909927368
15.2299995422363 -0.883123397827148
15.2399997711182 -0.871005773544312
15.2600002288818 -0.875653743743896
15.289999961853 -0.875252246856689
15.3100004196167 -0.866005182266235
15.3299999237061 -0.846474647521973
15.3400001525879 -0.84501838684082
15.3500003814697 -0.84133243560791
15.3599996566772 -0.845157384872437
15.3699998855591 -0.844114542007446
15.3800001144409 -0.854482054710388
15.3900003433228 -0.852352380752563
15.3999996185303 -0.848075389862061
15.4099998474121 -0.85122537612915
15.4200000762939 -0.849269151687622
15.4300003051758 -0.842323064804077
15.4399995803833 -0.840654611587524
15.460000038147 -0.822253584861755
15.4700002670288 -0.817923307418823
15.4799995422363 -0.80656623840332
15.4899997711182 -0.803004503250122
15.5 -0.789876103401184
15.5100002288818 -0.779998540878296
15.5500001907349 -0.749001860618591
15.5600004196167 -0.740323662757874
15.5699996948242 -0.741544246673584
15.5900001525879 -0.724715709686279
15.6000003814697 -0.725118637084961
15.6099996566772 -0.715018033981323
15.6199998855591 -0.707809686660767
15.6400003433228 -0.68903124332428
15.6499996185303 -0.676754474639893
15.6599998474121 -0.667234420776367
15.6800003051758 -0.657881855964661
15.6899995803833 -0.650786638259888
15.6999998092651 -0.639782786369324
15.710000038147 -0.635358810424805
15.7299995422363 -0.611855864524841
15.7399997711182 -0.605911612510681
15.7600002288818 -0.581898093223572
15.7700004577637 -0.576524972915649
15.8000001907349 -0.544318318367004
15.8100004196167 -0.521897315979004
15.8199996948242 -0.516842842102051
15.8299999237061 -0.500742435455322
15.8500003814697 -0.487115740776062
15.8599996566772 -0.473722815513611
15.8800001144409 -0.438113212585449
15.8900003433228 -0.427401065826416
15.8999996185303 -0.413614749908447
15.9099998474121 -0.402278423309326
15.9200000762939 -0.39319920539856
15.9399995803833 -0.35223662853241
15.9700002670288 -0.306118011474609
15.9799995422363 -0.300914168357849
15.9899997711182 -0.283053755760193
16.0100002288818 -0.259866118431091
16.0300006866455 -0.227059006690979
16.0400009155273 -0.217910170555115
16.0599994659424 -0.192465782165527
16.0799999237061 -0.152463436126709
16.0900001525879 -0.144256711006165
16.1399993896484 -0.0821306705474854
16.1499996185303 -0.0739140510559082
16.1700000762939 -0.0358314514160156
16.1800003051758 -0.0277886390686035
16.1900005340576 -0.0170701742172241
16.2000007629395 0.0065377950668335
16.2099990844727 0.0217950344085693
16.2299995422363 0.063808798789978
16.25 0.1027512550354
16.2600002288818 0.113004565238953
16.2700004577637 0.134101390838623
16.2800006866455 0.149701714515686
16.2900009155273 0.147677779197693
16.2999992370605 0.157806158065796
16.3099994659424 0.170427560806274
16.3299999237061 0.206481099128723
16.3400001525879 0.213967084884644
16.3500003814697 0.228591203689575
16.3600006103516 0.236016392707825
16.3700008392334 0.247195482254028
16.3799991607666 0.254061222076416
16.3999996185303 0.279961347579956
16.4099998474121 0.290000319480896
16.4200000762939 0.308077216148376
16.4400005340576 0.328704357147217
16.4500007629395 0.331268429756165
16.4599990844727 0.34554398059845
16.4699993133545 0.362683176994324
16.4899997711182 0.376970052719116
16.5100002288818 0.403588175773621
16.5200004577637 0.407194256782532
16.5300006866455 0.41318142414093
16.5499992370605 0.429040193557739
16.5699996948242 0.452760457992554
16.5900001525879 0.469650983810425
16.6000003814697 0.470614433288574
16.6200008392334 0.478129148483276
16.6299991607666 0.489670991897583
16.6399993896484 0.498304843902588
16.6499996185303 0.501973628997803
16.6599998474121 0.514248728752136
16.6800003051758 0.525449752807617
16.6900005340576 0.523244619369507
16.7000007629395 0.532798767089844
16.7099990844727 0.53977644443512
16.7199993133545 0.54382848739624
16.75 0.549106359481812
16.7600002288818 0.559211492538452
16.7900009155273 0.575552225112915
16.8199996948242 0.581057786941528
16.8299999237061 0.584117889404297
16.8400001525879 0.580145120620728
16.8500003814697 0.577886819839478
16.8600006103516 0.583758592605591
16.8700008392334 0.575947999954224
16.8799991607666 0.582557916641235
16.8899993896484 0.578248381614685
16.8999996185303 0.579697847366333
16.9099998474121 0.586700677871704
16.9200000762939 0.591956615447998
16.9400005340576 0.607497692108154
16.9500007629395 0.619249701499939
16.9599990844727 0.612810373306274
16.9699993133545 0.612663865089417
16.9899997711182 0.622165203094482
17.0100002288818 0.623995065689087
17.0200004577637 0.62008261680603
17.0300006866455 0.612045288085938
17.0499992370605 0.615632295608521
17.0699996948242 0.628680944442749
17.0799999237061 0.63782799243927
17.0900001525879 0.640734553337097
17.1000003814697 0.638720870018005
17.1100006103516 0.641387343406677
17.1200008392334 0.637336254119873
17.1299991607666 0.645811676979065
17.1399993896484 0.636663913726807
17.1499996185303 0.632626295089722
17.1599998474121 0.636451959609985
17.1800003051758 0.63702654838562
17.1900005340576 0.639928102493286
17.2000007629395 0.638223648071289
17.2099990844727 0.634043335914612
17.2199993133545 0.639751791954041
17.2299995422363 0.633445739746094
17.25 0.641682386398315
17.2600002288818 0.640763401985168
17.2700004577637 0.653332233428955
17.2800006866455 0.653319120407104
17.2900009155273 0.650836586952209
17.2999992370605 0.6453537940979
17.3099994659424 0.648723602294922
17.3199996948242 0.644287943840027
17.3299999237061 0.64188027381897
17.3400001525879 0.646903514862061
17.3500003814697 0.646248817443848
17.3600006103516 0.641035556793213
17.3700008392334 0.630735993385315
17.3799991607666 0.625201940536499
17.3899993896484 0.626920461654663
17.3999996185303 0.621546506881714
17.4099998474121 0.627543449401855
17.4200000762939 0.613094687461853
17.4400005340576 0.609976172447205
17.4500007629395 0.612153053283691
17.4599990844727 0.596624851226807
17.4799995422363 0.590652704238892
17.4899997711182 0.593251705169678
17.5 0.592982530593872
17.5200004577637 0.596115827560425
17.5300006866455 0.602151870727539
17.5400009155273 0.603554606437683
17.5499992370605 0.61037278175354
17.5599994659424 0.60804009437561
17.5699996948242 0.614819765090942
17.5799999237061 0.605952262878418
17.5900001525879 0.601997852325439
17.6000003814697 0.599788308143616
17.6100006103516 0.606720685958862
17.6200008392334 0.59871244430542
17.6399993896484 0.595189571380615
17.6499996185303 0.604981064796448
17.6599998474121 0.607126474380493
17.6700000762939 0.597095727920532
17.6800003051758 0.596089601516724
17.6900005340576 0.597087860107422
17.7000007629395 0.601664662361145
17.7099990844727 0.600305557250977
17.7199993133545 0.594416618347168
17.7299995422363 0.594389319419861
17.7399997711182 0.586616277694702
17.75 0.576886653900146
17.7600002288818 0.571934938430786
17.7900009155273 0.576315760612488
17.8099994659424 0.563941478729248
17.8199996948242 0.562765717506409
17.8299999237061 0.555342674255371
17.8400001525879 0.55491828918457
17.8500003814697 0.556873083114624
17.8600006103516 0.553626179695129
17.8700008392334 0.540812015533447
17.8799991607666 0.542646169662476
17.8899993896484 0.538607954978943
17.8999996185303 0.5411057472229
17.9099998474121 0.546421766281128
17.9300003051758 0.532806396484375
17.9400005340576 0.525264501571655
17.9500007629395 0.514307737350464
17.9599990844727 0.506269693374634
17.9699993133545 0.50058901309967
17.9799995422363 0.499783158302307
18.0100002288818 0.486297249794006
18.0200004577637 0.485811233520508
18.0300006866455 0.481178522109985
18.0400009155273 0.467894077301025
18.0499992370605 0.463660955429077
18.0599994659424 0.455603837966919
18.0699996948242 0.439909815788269
18.0799999237061 0.431324243545532
18.0900001525879 0.418963670730591
18.1000003814697 0.420168519020081
18.1100006103516 0.415714740753174
18.1200008392334 0.407487392425537
18.1399993896484 0.383410811424255
18.1499996185303 0.383723497390747
18.1599998474121 0.369062423706055
18.1800003051758 0.352473258972168
18.2000007629395 0.340496063232422
18.2099990844727 0.328601121902466
18.2199993133545 0.325091242790222
18.2399997711182 0.303231239318848
18.25 0.305183529853821
18.2700004577637 0.280897855758667
18.2800006866455 0.262287855148315
18.2900009155273 0.255775928497314
18.2999992370605 0.239734888076782
18.3099994659424 0.230670571327209
18.3199996948242 0.215274572372437
18.3299999237061 0.203209042549133
18.3500003814697 0.1736159324646
18.3600006103516 0.169594287872314
18.3700008392334 0.154859781265259
18.3799991607666 0.152935028076172
18.3899993896484 0.135858774185181
18.3999996185303 0.126271963119507
18.4099998474121 0.120448350906372
18.4200000762939 0.105304360389709
18.4500007629395 0.0710140466690063
18.4599990844727 0.0655684471130371
18.4899997711182 0.020814061164856
18.5 0.0199738740921021
18.5100002288818 0.0125489234924316
18.5200004577637 -0.000440478324890137
18.5300006866455 -0.0262529850006104
18.5400009155273 -0.0418603420257568
18.5499992370605 -0.0495296716690063
18.5699996948242 -0.0814641714096069
18.5799999237061 -0.101030826568604
18.6000003814697 -0.13047981262207
18.6100006103516 -0.141412615776062
18.6200008392334 -0.161197662353516
18.6299991607666 -0.171944975852966
18.6399993896484 -0.18785297870636
18.6800003051758 -0.22695004940033
18.6900005340576 -0.244309902191162
18.7199993133545 -0.275202393531799
18.7299995422363 -0.280883550643921
18.75 -0.306169986724854
18.7600002288818 -0.312307119369507
18.7700004577637 -0.324107885360718
18.7800006866455 -0.342992544174194
18.7900009155273 -0.347038626670837
18.7999992370605 -0.357176780700684
18.8099994659424 -0.359859585762024
18.8199996948242 -0.359685778617859
18.8400001525879 -0.41009795665741
18.8500003814697 -0.415709495544434
18.8700008392334 -0.438165903091431
18.8799991607666 -0.455916166305542
18.8999996185303 -0.484238386154175
18.9099998474121 -0.492374897003174
18.9200000762939 -0.509017944335938
18.9300003051758 -0.521515846252441
18.9400005340576 -0.539969682693481
18.9500007629395 -0.547589302062988
18.9699993133545 -0.570170760154724
18.9799995422363 -0.574160814285278
18.9899997711182 -0.585065603256226
19 -0.605638027191162
19.0100002288818 -0.620089650154114
19.0300006866455 -0.627037405967712
19.0400009155273 -0.626469373703003
19.0699996948242 -0.661510705947876
19.0900001525879 -0.679503202438354
19.1000003814697 -0.684711217880249
19.1200008392334 -0.712583541870117
19.1299991607666 -0.720393419265747
19.1399993896484 -0.719515085220337
19.1499996185303 -0.733658313751221
19.1599998474121 -0.732768774032593
19.1800003051758 -0.749901175498962
19.1900005340576 -0.754970550537109
19.2000007629395 -0.747591733932495
19.2099990844727 -0.749371767044067
19.2299995422363 -0.772266864776611
19.2399997711182 -0.77739691734314
19.25 -0.788013815879822
19.2600002288818 -0.790966033935547
19.2700004577637 -0.802733659744263
19.2900009155273 -0.809091806411743
19.2999992370605 -0.810344696044922
19.3099994659424 -0.816536664962769
19.3199996948242 -0.827322363853455
19.3400001525879 -0.840399980545044
19.3500003814697 -0.844527244567871
19.3600006103516 -0.84202241897583
19.3700008392334 -0.854111909866333
19.3799991607666 -0.850743293762207
19.3899993896484 -0.850079536437988
19.3999996185303 -0.856838226318359
19.4099998474121 -0.85227108001709
19.4400005340576 -0.859029769897461
19.4500007629395 -0.858500957489014
19.4699993133545 -0.867427349090576
19.4799995422363 -0.860511779785156
19.5 -0.854592800140381
19.5100002288818 -0.850446701049805
19.5200004577637 -0.852934241294861
19.5300006866455 -0.85355544090271
19.5400009155273 -0.856784105300903
19.5599994659424 -0.875661492347717
19.5699996948242 -0.878769397735596
19.5799999237061 -0.878402471542358
19.5900001525879 -0.881784439086914
19.6000003814697 -0.878373622894287
19.6200008392334 -0.895146608352661
19.6299991607666 -0.894340515136719
19.6399993896484 -0.906860709190369
19.6499996185303 -0.896265506744385
19.6599998474121 -0.891079664230347
19.6700000762939 -0.892530083656311
19.6800003051758 -0.898396730422974
19.6900005340576 -0.899901628494263
19.7000007629395 -0.894899725914001
19.7099990844727 -0.9051194190979
19.7199993133545 -0.905973076820374
19.7299995422363 -0.908411026000977
19.7399997711182 -0.907853603363037
19.75 -0.915548086166382
19.7600002288818 -0.919031381607056
19.7700004577637 -0.925602674484253
19.7900009155273 -0.925196409225464
19.7999992370605 -0.917818069458008
19.8099994659424 -0.928224086761475
19.8199996948242 -0.919715881347656
19.8299999237061 -0.925467729568481
19.8400001525879 -0.926212549209595
19.8500003814697 -0.928993225097656
19.8600006103516 -0.927184820175171
19.8799991607666 -0.928286910057068
19.8999996185303 -0.942221641540527
19.9099998474121 -0.940523624420166
19.9200000762939 -0.942260026931763
19.9300003051758 -0.942213535308838
19.9400005340576 -0.954089164733887
19.9500007629395 -0.95585036277771
19.9599990844727 -0.950230956077576
19.9699993133545 -0.946879386901855
19.9799995422363 -0.94561767578125
20 -0.938192844390869
20.0100002288818 -0.944666147232056
20.0200004577637 -0.955232620239258
20.0300006866455 -0.960063695907593
20.0400009155273 -0.962809324264526
20.0499992370605 -0.962796330451965
20.0599994659424 -0.960390090942383
20.0699996948242 -0.952192306518555
20.0799999237061 -0.94911789894104
20.0900001525879 -0.952012777328491
20.1000003814697 -0.949201822280884
20.1100006103516 -0.949287176132202
20.1200008392334 -0.952413558959961
20.1299991607666 -0.953640580177307
20.1399993896484 -0.95017945766449
20.1499996185303 -0.957302451133728
20.1599998474121 -0.956479430198669
20.1700000762939 -0.963115215301514
20.1800003051758 -0.967891693115234
20.1900005340576 -0.964826107025146
20.2000007629395 -0.970819711685181
20.2099990844727 -0.972226858139038
20.2199993133545 -0.97954249382019
20.2399997711182 -0.974428772926331
20.25 -0.978740930557251
20.2800006866455 -0.975991010665894
20.2999992370605 -0.980430841445923
20.3099994659424 -0.987495422363281
20.3199996948242 -0.99283754825592
20.3299999237061 -0.993171453475952
20.3400001525879 -0.995279550552368
20.3500003814697 -1.000483751297
20.3600006103516 -1.00307941436768
20.3700008392334 -1.00361311435699
20.3799991607666 -0.999941825866699
20.3899993896484 -0.990160465240479
20.3999996185303 -0.990175724029541
20.4099998474121 -0.981204748153687
20.4200000762939 -0.978514194488525
20.4300003051758 -0.981966376304626
20.4400005340576 -0.994711399078369
20.4500007629395 -0.999253153800964
20.4599990844727 -1.00162327289581
20.4699993133545 -1.0014214515686
20.4799995422363 -1.01108860969543
20.4899997711182 -1.0143711566925
20.5 -1.00905656814575
20.5100002288818 -1.01155841350555
20.5200004577637 -1.00265836715698
20.5300006866455 -1.00766921043396
20.5400009155273 -0.997103929519653
20.5499992370605 -0.989866018295288
20.5599994659424 -0.988501787185669
20.5699996948242 -0.977578401565552
20.5799999237061 -0.983864903450012
20.5900001525879 -0.977173805236816
20.6000003814697 -0.980209827423096
20.6100006103516 -0.977001667022705
20.6200008392334 -0.971750259399414
20.6299991607666 -0.976526260375977
20.6399993896484 -0.971297264099121
20.6499996185303 -0.978139877319336
20.6599998474121 -0.976490616798401
20.6800003051758 -0.978322744369507
20.6900005340576 -0.985543966293335
20.7000007629395 -0.985918521881104
20.7099990844727 -0.993856191635132
20.7199993133545 -0.988942742347717
20.7399997711182 -0.986648321151733
20.75 -0.989976406097412
20.7600002288818 -0.99026346206665
20.7800006866455 -0.981994152069092
20.7900009155273 -0.974226713180542
20.7999992370605 -0.978105068206787
20.8099994659424 -0.978388071060181
20.8199996948242 -0.96782910823822
20.8299999237061 -0.961747884750366
20.8400001525879 -0.965767383575439
20.8500003814697 -0.965330123901367
20.8600006103516 -0.961565971374512
20.8700008392334 -0.96073305606842
20.8799991607666 -0.964413404464722
20.8899993896484 -0.952369689941406
20.8999996185303 -0.953968048095703
20.9099998474121 -0.961631178855896
20.9200000762939 -0.961153030395508
20.9400005340576 -0.946059226989746
20.9500007629395 -0.94722592830658
20.9599990844727 -0.937367796897888
20.9699993133545 -0.931619882583618
20.9899997711182 -0.925779819488525
21 -0.934098958969116
21.0100002288818 -0.936933517456055
21.0200004577637 -0.931791305541992
21.0300006866455 -0.933631300926208
21.0400009155273 -0.926263809204102
21.0499992370605 -0.927604913711548
21.0699996948242 -0.932279944419861
21.0799999237061 -0.923382520675659
21.0900001525879 -0.920799255371094
21.1000003814697 -0.923883438110352
21.1200008392334 -0.922160506248474
21.1299991607666 -0.927323222160339
21.1399993896484 -0.926177740097046
21.1499996185303 -0.928450584411621
21.1700000762939 -0.935704946517944
21.1800003051758 -0.943318963050842
21.2000007629395 -0.940061569213867
21.2099990844727 -0.934651017189026
21.2199993133545 -0.925905227661133
21.2299995422363 -0.92655622959137
21.25 -0.922296285629272
21.2600002288818 -0.918033361434937
21.2700004577637 -0.920905828475952
21.2800006866455 -0.919234991073608
21.2999992370605 -0.924961805343628
21.3099994659424 -0.928749322891235
21.3199996948242 -0.92060112953186
21.3299999237061 -0.925915479660034
21.3400001525879 -0.921169281005859
21.3500003814697 -0.924500226974487
21.3600006103516 -0.925025701522827
21.3700008392334 -0.924139022827148
21.3799991607666 -0.92791211605072
21.3999996185303 -0.921284914016724
21.4200000762939 -0.913257241249084
21.4300003051758 -0.919200897216797
21.4500007629395 -0.898976802825928
21.4699993133545 -0.899893164634705
21.4799995422363 -0.900447845458984
21.4899997711182 -0.899573802947998
21.5 -0.901347637176514
21.5100002288818 -0.894276142120361
21.5300006866455 -0.898755788803101
21.5400009155273 -0.886512517929077
21.5499992370605 -0.88327693939209
21.5599994659424 -0.887740015983582
21.5699996948242 -0.884860515594482
21.5799999237061 -0.875393867492676
21.5900001525879 -0.876721024513245
21.6000003814697 -0.874414920806885
21.6100006103516 -0.874910712242126
21.6200008392334 -0.879434823989868
21.6399993896484 -0.880744457244873
21.6499996185303 -0.879034757614136
21.6599998474121 -0.886312007904053
21.6700000762939 -0.884739995002747
21.6900005340576 -0.872632384300232
21.7000007629395 -0.875367283821106
21.7099990844727 -0.870511174201965
21.7199993133545 -0.876306295394897
21.7399997711182 -0.88519823551178
21.75 -0.882613778114319
21.7600002288818 -0.881595015525818
21.7700004577637 -0.879133582115173
21.7800006866455 -0.871156692504883
21.7900009155273 -0.867789268493652
21.7999992370605 -0.862783670425415
21.8099994659424 -0.868366241455078
21.8199996948242 -0.871514081954956
21.8299999237061 -0.86417031288147
21.8500003814697 -0.855393409729004
21.8600006103516 -0.851224184036255
21.8799991607666 -0.85178279876709
21.8899993896484 -0.848145961761475
21.8999996185303 -0.849971771240234
21.9099998474121 -0.846634149551392
21.9200000762939 -0.848850011825562
21.9400005340576 -0.843920469284058
21.9500007629395 -0.849303126335144
21.9799995422363 -0.842664361000061
21.9899997711182 -0.832805395126343
22 -0.833194494247437
22.0100002288818 -0.829974770545959
22.0200004577637 -0.833731770515442
22.0300006866455 -0.828575611114502
22.0400009155273 -0.833712339401245
22.0599994659424 -0.834875583648682
22.0699996948242 -0.825281381607056
22.0799999237061 -0.830019950866699
22.0900001525879 -0.829366683959961
22.1000003814697 -0.834156274795532
22.1100006103516 -0.833573341369629
22.1200008392334 -0.842569351196289
22.1299991607666 -0.845590591430664
22.1399993896484 -0.838743567466736
22.1499996185303 -0.838125467300415
22.1599998474121 -0.83581280708313
22.1700000762939 -0.827239513397217
22.1800003051758 -0.821145296096802
22.1900005340576 -0.819776892662048
22.2099990844727 -0.824154853820801
22.2199993133545 -0.81926965713501
22.2299995422363 -0.821757316589355
22.2399997711182 -0.819659948348999
22.2600002288818 -0.820883512496948
22.2700004577637 -0.809091329574585
22.2800006866455 -0.802664518356323
22.2900009155273 -0.813880920410156
22.2999992370605 -0.807106018066406
22.3099994659424 -0.807147979736328
22.3199996948242 -0.811281442642212
22.3299999237061 -0.799957871437073
22.3400001525879 -0.807654023170471
22.3500003814697 -0.804104328155518
22.3600006103516 -0.804246306419373
22.3700008392334 -0.801232814788818
22.3999996185303 -0.818797826766968
22.4099998474121 -0.826408743858337
22.4200000762939 -0.824082612991333
22.4300003051758 -0.826976537704468
22.4400005340576 -0.821684241294861
22.4500007629395 -0.819170355796814
22.4599990844727 -0.813939094543457
22.4699993133545 -0.811986684799194
22.5 -0.825369596481323
22.5100002288818 -0.831751585006714
22.5200004577637 -0.834451913833618
22.5300006866455 -0.829471588134766
22.5400009155273 -0.829915165901184
22.5499992370605 -0.825250625610352
22.5599994659424 -0.830931425094604
22.5799999237061 -0.811989784240723
22.5900001525879 -0.807783365249634
22.6000003814697 -0.800999164581299
22.6100006103516 -0.805905818939209
22.6200008392334 -0.815821528434753
22.6399993896484 -0.831983089447021
22.6499996185303 -0.823553919792175
22.6599998474121 -0.822751522064209
22.6700000762939 -0.830060720443726
22.6800003051758 -0.824481964111328
22.6900005340576 -0.821190118789673
22.7099990844727 -0.836961984634399
22.7199993133545 -0.827452898025513
22.7299995422363 -0.833946704864502
22.75 -0.83111298084259
22.7600002288818 -0.830625057220459
22.7700004577637 -0.833325147628784
22.7800006866455 -0.834553718566895
22.7900009155273 -0.832545757293701
22.8099994659424 -0.832373738288879
22.8199996948242 -0.842626571655273
22.8299999237061 -0.835827946662903
22.8400001525879 -0.842403411865234
22.8500003814697 -0.845945358276367
22.8600006103516 -0.852798938751221
22.8700008392334 -0.841759920120239
22.8799991607666 -0.836129069328308
22.8899993896484 -0.833794116973877
22.8999996185303 -0.837934851646423
22.9099998474121 -0.835727214813232
22.9200000762939 -0.836258888244629
22.9300003051758 -0.838475227355957
22.9500007629395 -0.836414337158203
22.9599990844727 -0.838970422744751
22.9699993133545 -0.831404685974121
22.9799995422363 -0.827041149139404
22.9899997711182 -0.833049058914185
23 -0.828704476356506
23.0300006866455 -0.846998691558838
23.0599994659424 -0.85818076133728
23.0799999237061 -0.855633020401001
23.0900001525879 -0.854883909225464
23.1000003814697 -0.860293865203857
23.1100006103516 -0.859328627586365
23.1200008392334 -0.86008095741272
23.1299991607666 -0.854089260101318
23.1499996185303 -0.877146005630493
23.1599998474121 -0.876415729522705
23.1700000762939 -0.867906212806702
23.1800003051758 -0.869454383850098
23.1900005340576 -0.866263747215271
23.2000007629395 -0.860923528671265
23.2099990844727 -0.860342979431152
23.2199993133545 -0.852146506309509
23.2399997711182 -0.854964137077332
23.25 -0.862386107444763
23.2600002288818 -0.86162543296814
23.2800006866455 -0.864200115203857
23.2900009155273 -0.872722387313843
23.3199996948242 -0.890477657318115
23.3299999237061 -0.886578321456909
23.3400001525879 -0.885838627815247
23.3500003814697 -0.879475593566895
23.3600006103516 -0.886453151702881
23.3700008392334 -0.883160352706909
23.3799991607666 -0.892106771469116
23.3999996185303 -0.887082815170288
23.4200000762939 -0.891581773757935
23.4300003051758 -0.88855516910553
23.4400005340576 -0.881995916366577
23.4500007629395 -0.879633545875549
23.4599990844727 -0.885675430297852
23.4699993133545 -0.886802434921265
23.4799995422363 -0.890512108802795
23.5 -0.882623434066772
23.5100002288818 -0.892369031906128
23.5200004577637 -0.888303279876709
23.5300006866455 -0.890331625938416
23.5499992370605 -0.888535141944885
23.5599994659424 -0.889637231826782
23.5699996948242 -0.880925416946411
23.5799999237061 -0.882614135742188
23.5900001525879 -0.879408240318298
23.6000003814697 -0.881027221679688
23.6100006103516 -0.878595352172852
23.6200008392334 -0.874653339385986
23.6299991607666 -0.874058961868286
23.6399993896484 -0.881038069725037
23.6599998474121 -0.87621545791626
23.6800003051758 -0.88399863243103
23.6900005340576 -0.891665697097778
23.7000007629395 -0.880067229270935
23.7099990844727 -0.879489541053772
23.7199993133545 -0.874951362609863
23.7299995422363 -0.87476658821106
23.7399997711182 -0.870285749435425
23.75 -0.871589183807373
23.7600002288818 -0.869763016700745
23.7700004577637 -0.874189138412476
23.7800006866455 -0.880839943885803
23.7999992370605 -0.889892220497131
23.8099994659424 -0.890837669372559
23.8199996948242 -0.885466337203979
23.8299999237061 -0.886103868484497
23.8400001525879 -0.891490936279297
23.8500003814697 -0.893646001815796
23.8600006103516 -0.886853337287903
23.8700008392334 -0.889679789543152
23.8799991607666 -0.879325866699219
23.8899993896484 -0.875771641731262
23.8999996185303 -0.873838901519775
23.9099998474121 -0.879301309585571
23.9200000762939 -0.877341151237488
23.9300003051758 -0.878777623176575
23.9400005340576 -0.891284227371216
23.9599990844727 -0.881649732589722
23.9699993133545 -0.883993148803711
23.9799995422363 -0.8924560546875
23.9899997711182 -0.888784646987915
24 -0.891558408737183
24.0100002288818 -0.902957201004028
24.0200004577637 -0.900203227996826
24.0300006866455 -0.901666164398193
24.0400009155273 -0.901206254959106
24.0499992370605 -0.898206472396851
24.0599994659424 -0.898139238357544
24.0699996948242 -0.903167963027954
24.0799999237061 -0.900415897369385
24.0900001525879 -0.902509212493896
24.1000003814697 -0.906820893287659
24.1100006103516 -0.901081800460815
24.1200008392334 -0.907785773277283
24.1299991607666 -0.900286793708801
24.1399993896484 -0.906994104385376
24.1499996185303 -0.903510808944702
24.1599998474121 -0.896481156349182
24.1700000762939 -0.896318435668945
24.1800003051758 -0.89074170589447
24.1900005340576 -0.896362543106079
24.2000007629395 -0.887527465820312
24.2099990844727 -0.893914937973022
24.2199993133545 -0.896654844284058
24.2299995422363 -0.902514457702637
24.25 -0.897199392318726
24.2600002288818 -0.892297983169556
24.2900009155273 -0.890519857406616
24.2999992370605 -0.895323991775513
24.3099994659424 -0.89574670791626
24.3199996948242 -0.891865849494934
24.3299999237061 -0.894057273864746
24.3400001525879 -0.890071868896484
24.3500003814697 -0.890764951705933
24.3600006103516 -0.897118210792542
24.3700008392334 -0.899060010910034
24.3799991607666 -0.906477570533752
24.3899993896484 -0.909039735794067
24.4099998474121 -0.905825972557068
24.4200000762939 -0.904507398605347
24.4400005340576 -0.898433208465576
24.4500007629395 -0.896062016487122
24.4599990844727 -0.908203840255737
24.4699993133545 -0.913443565368652
24.4799995422363 -0.920330047607422
24.5 -0.921945929527283
24.5100002288818 -0.92024564743042
24.5200004577637 -0.923836350440979
24.5300006866455 -0.921416044235229
24.5499992370605 -0.92331075668335
24.5599994659424 -0.926774501800537
24.5699996948242 -0.932535171508789
24.5799999237061 -0.93462610244751
24.5900001525879 -0.933679580688477
24.6000003814697 -0.926658153533936
24.6100006103516 -0.924526214599609
24.6200008392334 -0.918813705444336
24.6299991607666 -0.923264622688293
24.6399993896484 -0.922258615493774
24.6499996185303 -0.91191840171814
24.6700000762939 -0.910662412643433
24.6800003051758 -0.906896114349365
24.6900005340576 -0.912766456604004
24.7000007629395 -0.913296699523926
24.7099990844727 -0.910601139068604
24.7199993133545 -0.911773443222046
24.7299995422363 -0.910098075866699
24.75 -0.897304534912109
24.7700004577637 -0.899133205413818
24.7800006866455 -0.899244070053101
24.7900009155273 -0.906786203384399
24.7999992370605 -0.906461477279663
24.8099994659424 -0.904354095458984
24.8199996948242 -0.910419821739197
24.8400001525879 -0.917603015899658
24.8500003814697 -0.924139022827148
24.8700008392334 -0.923121929168701
24.8799991607666 -0.924988031387329
24.8899993896484 -0.93145215511322
24.9300003051758 -0.922003984451294
24.9400005340576 -0.925624132156372
24.9500007629395 -0.926873445510864
24.9699993133545 -0.927315235137939
24.9899997711182 -0.927241683006287
25 -0.930526375770569
25.0100002288818 -0.93026077747345
25.0400009155273 -0.936125516891479
25.0499992370605 -0.946496248245239
25.0599994659424 -0.940970182418823
25.0699996948242 -0.938436508178711
25.0900001525879 -0.925471544265747
25.1000003814697 -0.925072193145752
25.1200008392334 -0.921270847320557
25.1299991607666 -0.924499750137329
25.1399993896484 -0.916257858276367
25.1499996185303 -0.925590753555298
25.1700000762939 -0.933406233787537
25.1900005340576 -0.930861473083496
25.2000007629395 -0.940167665481567
25.2099990844727 -0.934618711471558
25.2199993133545 -0.935637354850769
25.2299995422363 -0.940026998519897
25.2399997711182 -0.936897873878479
25.2600002288818 -0.923920512199402
25.2700004577637 -0.934347152709961
25.2800006866455 -0.939408302307129
25.2900009155273 -0.939443588256836
25.2999992370605 -0.943966507911682
25.3199996948242 -0.937744855880737
25.3400001525879 -0.937707662582397
25.3500003814697 -0.93687915802002
25.3600006103516 -0.942978978157043
25.3700008392334 -0.934654474258423
25.3899993896484 -0.933314681053162
25.3999996185303 -0.928679823875427
25.4099998474121 -0.917159080505371
25.4200000762939 -0.922709465026855
25.4300003051758 -0.907968521118164
25.4400005340576 -0.917611241340637
25.4500007629395 -0.923975586891174
25.4599990844727 -0.926003098487854
25.4699993133545 -0.923832774162292
25.4799995422363 -0.928522348403931
25.4899997711182 -0.925971627235413
25.5 -0.92862868309021
25.5100002288818 -0.933515071868896
25.5200004577637 -0.930875778198242
25.5300006866455 -0.925953984260559
25.5400009155273 -0.929264307022095
25.5499992370605 -0.928494334220886
25.5599994659424 -0.929231405258179
25.5699996948242 -0.921875953674316
25.5799999237061 -0.927165031433105
25.6000003814697 -0.926636338233948
25.6100006103516 -0.920173645019531
25.6200008392334 -0.915526628494263
25.6299991607666 -0.902220249176025
25.6599998474121 -0.905660033226013
25.6900005340576 -0.917240619659424
25.7000007629395 -0.914764404296875
25.7099990844727 -0.91690468788147
25.7299995422363 -0.932307124137878
25.7399997711182 -0.929277896881104
25.75 -0.928973078727722
25.7600002288818 -0.923209547996521
25.7700004577637 -0.919512271881104
25.7800006866455 -0.924103260040283
25.7900009155273 -0.926239967346191
25.7999992370605 -0.91189169883728
25.8099994659424 -0.918806791305542
25.8199996948242 -0.913396835327148
25.8299999237061 -0.901806831359863
25.8400001525879 -0.895859956741333
25.8600006103516 -0.901568174362183
25.8700008392334 -0.900100469589233
25.8899993896484 -0.894771814346313
25.8999996185303 -0.889016389846802
25.9099998474121 -0.886046171188354
25.9200000762939 -0.876519918441772
25.9300003051758 -0.871299505233765
25.9500007629395 -0.876194715499878
25.9599990844727 -0.875802636146545
25.9699993133545 -0.877288579940796
25.9799995422363 -0.876813888549805
26 -0.871176481246948
26.0100002288818 -0.875017523765564
26.0200004577637 -0.873523116111755
26.0300006866455 -0.866367340087891
26.0499992370605 -0.870462417602539
26.0599994659424 -0.871840476989746
26.0699996948242 -0.865309357643127
26.0799999237061 -0.863901853561401
26.0900001525879 -0.864309310913086
26.1000003814697 -0.860696077346802
26.1100006103516 -0.86530065536499
26.1200008392334 -0.872349977493286
26.1299991607666 -0.865393877029419
26.1499996185303 -0.86431360244751
26.1599998474121 -0.855525016784668
26.1700000762939 -0.849851608276367
26.1800003051758 -0.855355024337769
26.1900005340576 -0.849056482315063
26.2099990844727 -0.85821008682251
26.2199993133545 -0.847433805465698
26.2299995422363 -0.841722249984741
26.2399997711182 -0.838641405105591
26.25 -0.839263916015625
26.2600002288818 -0.845168828964233
26.2700004577637 -0.855696797370911
26.2999992370605 -0.852917551994324
26.3099994659424 -0.846094608306885
26.3199996948242 -0.845131993293762
26.3299999237061 -0.849778413772583
26.3400001525879 -0.848632097244263
26.3500003814697 -0.839430809020996
26.3600006103516 -0.840081095695496
26.3700008392334 -0.84477686882019
26.3799991607666 -0.844100594520569
26.3999996185303 -0.858306407928467
26.4099998474121 -0.862792015075684
26.4200000762939 -0.854526162147522
26.4300003051758 -0.855704188346863
26.4500007629395 -0.852587103843689
26.4599990844727 -0.85521399974823
26.4699993133545 -0.85576593875885
26.4799995422363 -0.84571897983551
26.5100002288818 -0.847904443740845
26.5300006866455 -0.842159986495972
26.5400009155273 -0.841939568519592
26.5499992370605 -0.831008434295654
26.5599994659424 -0.837349414825439
26.5699996948242 -0.833776235580444
26.5799999237061 -0.843919515609741
26.5900001525879 -0.841517686843872
26.6000003814697 -0.835989356040955
26.6100006103516 -0.845285415649414
26.6299991607666 -0.839157342910767
26.6399993896484 -0.843585252761841
26.6499996185303 -0.841043949127197
26.6599998474121 -0.844575166702271
26.6700000762939 -0.83184552192688
26.6800003051758 -0.83433723449707
26.6900005340576 -0.82724916934967
26.7000007629395 -0.816514611244202
26.7199993133545 -0.819886445999146
26.7299995422363 -0.823117017745972
26.7399997711182 -0.816211700439453
26.7700004577637 -0.809736847877502
26.7800006866455 -0.814176201820374
26.7900009155273 -0.811646938323975
26.7999992370605 -0.803510665893555
26.8099994659424 -0.800287485122681
26.8199996948242 -0.799433946609497
26.8299999237061 -0.806249141693115
26.8400001525879 -0.803970336914062
26.8500003814697 -0.805811643600464
26.8600006103516 -0.804844975471497
26.8799991607666 -0.792478203773499
26.8899993896484 -0.796449661254883
26.9099998474121 -0.795268654823303
26.9200000762939 -0.79710865020752
26.9300003051758 -0.793997049331665
26.9400005340576 -0.786695837974548
26.9500007629395 -0.7859867811203
26.9599990844727 -0.789390325546265
26.9699993133545 -0.789163947105408
26.9799995422363 -0.781866312026978
26.9899997711182 -0.786015510559082
27 -0.785711050033569
27.0100002288818 -0.788378477096558
27.0200004577637 -0.771641731262207
27.0300006866455 -0.763244152069092
27.0400009155273 -0.771961808204651
27.0499992370605 -0.76965606212616
27.0599994659424 -0.765610337257385
27.0699996948242 -0.765493392944336
27.0799999237061 -0.755624294281006
27.0900001525879 -0.752285718917847
27.1000003814697 -0.757452607154846
27.1100006103516 -0.758217573165894
27.1200008392334 -0.74295449256897
27.1299991607666 -0.746017217636108
27.1399993896484 -0.74244499206543
27.1499996185303 -0.747758626937866
27.1599998474121 -0.749987363815308
27.1700000762939 -0.749462366104126
27.1800003051758 -0.755314111709595
27.1900005340576 -0.755065202713013
27.2000007629395 -0.752220153808594
27.2099990844727 -0.756794691085815
27.2199993133545 -0.748898983001709
27.2299995422363 -0.753366470336914
27.2399997711182 -0.747887849807739
27.25 -0.748885035514832
27.2600002288818 -0.742332935333252
27.2700004577637 -0.741822123527527
27.2800006866455 -0.745149970054626
27.2900009155273 -0.750368118286133
27.2999992370605 -0.750043153762817
27.3099994659424 -0.746125221252441
27.3199996948242 -0.736534953117371
27.3299999237061 -0.738805532455444
27.3400001525879 -0.737576246261597
27.3600006103516 -0.731080532073975
27.3700008392334 -0.727041244506836
27.3899993896484 -0.733596086502075
27.3999996185303 -0.731295824050903
27.4099998474121 -0.726946115493774
27.4200000762939 -0.726319551467896
27.4400005340576 -0.737558007240295
27.4500007629395 -0.735677719116211
27.4599990844727 -0.730678200721741
27.4699993133545 -0.737442016601562
27.4799995422363 -0.733527183532715
27.5 -0.735795497894287
27.5100002288818 -0.730869054794312
27.5200004577637 -0.732532739639282
27.5300006866455 -0.729379296302795
27.5400009155273 -0.727798223495483
27.5499992370605 -0.738884210586548
27.5699996948242 -0.732779026031494
27.5799999237061 -0.735984802246094
27.5900001525879 -0.737464547157288
27.6000003814697 -0.732994318008423
27.6100006103516 -0.731529474258423
27.6200008392334 -0.734031915664673
27.6299991607666 -0.724155426025391
27.6499996185303 -0.732929825782776
27.6599998474121 -0.733820915222168
27.6700000762939 -0.738834619522095
27.6800003051758 -0.740376949310303
27.6900005340576 -0.73708176612854
27.7000007629395 -0.73762321472168
27.7099990844727 -0.729193329811096
27.7199993133545 -0.724567055702209
27.7299995422363 -0.72482442855835
27.7399997711182 -0.727269887924194
27.75 -0.720510721206665
27.7600002288818 -0.715690851211548
27.7700004577637 -0.708404779434204
27.7800006866455 -0.707765340805054
27.7900009155273 -0.699212670326233
27.7999992370605 -0.696695327758789
27.8299999237061 -0.704050064086914
27.8500003814697 -0.700371026992798
27.8600006103516 -0.695627689361572
27.8799991607666 -0.682611227035522
27.8899993896484 -0.678078293800354
27.8999996185303 -0.667474985122681
27.9099998474121 -0.662325978279114
27.9200000762939 -0.662097692489624
27.9400005340576 -0.659062623977661
27.9500007629395 -0.665167093276978
27.9599990844727 -0.660865545272827
27.9699993133545 -0.665236830711365
27.9799995422363 -0.664837956428528
27.9899997711182 -0.65690803527832
28.0100002288818 -0.654848337173462
28.0200004577637 -0.666346073150635
28.0300006866455 -0.664630651473999
28.0400009155273 -0.668932199478149
28.0499992370605 -0.664191365242004
28.0599994659424 -0.656781196594238
28.0699996948242 -0.659095764160156
28.0799999237061 -0.655715227127075
28.0900001525879 -0.655616760253906
28.1000003814697 -0.646840810775757
28.1100006103516 -0.647053956985474
28.1200008392334 -0.65261173248291
28.1299991607666 -0.64806342124939
28.1399993896484 -0.651273012161255
28.1499996185303 -0.656542658805847
28.1599998474121 -0.658252000808716
28.1800003051758 -0.651655435562134
28.1900005340576 -0.65614128112793
28.2000007629395 -0.650367975234985
28.2099990844727 -0.655963063240051
28.2199993133545 -0.656292319297791
28.2299995422363 -0.663235187530518
28.2399997711182 -0.64788556098938
28.25 -0.647448778152466
28.2600002288818 -0.655314683914185
28.2800006866455 -0.660291194915771
28.3099994659424 -0.656475067138672
28.3199996948242 -0.659523010253906
28.3299999237061 -0.659437656402588
28.3400001525879 -0.654486536979675
28.3500003814697 -0.646859407424927
28.3600006103516 -0.649397373199463
28.3700008392334 -0.649423122406006
28.3799991607666 -0.64237904548645
28.3899993896484 -0.632491588592529
28.4099998474121 -0.620046615600586
28.4200000762939 -0.617906212806702
28.4300003051758 -0.610236883163452
28.4400005340576 -0.612375259399414
28.4500007629395 -0.607014298439026
28.4599990844727 -0.609335064888
28.4699993133545 -0.609323740005493
28.4799995422363 -0.612750768661499
28.4899997711182 -0.604906439781189
28.5 -0.612765073776245
28.5100002288818 -0.611639022827148
28.5200004577637 -0.619785904884338
28.5300006866455 -0.619269371032715
28.5400009155273 -0.608340859413147
28.5499992370605 -0.609201431274414
28.5599994659424 -0.617486715316772
28.5799999237061 -0.612325429916382
28.6000003814697 -0.595724701881409
28.6100006103516 -0.600888252258301
28.6200008392334 -0.59975528717041
28.6399993896484 -0.601617932319641
28.6499996185303 -0.598538875579834
28.6599998474121 -0.598836541175842
28.6700000762939 -0.60264265537262
28.6800003051758 -0.600440502166748
28.6900005340576 -0.591194629669189
28.7000007629395 -0.590121030807495
28.7099990844727 -0.584081888198853
28.7199993133545 -0.589249491691589
28.7299995422363 -0.586600065231323
28.7399997711182 -0.588846921920776
28.7700004577637 -0.579795598983765
28.7800006866455 -0.581842422485352
28.7900009155273 -0.572989821434021
28.7999992370605 -0.568764209747314
28.8099994659424 -0.574910402297974
28.8199996948242 -0.574496030807495
28.8299999237061 -0.571452617645264
28.8400001525879 -0.573627471923828
28.8500003814697 -0.568700075149536
28.8600006103516 -0.558253526687622
28.8700008392334 -0.56367015838623
28.8799991607666 -0.562282800674438
28.8999996185303 -0.547114253044128
28.9099998474121 -0.55162239074707
28.9300003051758 -0.553281784057617
28.9400005340576 -0.561902523040771
28.9500007629395 -0.564963340759277
28.9599990844727 -0.562561988830566
28.9699993133545 -0.562792301177979
28.9799995422363 -0.571416616439819
29 -0.572278499603271
29.0100002288818 -0.568536162376404
29.0200004577637 -0.570685625076294
29.0300006866455 -0.566775321960449
29.0400009155273 -0.568483829498291
29.0499992370605 -0.563208103179932
29.0599994659424 -0.567793607711792
29.0699996948242 -0.562645673751831
29.0799999237061 -0.564906597137451
29.0900001525879 -0.569136500358582
29.1000003814697 -0.569884061813354
29.1100006103516 -0.567290782928467
29.1200008392334 -0.576090693473816
29.1299991607666 -0.5688316822052
29.1499996185303 -0.569022178649902
29.1599998474121 -0.572542905807495
29.1700000762939 -0.563996195793152
29.1800003051758 -0.564252853393555
29.1900005340576 -0.548382163047791
29.2099990844727 -0.538984537124634
29.2199993133545 -0.538015127182007
29.2299995422363 -0.541277647018433
29.2600002288818 -0.543641328811646
29.2700004577637 -0.540549039840698
29.2800006866455 -0.540857911109924
29.2999992370605 -0.549067139625549
29.3099994659424 -0.547662377357483
29.3199996948242 -0.548814535140991
29.3299999237061 -0.547942161560059
29.3400001525879 -0.539989471435547
29.3500003814697 -0.543024301528931
29.3600006103516 -0.538739800453186
29.3700008392334 -0.538605093955994
29.3899993896484 -0.550278902053833
29.3999996185303 -0.542075514793396
29.4099998474121 -0.538598537445068
29.4200000762939 -0.540993213653564
29.4300003051758 -0.538901209831238
29.4500007629395 -0.543652534484863
29.4599990844727 -0.533524632453918
29.4699993133545 -0.533981323242188
29.4799995422363 -0.530715942382812
29.4899997711182 -0.525190591812134
29.5300006866455 -0.525395631790161
29.5400009155273 -0.523591756820679
29.5499992370605 -0.524368643760681
29.5599994659424 -0.527714490890503
29.5699996948242 -0.528767704963684
29.5799999237061 -0.534358978271484
29.5900001525879 -0.530027985572815
29.6000003814697 -0.536086678504944
29.6200008392334 -0.543339490890503
29.6299991607666 -0.54143238067627
29.6399993896484 -0.549934864044189
29.6499996185303 -0.550551414489746
29.6599998474121 -0.547196388244629
29.6700000762939 -0.557346105575562
29.6800003051758 -0.571188688278198
29.6900005340576 -0.574344158172607
29.7000007629395 -0.581324338912964
29.7099990844727 -0.579004764556885
29.7199993133545 -0.570890426635742
29.7399997711182 -0.584220409393311
29.75 -0.58406138420105
29.7600002288818 -0.582319021224976
29.7700004577637 -0.584280252456665
29.7800006866455 -0.596834182739258
29.7900009155273 -0.594418048858643
29.7999992370605 -0.600712060928345
29.8099994659424 -0.597906112670898
29.8199996948242 -0.598382115364075
29.8299999237061 -0.595146059989929
29.8500003814697 -0.598180055618286
29.8600006103516 -0.594014883041382
29.8700008392334 -0.592407464981079
29.8799991607666 -0.598024964332581
29.8899993896484 -0.598614454269409
29.8999996185303 -0.606180548667908
29.9200000762939 -0.602068066596985
29.9300003051758 -0.604689121246338
29.9599990844727 -0.620226740837097
29.9699993133545 -0.623177051544189
29.9799995422363 -0.630140781402588
29.9899997711182 -0.634387254714966
30 -0.627039432525635
30.0499992370605 -0.638936996459961
30.0699996948242 -0.63040030002594
30.0799999237061 -0.630381345748901
30.0900001525879 -0.633669972419739
30.1000003814697 -0.639885663986206
30.1100006103516 -0.642682075500488
30.1200008392334 -0.643991231918335
30.1299991607666 -0.640275120735168
30.1399993896484 -0.646570920944214
30.1599998474121 -0.669967651367188
30.1800003051758 -0.670480489730835
30.1900005340576 -0.674114227294922
30.2000007629395 -0.672213077545166
30.2099990844727 -0.675414085388184
30.2199993133545 -0.688428521156311
30.2299995422363 -0.686618208885193
30.2399997711182 -0.690160155296326
30.25 -0.695910215377808
30.2600002288818 -0.693377017974854
30.2700004577637 -0.696356058120728
30.2800006866455 -0.697576761245728
30.2900009155273 -0.696432113647461
30.2999992370605 -0.702684879302979
30.3099994659424 -0.706754088401794
30.3199996948242 -0.707567453384399
30.3400001525879 -0.702983617782593
30.3500003814697 -0.708428144454956
30.3600006103516 -0.711714029312134
30.3700008392334 -0.711248636245728
30.3799991607666 -0.721946716308594
30.3899993896484 -0.716310501098633
30.3999996185303 -0.724515676498413
30.4099998474121 -0.73609185218811
30.4200000762939 -0.740531206130981
30.4300003051758 -0.740947365760803
30.4400005340576 -0.743762612342834
30.4500007629395 -0.752743721008301
30.4599990844727 -0.750660419464111
30.4899997711182 -0.755941152572632
30.5 -0.759171724319458
30.5100002288818 -0.756748199462891
30.5200004577637 -0.747310161590576
30.5300006866455 -0.757635116577148
30.5400009155273 -0.76587450504303
30.5499992370605 -0.766469478607178
30.5599994659424 -0.752153396606445
30.5699996948242 -0.763775587081909
30.5799999237061 -0.760376691818237
30.6200008392334 -0.767765998840332
30.6299991607666 -0.76350462436676
30.6399993896484 -0.76461923122406
30.6599998474121 -0.748986959457397
30.6800003051758 -0.746878385543823
30.7000007629395 -0.7388916015625
30.7099990844727 -0.738022804260254
30.7199993133545 -0.740319728851318
30.7299995422363 -0.749505639076233
30.7399997711182 -0.751325368881226
30.75 -0.756298780441284
30.7600002288818 -0.752502679824829
30.7700004577637 -0.743342995643616
30.7800006866455 -0.752389192581177
30.7999992370605 -0.76136040687561
30.8099994659424 -0.762299180030823
30.8400001525879 -0.751825332641602
30.8500003814697 -0.75292694568634
30.8600006103516 -0.756841659545898
30.8799991607666 -0.759643793106079
30.8899993896484 -0.761884689331055
30.8999996185303 -0.761539816856384
30.9099998474121 -0.763293266296387
30.9200000762939 -0.769413948059082
30.9300003051758 -0.769447803497314
30.9400005340576 -0.767072200775146
30.9500007629395 -0.756312370300293
30.9599990844727 -0.755072355270386
30.9699993133545 -0.750237107276917
30.9799995422363 -0.735991477966309
30.9899997711182 -0.739684820175171
31 -0.74678897857666
31.0100002288818 -0.74948263168335
31.0400009155273 -0.740911722183228
31.0499992370605 -0.734585881233215
31.0599994659424 -0.737499833106995
31.0799999237061 -0.729919672012329
31.1000003814697 -0.720980644226074
31.1100006103516 -0.73018491268158
31.1200008392334 -0.727263927459717
31.1399993896484 -0.738409996032715
31.1499996185303 -0.729249715805054
31.1599998474121 -0.727964401245117
31.1700000762939 -0.7161945104599
31.1800003051758 -0.711903095245361
31.2000007629395 -0.694193243980408
31.2099990844727 -0.700933933258057
31.2199993133545 -0.714430809020996
31.2299995422363 -0.705888748168945
31.2399997711182 -0.713566064834595
31.25 -0.716840267181396
31.2600002288818 -0.717825174331665
31.2700004577637 -0.712859153747559
31.2800006866455 -0.706261277198792
31.2900009155273 -0.710582494735718
31.2999992370605 -0.704763770103455
31.3099994659424 -0.703693985939026
31.3299999237061 -0.706360340118408
31.3400001525879 -0.711904048919678
31.3500003814697 -0.710355401039124
31.3600006103516 -0.717380046844482
31.3700008392334 -0.717235088348389
31.3799991607666 -0.721074819564819
31.3999996185303 -0.715395331382751
31.4099998474121 -0.730325698852539
31.4200000762939 -0.720751285552979
31.4300003051758 -0.720971584320068
31.4400005340576 -0.724485397338867
31.4500007629395 -0.722010016441345
31.4599990844727 -0.72449517250061
31.4699993133545 -0.715030908584595
31.4799995422363 -0.717272758483887
31.4899997711182 -0.716043829917908
31.5 -0.713002920150757
31.5100002288818 -0.711914420127869
31.5200004577637 -0.712506771087646
31.5300006866455 -0.719388008117676
31.5400009155273 -0.710659027099609
31.5499992370605 -0.714330315589905
31.5599994659424 -0.720833659172058
31.5699996948242 -0.719414949417114
31.5799999237061 -0.72048807144165
31.5900001525879 -0.72726845741272
31.6000003814697 -0.728237152099609
31.6100006103516 -0.732018709182739
31.6200008392334 -0.732388019561768
31.6299991607666 -0.729640245437622
31.6399993896484 -0.732787132263184
31.6499996185303 -0.732380151748657
31.6700000762939 -0.725650310516357
31.6800003051758 -0.718564748764038
31.6900005340576 -0.718909740447998
31.7000007629395 -0.714943647384644
31.7099990844727 -0.713733434677124
31.7199993133545 -0.716554164886475
31.7299995422363 -0.723116874694824
31.7399997711182 -0.726848840713501
31.7700004577637 -0.72736930847168
31.7800006866455 -0.723386526107788
31.7900009155273 -0.713396906852722
31.7999992370605 -0.711877465248108
31.8099994659424 -0.721765995025635
31.8299999237061 -0.726016283035278
31.8600006103516 -0.722328186035156
31.8700008392334 -0.711010813713074
31.8799991607666 -0.711487531661987
31.8899993896484 -0.720288753509521
31.8999996185303 -0.714328289031982
31.9099998474121 -0.704793691635132
31.9200000762939 -0.713936924934387
31.9400005340576 -0.720133543014526
31.9500007629395 -0.728217482566833
31.9599990844727 -0.720219373703003
31.9699993133545 -0.718215942382812
31.9899997711182 -0.710676670074463
32 -0.718043088912964
32.0099983215332 -0.729456901550293
32.0200004577637 -0.723789691925049
32.0299987792969 -0.722293853759766
32.0400009155273 -0.724046230316162
32.0499992370605 -0.720973491668701
32.060001373291 -0.711743950843811
32.0699996948242 -0.720858931541443
32.0900001525879 -0.711664199829102
32.0999984741211 -0.712373018264771
32.1100006103516 -0.709476947784424
32.1199989318848 -0.71332836151123
32.1300010681152 -0.710547924041748
32.1500015258789 -0.722218751907349
32.1599998474121 -0.711942434310913
32.1699981689453 -0.708762884140015
32.1800003051758 -0.70996880531311
32.189998626709 -0.702368497848511
32.2099990844727 -0.692853450775146
32.2200012207031 -0.691200733184814
32.2299995422363 -0.68415093421936
32.2400016784668 -0.682016372680664
32.25 -0.675340414047241
32.2599983215332 -0.67880117893219
32.2700004577637 -0.690372705459595
32.2799987792969 -0.696283102035522
32.310001373291 -0.695040822029114
32.3199996948242 -0.690845012664795
32.3300018310547 -0.678889989852905
32.3400001525879 -0.676714777946472
32.3499984741211 -0.678303360939026
32.3600006103516 -0.67565131187439
32.3800010681152 -0.677772760391235
32.3899993896484 -0.67095422744751
32.4000015258789 -0.674502015113831
32.4099998474121 -0.66929030418396
32.4199981689453 -0.67255175113678
32.4300003051758 -0.670026779174805
32.439998626709 -0.671167373657227
32.4500007629395 -0.665185928344727
32.4599990844727 -0.671328544616699
32.4700012207031 -0.672521591186523
32.4799995422363 -0.677693247795105
32.4900016784668 -0.671649217605591
32.5 -0.672282576560974
32.5200004577637 -0.670738935470581
32.5299987792969 -0.664117455482483
32.5400009155273 -0.669648289680481
32.5499992370605 -0.669295787811279
32.5699996948242 -0.659569978713989
32.5800018310547 -0.6701500415802
32.5999984741211 -0.669430017471313
32.6100006103516 -0.658937692642212
32.6199989318848 -0.658112645149231
32.6300010681152 -0.66489315032959
32.6399993896484 -0.661888480186462
32.6500015258789 -0.661081314086914
32.6699981689453 -0.643966913223267
32.6800003051758 -0.643196582794189
32.689998626709 -0.638750076293945
32.7000007629395 -0.636584043502808
32.7099990844727 -0.630407094955444
32.7200012207031 -0.636383056640625
32.7299995422363 -0.638641595840454
32.7400016784668 -0.631722688674927
32.75 -0.634871959686279
32.7599983215332 -0.633874297142029
32.7700004577637 -0.636420726776123
32.7799987792969 -0.646499872207642
32.7900009155273 -0.648502826690674
32.7999992370605 -0.652036666870117
32.810001373291 -0.661008596420288
32.8300018310547 -0.665276050567627
32.8400001525879 -0.67085075378418
32.8499984741211 -0.674354314804077
32.8600006103516 -0.68271803855896
32.8800010681152 -0.678868532180786
32.8899993896484 -0.675212144851685
32.9000015258789 -0.678678274154663
32.9099998474121 -0.676549077033997
32.9199981689453 -0.678319931030273
32.9300003051758 -0.669456720352173
32.939998626709 -0.664971113204956
32.9500007629395 -0.677467823028564
32.9599990844727 -0.679447650909424
32.9700012207031 -0.670653104782104
32.9799995422363 -0.674431085586548
32.9900016784668 -0.68321681022644
33 -0.684997320175171
33.0200004577637 -0.683687686920166
33.0299987792969 -0.685507535934448
33.0400009155273 -0.679841756820679
33.0499992370605 -0.681588292121887
33.0699996948242 -0.677379250526428
33.0800018310547 -0.684051871299744
33.0900001525879 -0.695249319076538
33.0999984741211 -0.692707777023315
33.1199989318848 -0.682971239089966
33.1300010681152 -0.675347447395325
33.1399993896484 -0.669798970222473
33.1500015258789 -0.669089317321777
33.1699981689453 -0.664758682250977
33.1800003051758 -0.66589629650116
33.189998626709 -0.660994410514832
33.2000007629395 -0.662218809127808
33.2099990844727 -0.65880823135376
33.2200012207031 -0.66187584400177
33.2299995422363 -0.660143733024597
33.2400016784668 -0.654948234558105
33.25 -0.654926538467407
33.2599983215332 -0.652207612991333
33.2700004577637 -0.647231817245483
33.2799987792969 -0.64632248878479
33.2900009155273 -0.647298812866211
33.2999992370605 -0.640228271484375
33.310001373291 -0.639850616455078
33.3199996948242 -0.634573698043823
33.3300018310547 -0.641685724258423
33.3400001525879 -0.643855094909668
33.3499984741211 -0.644350051879883
33.3600006103516 -0.643352270126343
33.3699989318848 -0.64020562171936
33.3800010681152 -0.639224052429199
33.3899993896484 -0.643969058990479
33.4000015258789 -0.638697266578674
33.4099998474121 -0.641090393066406
33.4199981689453 -0.631690740585327
33.4300003051758 -0.628401517868042
33.4500007629395 -0.613667845726013
33.4599990844727 -0.612305164337158
33.4700012207031 -0.613352179527283
33.5 -0.603981733322144
33.5099983215332 -0.594602346420288
33.5200004577637 -0.595076560974121
33.5400009155273 -0.594045400619507
33.5499992370605 -0.593228459358215
33.560001373291 -0.596681118011475
33.5800018310547 -0.587992191314697
33.5900001525879 -0.580915093421936
33.5999984741211 -0.579445362091064
33.6199989318848 -0.570863008499146
33.6300010681152 -0.58297598361969
33.6399993896484 -0.586172103881836
33.6500015258789 -0.594364643096924
33.6599998474121 -0.593060493469238
33.6699981689453 -0.586539030075073
33.6800003051758 -0.587140679359436
33.689998626709 -0.584516763687134
33.7200012207031 -0.584464550018311
33.7299995422363 -0.581232070922852
33.7400016784668 -0.584634780883789
33.75 -0.579702138900757
33.7599983215332 -0.571752548217773
33.7799987792969 -0.569272756576538
33.7900009155273 -0.569365501403809
33.7999992370605 -0.572573661804199
33.8199996948242 -0.564630270004272
33.8300018310547 -0.547525644302368
33.8400001525879 -0.546112775802612
33.8499984741211 -0.536733388900757
33.8600006103516 -0.532450675964355
33.8800010681152 -0.53674578666687
33.8899993896484 -0.527588248252869
33.9000015258789 -0.522469282150269
33.9099998474121 -0.521965980529785
33.9199981689453 -0.514673829078674
33.9300003051758 -0.511092782020569
33.939998626709 -0.50978422164917
33.9500007629395 -0.500622749328613
33.9599990844727 -0.495572805404663
33.9700012207031 -0.492420315742493
33.9799995422363 -0.472551345825195
33.9900016784668 -0.460597991943359
34.0099983215332 -0.440880417823792
34.0499992370605 -0.397783756256104
34.0699996948242 -0.392706274986267
34.0900001525879 -0.381864547729492
34.0999984741211 -0.381089925765991
34.1199989318848 -0.362172603607178
34.1300010681152 -0.34683358669281
34.1399993896484 -0.340806126594543
34.1500015258789 -0.325504660606384
34.1599998474121 -0.316619157791138
34.1699981689453 -0.305483102798462
34.1800003051758 -0.297734618186951
34.189998626709 -0.29262375831604
34.2099990844727 -0.255781650543213
34.2299995422363 -0.229109525680542
34.2400016784668 -0.216378211975098
34.25 -0.206479430198669
34.2599983215332 -0.191054940223694
34.2700004577637 -0.183801651000977
34.310001373291 -0.112504601478577
34.3199996948242 -0.103200793266296
34.3300018310547 -0.0870989561080933
34.3400001525879 -0.0765485763549805
34.3499984741211 -0.0581079721450806
34.3800010681152 -0.0303192138671875
34.3899993896484 -0.0189014673233032
34.4000015258789 -0.000483155250549316
34.4099998474121 0.0235316753387451
34.4199981689453 0.0429139137268066
34.439998626709 0.0702108144760132
34.4500007629395 0.0826382637023926
34.4599990844727 0.102229714393616
34.4700012207031 0.113270878791809
34.5 0.165051460266113
34.5200004577637 0.195154905319214
34.5299987792969 0.218835234642029
34.5400009155273 0.23809027671814
34.5499992370605 0.253694176673889
34.5699996948242 0.294614791870117
34.5900001525879 0.319780588150024
34.6100006103516 0.337611436843872
34.6199989318848 0.360568761825562
34.6300010681152 0.37157130241394
34.6399993896484 0.387858629226685
34.6599998474121 0.406742215156555
34.6699981689453 0.421324014663696
34.7000007629395 0.444611430168152
34.7099990844727 0.455485820770264
34.7200012207031 0.477479457855225
34.7400016784668 0.49709677696228
34.75 0.501338243484497
34.7599983215332 0.523799180984497
34.7799987792969 0.543951749801636
34.7900009155273 0.557582378387451
34.7999992370605 0.566155672073364
34.8199996948242 0.579530119895935
34.8300018310547 0.590363264083862
34.8400001525879 0.60588812828064
34.8499984741211 0.609438538551331
34.8600006103516 0.622564315795898
34.8699989318848 0.632108449935913
34.8800010681152 0.646039485931396
34.8899993896484 0.655554413795471
34.9000015258789 0.66122031211853
34.9099998474121 0.665160417556763
34.9199981689453 0.688395380973816
34.9300003051758 0.694230556488037
34.939998626709 0.705924034118652
34.9500007629395 0.705467939376831
34.9599990844727 0.713711142539978
34.9700012207031 0.726368427276611
34.9799995422363 0.733848571777344
34.9900016784668 0.75286078453064
35 0.757269620895386
35.0099983215332 0.76446807384491
35.0200004577637 0.764719724655151
35.0299987792969 0.776615381240845
35.0400009155273 0.774653434753418
35.0499992370605 0.76530933380127
35.060001373291 0.764929533004761
35.0699996948242 0.767565965652466
35.0800018310547 0.774229049682617
35.0900001525879 0.768507480621338
35.0999984741211 0.771064162254333
35.1199989318848 0.781166672706604
35.1300010681152 0.79050612449646
35.1399993896484 0.786614179611206
35.1500015258789 0.791491270065308
35.1599998474121 0.791176080703735
35.1699981689453 0.793564438819885
35.189998626709 0.805767059326172
35.2000007629395 0.814563751220703
35.2099990844727 0.817903161048889
35.2200012207031 0.817484378814697
35.2299995422363 0.819137334823608
35.2400016784668 0.81743597984314
35.25 0.819715976715088
35.2599983215332 0.819937944412231
35.2700004577637 0.830613493919373
35.2999992370605 0.84614372253418
35.310001373291 0.848602533340454
35.3300018310547 0.86309814453125
35.3400001525879 0.875226736068726
35.3499984741211 0.881153106689453
35.3600006103516 0.876383781433105
35.3699989318848 0.87682831287384
35.3800010681152 0.883792877197266
35.3899993896484 0.887723565101624
35.4000015258789 0.886599779129028
35.4099998474121 0.890125036239624
35.4199981689453 0.898940801620483
35.4300003051758 0.900004744529724
35.439998626709 0.903848886489868
35.4500007629395 0.900200605392456
35.4599990844727 0.901718854904175
35.4900016784668 0.896802425384521
35.5 0.893280744552612
35.5099983215332 0.900636315345764
35.5200004577637 0.903283834457397
35.5499992370605 0.907400131225586
35.560001373291 0.915168523788452
35.5699996948242 0.914148330688477
35.5800018310547 0.917040348052979
35.5900001525879 0.917456388473511
35.5999984741211 0.922335624694824
35.6100006103516 0.918773412704468
35.6199989318848 0.918569564819336
35.6300010681152 0.919862747192383
35.6399993896484 0.915785312652588
35.6599998474121 0.935823440551758
35.6699981689453 0.93657374382019
35.689998626709 0.94472348690033
35.7200012207031 0.938628196716309
35.7299995422363 0.922317028045654
35.7400016784668 0.921208620071411
35.75 0.924938201904297
35.7599983215332 0.922062516212463
35.7700004577637 0.927454710006714
35.7799987792969 0.924869179725647
35.7900009155273 0.926648855209351
35.7999992370605 0.92999267578125
35.810001373291 0.936751365661621
35.8199996948242 0.931199669837952
35.8400001525879 0.932286620140076
35.8499984741211 0.948235154151917
35.8600006103516 0.946174144744873
35.8699989318848 0.941890120506287
35.8800010681152 0.945560216903687
35.8899993896484 0.943793654441833
35.9000015258789 0.947361946105957
35.9099998474121 0.953020453453064
35.9199981689453 0.956629753112793
35.939998626709 0.957058787345886
35.9500007629395 0.9599449634552
35.9599990844727 0.967659711837769
35.9700012207031 0.973263025283813
36 0.973048210144043
36.0099983215332 0.978608727455139
36.0200004577637 0.979702353477478
36.0299987792969 0.969745635986328
36.0400009155273 0.954364538192749
36.0499992370605 0.948945999145508
36.060001373291 0.95552659034729
36.0699996948242 0.958818912506104
36.0800018310547 0.959051132202148
36.0900001525879 0.964657783508301
36.0999984741211 0.962425827980042
36.1100006103516 0.965266942977905
36.1300010681152 0.959182739257812
36.1399993896484 0.964763879776001
36.1500015258789 0.968534827232361
36.1599998474121 0.970335006713867
36.1699981689453 0.968920230865479
36.1800003051758 0.980706453323364
36.2000007629395 0.963763952255249
36.2099990844727 0.959693670272827
36.2200012207031 0.951211452484131
36.2400016784668 0.944468021392822
36.25 0.945039391517639
36.2599983215332 0.952480792999268
36.2700004577637 0.953207015991211
36.310001373291 0.945755243301392
36.3199996948242 0.947985529899597
36.3400001525879 0.947747111320496
36.3600006103516 0.946816563606262
36.3800010681152 0.945837259292603
36.3899993896484 0.942144393920898
36.4000015258789 0.936559915542603
36.4099998474121 0.933508634567261
36.4300003051758 0.931763887405396
36.439998626709 0.931515574455261
36.4500007629395 0.92178201675415
36.4599990844727 0.914272546768188
36.4799995422363 0.914985656738281
36.4900016784668 0.915054082870483
36.5 0.921912908554077
36.5099983215332 0.912122964859009
36.5200004577637 0.916121482849121
36.5299987792969 0.912737846374512
36.5400009155273 0.91272497177124
36.5499992370605 0.904529571533203
36.560001373291 0.901660680770874
36.5699996948242 0.90100359916687
36.5800018310547 0.895661473274231
36.5900001525879 0.8979651927948
36.5999984741211 0.897200465202332
36.6100006103516 0.892783880233765
36.6199989318848 0.885336637496948
36.6300010681152 0.891046762466431
36.6399993896484 0.892935991287231
36.6500015258789 0.885016322135925
36.6800003051758 0.876802802085876
36.689998626709 0.878233909606934
36.7000007629395 0.865669012069702
36.7099990844727 0.858354330062866
36.7200012207031 0.847456336021423
36.75 0.827475786209106
36.7599983215332 0.821903467178345
36.7700004577637 0.809390068054199
36.7999992370605 0.797572612762451
36.810001373291 0.789663076400757
36.8400001525879 0.773947477340698
36.8600006103516 0.75267767906189
36.8899993896484 0.735504388809204
36.9000015258789 0.721009492874146
36.939998626709 0.681467413902283
36.9700012207031 0.660876274108887
36.9799995422363 0.648176431655884
37 0.61348557472229
37.0099983215332 0.606058478355408
37.0200004577637 0.591777801513672
37.0299987792969 0.588199019432068
37.0400009155273 0.579312801361084
37.0499992370605 0.561691999435425
37.060001373291 0.554970026016235
37.0699996948242 0.541810750961304
37.0800018310547 0.524979829788208
37.0900001525879 0.518787860870361
37.0999984741211 0.509002208709717
37.1100006103516 0.502410888671875
37.1199989318848 0.482570052146912
37.1300010681152 0.471736788749695
37.1399993896484 0.454635500907898
37.1500015258789 0.432538151741028
37.1599998474121 0.417053699493408
37.1699981689453 0.406242489814758
37.189998626709 0.376421928405762
37.2000007629395 0.367798566818237
37.2200012207031 0.326279401779175
37.2299995422363 0.312712669372559
37.2400016784668 0.295907974243164
37.25 0.283847570419312
37.2599983215332 0.269357442855835
37.2799987792969 0.232426166534424
37.2900009155273 0.209043145179749
37.310001373291 0.180058598518372
37.3199996948242 0.16231381893158
37.3400001525879 0.136176347732544
37.3600006103516 0.100169777870178
37.3699989318848 0.0908102989196777
37.3800010681152 0.0773842334747314
37.3899993896484 0.0562000274658203
37.4000015258789 0.045893669128418
37.4099998474121 0.0280063152313232
37.4199981689453 0.014057993888855
37.4300003051758 0.00261974334716797
37.439998626709 -0.00469565391540527
37.4500007629395 -0.0246156454086304
37.4599990844727 -0.0346014499664307
37.4799995422363 -0.0574681758880615
37.4900016784668 -0.0651832818984985
37.5 -0.0848212242126465
37.5099983215332 -0.100040078163147
37.5299987792969 -0.113452672958374
37.5400009155273 -0.121199727058411
37.5499992370605 -0.133240461349487
37.560001373291 -0.139957904815674
37.5699996948242 -0.148388385772705
37.5800018310547 -0.154520511627197
37.5999984741211 -0.183339953422546
37.6199989318848 -0.202369928359985
37.6300010681152 -0.217065572738647
37.6399993896484 -0.217307448387146
37.6599998474121 -0.235502481460571
37.6699981689453 -0.237472414970398
37.6800003051758 -0.251088857650757
37.7000007629395 -0.282360792160034
37.7099990844727 -0.296032309532166
37.7200012207031 -0.303854465484619
37.7299995422363 -0.313878178596497
37.75 -0.322122097015381
37.7599983215332 -0.336570739746094
37.7700004577637 -0.334296941757202
37.7799987792969 -0.340439081192017
37.7900009155273 -0.349284648895264
37.7999992370605 -0.362900495529175
37.810001373291 -0.372254848480225
37.8199996948242 -0.370447278022766
37.8300018310547 -0.375665426254272
37.8400001525879 -0.376364827156067
37.8499984741211 -0.383902192115784
37.8800010681152 -0.421465396881104
37.8899993896484 -0.426972270011902
37.9000015258789 -0.430763840675354
37.9099998474121 -0.43220853805542
37.9199981689453 -0.426623106002808
37.9300003051758 -0.431118845939636
37.939998626709 -0.437364816665649
37.9500007629395 -0.441833734512329
37.9700012207031 -0.441589593887329
37.9799995422363 -0.4507896900177
38.0099983215332 -0.492745995521545
38.0400009155273 -0.501309037208557
38.0699996948242 -0.502691984176636
38.0800018310547 -0.503534913063049
38.0900001525879 -0.507724761962891
38.1100006103516 -0.51838493347168
38.1199989318848 -0.528623938560486
38.1300010681152 -0.536421418190002
38.1399993896484 -0.535998463630676
38.1699981689453 -0.54541003704071
38.1800003051758 -0.557780027389526
38.189998626709 -0.555124998092651
38.2099990844727 -0.568959951400757
38.2700004577637 -0.589867830276489
38.2799987792969 -0.601137161254883
38.2900009155273 -0.598870873451233
38.2999992370605 -0.606176137924194
38.310001373291 -0.615234971046448
38.3300018310547 -0.618097543716431
38.3400001525879 -0.631067037582397
38.3499984741211 -0.627520799636841
38.3600006103516 -0.626550316810608
38.3699989318848 -0.634211301803589
38.3800010681152 -0.638264775276184
38.3899993896484 -0.634113788604736
38.4000015258789 -0.645114898681641
38.4099998474121 -0.643308639526367
38.4199981689453 -0.650810599327087
38.4300003051758 -0.647084951400757
38.439998626709 -0.641756772994995
38.4599990844727 -0.637253761291504
38.4700012207031 -0.641839146614075
38.4799995422363 -0.642313480377197
38.4900016784668 -0.646853923797607
38.5 -0.649541616439819
38.5099983215332 -0.656749248504639
38.5200004577637 -0.652488231658936
38.5299987792969 -0.657272577285767
38.5400009155273 -0.670480728149414
38.5499992370605 -0.673641562461853
38.560001373291 -0.681928396224976
38.5900001525879 -0.676991939544678
38.6100006103516 -0.681083917617798
38.6300010681152 -0.672834634780884
38.6500015258789 -0.69460129737854
38.6599998474121 -0.699952363967896
38.6699981689453 -0.709293365478516
38.6800003051758 -0.707068800926208
38.689998626709 -0.70017409324646
38.7000007629395 -0.696705341339111
38.7099990844727 -0.691121220588684
38.7299995422363 -0.697239518165588
38.7400016784668 -0.695307493209839
38.75 -0.697747349739075
38.7599983215332 -0.698057889938354
38.7900009155273 -0.71036434173584
38.7999992370605 -0.707366466522217
38.810001373291 -0.709860801696777
38.8199996948242 -0.717002630233765
38.8499984741211 -0.70082151889801
38.8600006103516 -0.704725027084351
38.8699989318848 -0.705446243286133
38.8800010681152 -0.704635143280029
38.8899993896484 -0.694141030311584
38.9000015258789 -0.686480522155762
38.9099998474121 -0.690446257591248
38.939998626709 -0.67841911315918
38.9599990844727 -0.688247680664062
38.9700012207031 -0.686856865882874
38.9799995422363 -0.686967611312866
38.9900016784668 -0.682809829711914
39 -0.683769702911377
39.0099983215332 -0.681925654411316
39.0200004577637 -0.685980200767517
39.0299987792969 -0.69196343421936
39.0400009155273 -0.693241119384766
39.0499992370605 -0.696526169776917
39.0699996948242 -0.687618494033813
39.0900001525879 -0.687598347663879
39.0999984741211 -0.68657374382019
39.1100006103516 -0.683388233184814
39.1199989318848 -0.694754600524902
39.1300010681152 -0.68253231048584
39.1399993896484 -0.674436092376709
39.1500015258789 -0.680796384811401
39.1599998474121 -0.679934859275818
39.1699981689453 -0.685045719146729
39.1800003051758 -0.681777000427246
39.2000007629395 -0.689258933067322
39.2099990844727 -0.695081472396851
39.2200012207031 -0.69111704826355
39.2299995422363 -0.694592833518982
39.2400016784668 -0.691963791847229
39.25 -0.696059703826904
39.2599983215332 -0.698611378669739
39.2700004577637 -0.694080591201782
39.2900009155273 -0.701172947883606
39.2999992370605 -0.692435503005981
39.310001373291 -0.695992469787598
39.3199996948242 -0.688229084014893
39.3400001525879 -0.678968787193298
39.3499984741211 -0.67794942855835
39.3600006103516 -0.681965112686157
39.3699989318848 -0.678844213485718
39.3800010681152 -0.671538233757019
39.3899993896484 -0.66794753074646
39.4000015258789 -0.673815727233887
39.4099998474121 -0.673903226852417
39.4199981689453 -0.671973943710327
39.439998626709 -0.677866816520691
39.4500007629395 -0.669651389122009
39.4700012207031 -0.682568669319153
39.4799995422363 -0.670065522193909
39.4900016784668 -0.661580801010132
39.5 -0.659348011016846
39.5200004577637 -0.661278247833252
39.5299987792969 -0.655794143676758
39.5400009155273 -0.664186000823975
39.5499992370605 -0.656036376953125
39.560001373291 -0.666627645492554
39.5800018310547 -0.672147512435913
39.5900001525879 -0.668677568435669
39.5999984741211 -0.662142515182495
39.6100006103516 -0.658650875091553
39.6199989318848 -0.659921050071716
39.6300010681152 -0.653796911239624
39.6399993896484 -0.655063629150391
39.6500015258789 -0.66041111946106
39.6699981689453 -0.659960031509399
39.6800003051758 -0.657083868980408
39.689998626709 -0.645802140235901
39.7000007629395 -0.645851135253906
39.7099990844727 -0.641538143157959
39.7400016784668 -0.638469099998474
39.75 -0.632402420043945
39.7700004577637 -0.636913776397705
39.7799987792969 -0.634127140045166
39.7900009155273 -0.637989044189453
39.7999992370605 -0.627320528030396
39.810001373291 -0.625950455665588
39.8199996948242 -0.631569385528564
39.8300018310547 -0.641311168670654
39.8400001525879 -0.641873002052307
39.8499984741211 -0.634631633758545
39.8600006103516 -0.637060165405273
39.8699989318848 -0.625680327415466
39.8899993896484 -0.619240522384644
39.9099998474121 -0.61854612827301
39.9199981689453 -0.61674165725708
39.9300003051758 -0.616710662841797
39.939998626709 -0.612604737281799
39.9500007629395 -0.613093972206116
39.9599990844727 -0.611154794692993
39.9700012207031 -0.60674250125885
39.9799995422363 -0.598570108413696
39.9900016784668 -0.597174644470215
40 -0.59341835975647
};
\end{axis}

\end{tikzpicture}


==> fig/dw/smoother.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Time, $t$},
xmin=-2, xmax=42,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x$},
ymin=-2.05112933516502, ymax=1.909047716856,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-9.09677419354839, xmax=47.6774193548387, ymin=-2.61686891402517, ymax=2.52621816652162] {fig/dw/smoother-000.png};

\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
%\addplot [draw=red, fill=red, mark=*, only marks]
table{%
x  y
0.569999992847443 0.84038645029068
0.769999980926514 1.46484887599945
2.67000007629395 0.770847380161285
4.21999979019165 0.635464668273926
4.71999979019165 1.07744801044464
5.25 0.246757194399834
6.09000015258789 -0.792091429233551
6.78999996185303 -0.728058695793152
7.53999996185303 -1.48722875118256
7.80999994277954 -1.3075590133667
8.56999969482422 -1.10160005092621
9.55000019073486 -0.500119566917419
9.80000019073486 -1.08736538887024
9.98999977111816 -0.794952213764191
10.1700000762939 -1.16373324394226
11.7700004577637 -1.08602225780487
11.789999961853 -1.16061973571777
13.1099996566772 -0.859286069869995
15.4099998474121 -0.919595003128052
15.5100002288818 -0.948435664176941
15.6199998855591 -1.03480672836304
16.1000003814697 0.171941414475441
16.7199993133545 0.819408595561981
16.8500003814697 1.22637808322906
18.6000003814697 0.0170113686472178
18.75 -0.308004319667816
19.1499996185303 -1.02383327484131
20.6000003814697 -1.35484850406647
21.4699993133545 -0.907075047492981
21.8400001525879 -0.665186583995819
21.8700008392334 -0.778014361858368
22.9200000762939 -1.22785019874573
23.1800003051758 -1.31816267967224
24.0499992370605 -0.849392116069794
24.25 -0.822413384914398
25.0599994659424 -0.731167078018188
25.25 -1.26980757713318
25.8400001525879 -1.38044703006744
26.1200008392334 -0.411556243896484
26.5200004577637 -1.02121925354004
27.3799991607666 -1.11901164054871
28.5200004577637 -1.08995831012726
29.9599990844727 -1.08021557331085
30.1800003051758 -1.3238959312439
34.5299987792969 1.00399994850159
36.6500015258789 1.26939046382904
36.8199996948242 0.790597259998322
37.3400001525879 -0.587301075458527
38.9300003051758 -0.518084764480591
39.5400009155273 -1.01423346996307
};
\addplot [semithick, steelblue31119180]
table {%
0 1
0.0199999809265137 1.00144708156586
0.0299999713897705 0.996634006500244
0.0399999618530273 1.0000593662262
0.059999942779541 0.992536544799805
0.0700000524520874 0.993837833404541
0.0900000333786011 0.976531267166138
0.100000023841858 0.972947597503662
0.110000014305115 0.971826314926147
0.120000004768372 0.973091721534729
0.129999995231628 0.977384090423584
0.149999976158142 0.968682885169983
0.159999966621399 0.964462280273438
0.169999957084656 0.969476342201233
0.190000057220459 0.974107265472412
0.200000047683716 0.969563245773315
0.210000038146973 0.973080277442932
0.220000028610229 0.974405288696289
0.230000019073486 0.962172031402588
0.240000009536743 0.95879054069519
0.25 0.963047623634338
0.259999990463257 0.96445631980896
0.269999980926514 0.956662893295288
0.279999971389771 0.943658947944641
0.289999961853027 0.945893526077271
0.309999942779541 0.93159544467926
0.330000042915344 0.933271646499634
0.340000033378601 0.938826084136963
0.350000023841858 0.931332588195801
0.360000014305115 0.928746342658997
0.370000004768372 0.933664917945862
0.379999995231628 0.941661953926086
0.389999985694885 0.941709756851196
0.399999976158142 0.937147855758667
0.409999966621399 0.935774803161621
0.419999957084656 0.938781499862671
0.430000066757202 0.937276124954224
0.440000057220459 0.931400537490845
0.450000047683716 0.935639500617981
0.470000028610229 0.936943531036377
0.480000019073486 0.933202505111694
0.490000009536743 0.940359950065613
0.5 0.941689729690552
0.509999990463257 0.949676394462585
0.519999980926514 0.946743369102478
0.529999971389771 0.938117980957031
0.539999961853027 0.942380905151367
0.549999952316284 0.936975479125977
0.559999942779541 0.94228196144104
0.569999933242798 0.949392795562744
0.600000023841858 0.956501841545105
0.620000004768372 0.975954055786133
0.629999995231628 0.979280710220337
0.639999985694885 0.979362964630127
0.649999976158142 0.977327585220337
0.660000085830688 0.985976696014404
0.670000076293945 0.986069083213806
0.680000066757202 0.976236462593079
0.690000057220459 0.980031728744507
0.700000047683716 0.986818313598633
0.710000038146973 0.99570894241333
0.720000028610229 1.00235760211945
0.730000019073486 1.01882064342499
0.740000009536743 1.01972389221191
0.75 1.02370047569275
0.759999990463257 1.0305095911026
0.769999980926514 1.03996729850769
0.779999971389771 1.02561497688293
0.789999961853027 1.01721787452698
0.799999952316284 1.01279270648956
0.809999942779541 1.00048232078552
0.819999933242798 1.00096368789673
0.829999923706055 0.99094820022583
0.839999914169312 0.987078189849854
0.850000023841858 0.975436925888062
0.860000014305115 0.974316120147705
0.870000004768372 0.963030576705933
0.879999995231628 0.965205907821655
0.889999985694885 0.955483794212341
0.910000085830688 0.94995391368866
0.920000076293945 0.943861961364746
0.940000057220459 0.928061485290527
0.950000047683716 0.926473379135132
0.970000028610229 0.918154954910278
0.980000019073486 0.907332181930542
0.990000009536743 0.912645816802979
1 0.908976078033447
1.00999999046326 0.906903505325317
1.02999997138977 0.917302846908569
1.03999996185303 0.91221284866333
1.04999995231628 0.917435765266418
1.05999994277954 0.914463877677917
1.08000004291534 0.892910242080688
1.10000002384186 0.878346920013428
1.11000001430511 0.879451990127563
1.12000000476837 0.878435850143433
1.12999999523163 0.88020396232605
1.13999998569489 0.865931749343872
1.14999997615814 0.863447785377502
1.1599999666214 0.870131492614746
1.16999995708466 0.874601364135742
1.19000005722046 0.879077672958374
1.20000004768372 0.872268319129944
1.21000003814697 0.86244535446167
1.22000002861023 0.862032890319824
1.23000001907349 0.864621162414551
1.24000000953674 0.864601612091064
1.25 0.863185167312622
1.25999999046326 0.868933200836182
1.26999998092651 0.868322491645813
1.27999997138977 0.870503902435303
1.28999996185303 0.870132446289062
1.29999995231628 0.859142065048218
1.30999994277954 0.858334064483643
1.32000005245209 0.854514002799988
1.33000004291534 0.859091997146606
1.3400000333786 0.848737955093384
1.36000001430511 0.840371131896973
1.37000000476837 0.843237638473511
1.37999999523163 0.837199091911316
1.39999997615814 0.827939629554749
1.4099999666214 0.821558475494385
1.44000005722046 0.829777717590332
1.45000004768372 0.821597576141357
1.46000003814697 0.820752143859863
1.47000002861023 0.826152563095093
1.48000001907349 0.814425230026245
1.49000000953674 0.820051670074463
1.5 0.818789720535278
1.50999999046326 0.822620630264282
1.51999998092651 0.813597559928894
1.52999997138977 0.811452865600586
1.53999996185303 0.816760778427124
1.54999995231628 0.826827645301819
1.55999994277954 0.824409008026123
1.57000005245209 0.814732551574707
1.58000004291534 0.814026951789856
1.60000002384186 0.806843638420105
1.62000000476837 0.796483874320984
1.62999999523163 0.79286527633667
1.63999998569489 0.791787147521973
1.64999997615814 0.803905129432678
1.6599999666214 0.795514106750488
1.66999995708466 0.795071840286255
1.67999994754791 0.804283738136292
1.69000005722046 0.790048837661743
1.70000004768372 0.792495608329773
1.71000003814697 0.785250186920166
1.72000002861023 0.781883955001831
1.73000001907349 0.780997514724731
1.74000000953674 0.774017810821533
1.75 0.770821094512939
1.75999999046326 0.777674674987793
1.76999998092651 0.778114080429077
1.77999997138977 0.783936023712158
1.78999996185303 0.777515649795532
1.79999995231628 0.782697677612305
1.80999994277954 0.78239893913269
1.82000005245209 0.778477668762207
1.83000004291534 0.776225805282593
1.8400000333786 0.767067909240723
1.85000002384186 0.750602245330811
1.86000001430511 0.747735261917114
1.88999998569489 0.749673843383789
1.89999997615814 0.753860950469971
1.9099999666214 0.753377914428711
1.91999995708466 0.763651371002197
1.94000005722046 0.756982326507568
1.95000004768372 0.747582912445068
1.96000003814697 0.745303153991699
1.97000002861023 0.754368424415588
1.98000001907349 0.755340337753296
1.99000000953674 0.760863542556763
2.00999999046326 0.76458740234375
2.01999998092651 0.776042461395264
2.02999997138977 0.769807815551758
2.03999996185303 0.768813610076904
2.0699999332428 0.770294427871704
2.07999992370605 0.764744997024536
2.08999991416931 0.775684118270874
2.09999990463257 0.776720762252808
2.10999989509583 0.77119255065918
2.11999988555908 0.772432327270508
2.13000011444092 0.771085262298584
2.14000010490417 0.776337742805481
2.15000009536743 0.773650884628296
2.16000008583069 0.768540859222412
2.17000007629395 0.770541310310364
2.1800000667572 0.770370841026306
2.19000005722046 0.764631032943726
2.20000004768372 0.766302943229675
2.21000003814697 0.774567365646362
2.22000002861023 0.776445865631104
2.23000001907349 0.781696438789368
2.24000000953674 0.776666402816772
2.25 0.777856469154358
2.25999999046326 0.782874345779419
2.26999998092651 0.782048940658569
2.27999997138977 0.779057025909424
2.29999995231628 0.777626991271973
2.30999994277954 0.774014353752136
2.3199999332428 0.773934364318848
2.32999992370605 0.777854204177856
2.33999991416931 0.779831290245056
2.34999990463257 0.784955263137817
2.35999989509583 0.785569787025452
2.36999988555908 0.781798481941223
2.39000010490417 0.788268327713013
2.40000009536743 0.780299663543701
2.41000008583069 0.796433210372925
2.42000007629395 0.791141748428345
2.4300000667572 0.791752815246582
2.44000005722046 0.79949951171875
2.45000004768372 0.812147855758667
2.46000003814697 0.812030911445618
2.47000002861023 0.822903633117676
2.49000000953674 0.829043984413147
2.5 0.83916974067688
2.50999999046326 0.842775106430054
2.51999998092651 0.842203140258789
2.53999996185303 0.845948696136475
2.54999995231628 0.851840257644653
2.55999994277954 0.850567102432251
2.57999992370605 0.851563453674316
2.58999991416931 0.862311124801636
2.59999990463257 0.866211891174316
2.60999989509583 0.868556976318359
2.61999988555908 0.859671592712402
2.65000009536743 0.853047490119934
2.66000008583069 0.854817390441895
2.67000007629395 0.854098081588745
2.6800000667572 0.856161713600159
2.69000005722046 0.85234546661377
2.70000004768372 0.844364643096924
2.71000003814697 0.841750860214233
2.72000002861023 0.837633609771729
2.73000001907349 0.842048645019531
2.74000000953674 0.837236166000366
2.75 0.837054967880249
2.75999999046326 0.838944435119629
2.80999994277954 0.833255529403687
2.8199999332428 0.827788591384888
2.82999992370605 0.829909086227417
2.83999991416931 0.825698971748352
2.85999989509583 0.812563419342041
2.86999988555908 0.811020612716675
2.88000011444092 0.815101861953735
2.89000010490417 0.822630643844604
2.90000009536743 0.82415509223938
2.91000008583069 0.811035513877869
2.92000007629395 0.818832516670227
2.9300000667572 0.828764915466309
2.94000005722046 0.827568769454956
2.95000004768372 0.822029829025269
2.98000001907349 0.821788668632507
2.99000000953674 0.816508293151855
3 0.801840543746948
3.00999999046326 0.798810958862305
3.03999996185303 0.796980977058411
3.04999995231628 0.793591499328613
3.05999994277954 0.791745185852051
3.0699999332428 0.791552782058716
3.07999992370605 0.793870568275452
3.08999991416931 0.785483837127686
3.09999990463257 0.78425121307373
3.11999988555908 0.771911382675171
3.13000011444092 0.76814877986908
3.14000010490417 0.76819634437561
3.15000009536743 0.754986524581909
3.16000008583069 0.747928380966187
3.17000007629395 0.745867967605591
3.1800000667572 0.75103497505188
3.19000005722046 0.752334117889404
3.20000004768372 0.749702453613281
3.21000003814697 0.75186550617218
3.22000002861023 0.743157386779785
3.23000001907349 0.749157667160034
3.24000000953674 0.74358606338501
3.25999999046326 0.748121857643127
3.26999998092651 0.7437584400177
3.27999997138977 0.749890923500061
3.28999996185303 0.747155547142029
3.29999995231628 0.74597692489624
3.30999994277954 0.746830463409424
3.3199999332428 0.739908218383789
3.33999991416931 0.738030910491943
3.35999989509583 0.736125946044922
3.36999988555908 0.737696647644043
3.38000011444092 0.743420362472534
3.39000010490417 0.733263492584229
3.40000009536743 0.733826041221619
3.41000008583069 0.739290952682495
3.42000007629395 0.735827922821045
3.4300000667572 0.725552320480347
3.44000005722046 0.713251829147339
3.45000004768372 0.704818964004517
3.46000003814697 0.705081939697266
3.47000002861023 0.710877537727356
3.50999999046326 0.686900496482849
3.52999997138977 0.697697520256042
3.53999996185303 0.69776725769043
3.54999995231628 0.692057132720947
3.55999994277954 0.694044828414917
3.5699999332428 0.691576480865479
3.57999992370605 0.696980834007263
3.58999991416931 0.694714307785034
3.59999990463257 0.703656673431396
3.60999989509583 0.703051328659058
3.63000011444092 0.710032105445862
3.64000010490417 0.70860481262207
3.65000009536743 0.71753454208374
3.66000008583069 0.719181180000305
3.67000007629395 0.713896512985229
3.6800000667572 0.720897078514099
3.73000001907349 0.712473750114441
3.74000000953674 0.709803342819214
3.75 0.718276739120483
3.75999999046326 0.717620015144348
3.76999998092651 0.711691498756409
3.77999997138977 0.716554403305054
3.78999996185303 0.712270021438599
3.79999995231628 0.710679769515991
3.80999994277954 0.705190658569336
3.8199999332428 0.705241084098816
3.82999992370605 0.709091901779175
3.83999991416931 0.70916748046875
3.84999990463257 0.725132703781128
3.85999989509583 0.718863487243652
3.86999988555908 0.717069149017334
3.90000009536743 0.723206877708435
3.91000008583069 0.728116273880005
3.92000007629395 0.731086730957031
3.94000005722046 0.717759609222412
3.97000002861023 0.72546124458313
3.98000001907349 0.732220888137817
3.99000000953674 0.732831954956055
4 0.746938228607178
4.01000022888184 0.747680306434631
4.01999998092651 0.761168003082275
4.03000020980835 0.76775598526001
4.03999996185303 0.76333475112915
4.05000019073486 0.766334891319275
4.05999994277954 0.780750632286072
4.07000017166138 0.787985444068909
4.07999992370605 0.78945779800415
4.1100001335144 0.800889015197754
4.11999988555908 0.808616161346436
4.1399998664856 0.810205936431885
4.15000009536743 0.811694860458374
4.15999984741211 0.822464227676392
4.17000007629395 0.813154220581055
4.17999982833862 0.824879765510559
4.19000005722046 0.815273761749268
4.23000001907349 0.828808069229126
4.23999977111816 0.835529327392578
4.25 0.845464825630188
4.26000022888184 0.853142023086548
4.26999998092651 0.850831270217896
4.28000020980835 0.857736110687256
4.30000019073486 0.851876854896545
4.30999994277954 0.859583616256714
4.32999992370605 0.861230611801147
4.34000015258789 0.865447640419006
4.34999990463257 0.867590188980103
4.3600001335144 0.87291419506073
4.36999988555908 0.872786402702332
4.3899998664856 0.87922215461731
4.40000009536743 0.879223465919495
4.40999984741211 0.877625465393066
4.42000007629395 0.886303663253784
4.42999982833862 0.890237331390381
4.44000005722046 0.886540293693542
4.44999980926514 0.878903985023499
4.46000003814697 0.889794111251831
4.46999979019165 0.89080810546875
4.48000001907349 0.888434886932373
4.48999977111816 0.887655019760132
4.5 0.894322872161865
4.51000022888184 0.887216329574585
4.51999998092651 0.891766786575317
4.53000020980835 0.884774923324585
4.53999996185303 0.880661249160767
4.55000019073486 0.895297050476074
4.55999994277954 0.899536371231079
4.57000017166138 0.905487775802612
4.57999992370605 0.908913135528564
4.59000015258789 0.909931421279907
4.59999990463257 0.914242506027222
4.6100001335144 0.914554595947266
4.61999988555908 0.917232990264893
4.63000011444092 0.931492805480957
4.6399998664856 0.938425421714783
4.65000009536743 0.936855792999268
4.65999984741211 0.941433191299438
4.67999982833862 0.944778919219971
4.69000005722046 0.953420400619507
4.69999980926514 0.95175564289093
4.71000003814697 0.946489810943604
4.71999979019165 0.961974620819092
4.73000001907349 0.960151076316833
4.73999977111816 0.952412486076355
4.75 0.957977294921875
4.76000022888184 0.957526206970215
4.76999998092651 0.960715293884277
4.78000020980835 0.951552152633667
4.78999996185303 0.950788378715515
4.80000019073486 0.937170743942261
4.80999994277954 0.931470394134521
4.82000017166138 0.932579755783081
4.84000015258789 0.919058084487915
4.84999990463257 0.921557664871216
4.8600001335144 0.915839433670044
4.86999988555908 0.913360953330994
4.88000011444092 0.909369587898254
4.8899998664856 0.911516547203064
4.90000009536743 0.905750513076782
4.92999982833862 0.894570589065552
4.94000005722046 0.88428783416748
4.94999980926514 0.871616840362549
4.96000003814697 0.868294358253479
4.96999979019165 0.857276678085327
4.98000001907349 0.860399723052979
4.98999977111816 0.852874040603638
5 0.853086233139038
5.01999998092651 0.846539974212646
5.03000020980835 0.849050402641296
5.03999996185303 0.849278450012207
5.05000019073486 0.838094592094421
5.07000017166138 0.833280086517334
5.07999992370605 0.829069852828979
5.09000015258789 0.81912636756897
5.09999990463257 0.811507940292358
5.1100001335144 0.799099922180176
5.11999988555908 0.784105062484741
5.13000011444092 0.782554268836975
5.15999984741211 0.745500564575195
5.17000007629395 0.727586984634399
5.17999982833862 0.713726758956909
5.19000005722046 0.711731433868408
5.19999980926514 0.702951431274414
5.21000003814697 0.685182809829712
5.23000001907349 0.663858413696289
5.23999977111816 0.644691228866577
5.25 0.620590925216675
5.26999998092651 0.632592678070068
5.28000020980835 0.628629446029663
5.28999996185303 0.62912654876709
5.30000019073486 0.638219833374023
5.32000017166138 0.647744655609131
5.32999992370605 0.640337467193604
5.34000015258789 0.642435550689697
5.34999990463257 0.65634822845459
5.3600001335144 0.659379482269287
5.36999988555908 0.640950083732605
5.3899998664856 0.637092351913452
5.40000009536743 0.64060115814209
5.40999984741211 0.640640258789062
5.42000007629395 0.629251599311829
5.44000005722046 0.612746834754944
5.44999980926514 0.612133741378784
5.46000003814697 0.607112288475037
5.46999979019165 0.611840605735779
5.48000001907349 0.606425285339355
5.5 0.603933811187744
5.51000022888184 0.582684874534607
5.51999998092651 0.576655268669128
5.53000020980835 0.57380211353302
5.53999996185303 0.580693364143372
5.55000019073486 0.575628876686096
5.59000015258789 0.525591373443604
5.59999990463257 0.519629001617432
5.6100001335144 0.510160207748413
5.61999988555908 0.50501012802124
5.63000011444092 0.511360287666321
5.6399998664856 0.510480046272278
5.65000009536743 0.514639616012573
5.65999984741211 0.495956301689148
5.67000007629395 0.494096994400024
5.67999982833862 0.485597372055054
5.69000005722046 0.482432723045349
5.69999980926514 0.464303493499756
5.71999979019165 0.446184754371643
5.73000001907349 0.438034772872925
5.73999977111816 0.434470891952515
5.75 0.419787287712097
5.76000022888184 0.399922013282776
5.76999998092651 0.387931346893311
5.78000020980835 0.366034626960754
5.78999996185303 0.357573390007019
5.80000019073486 0.332555770874023
5.80999994277954 0.327954649925232
5.82000017166138 0.311853647232056
5.82999992370605 0.307381153106689
5.84999990463257 0.264564514160156
5.8600001335144 0.251835465431213
5.86999988555908 0.243621587753296
5.88000011444092 0.229044795036316
5.8899998664856 0.209610819816589
5.90000009536743 0.207332134246826
5.90999984741211 0.192071795463562
5.92000007629395 0.193645477294922
5.92999982833862 0.183180570602417
5.94999980926514 0.141525268554688
5.96000003814697 0.116675496101379
5.96999979019165 0.0835363864898682
5.98999977111816 0.00443184375762939
6.01000022888184 -0.057269811630249
6.03999996185303 -0.173584461212158
6.05000019073486 -0.227328419685364
6.05999994277954 -0.271502733230591
6.07000017166138 -0.326777219772339
6.07999992370605 -0.402923345565796
6.09000015258789 -0.521995544433594
6.09999990463257 -0.54225754737854
6.1100001335144 -0.540267705917358
6.11999988555908 -0.547046661376953
6.13000011444092 -0.538166403770447
6.1399998664856 -0.538369417190552
6.15000009536743 -0.546500205993652
6.15999984741211 -0.549970149993896
6.17000007629395 -0.547427296638489
6.17999982833862 -0.5426185131073
6.19000005722046 -0.550142765045166
6.19999980926514 -0.550729274749756
6.21000003814697 -0.540450096130371
6.21999979019165 -0.548436522483826
6.23000001907349 -0.554131865501404
6.23999977111816 -0.556074857711792
6.25 -0.555092334747314
6.26000022888184 -0.559042930603027
6.26999998092651 -0.552654981613159
6.28000020980835 -0.557345986366272
6.28999996185303 -0.56573760509491
6.30000019073486 -0.587822318077087
6.32000017166138 -0.590017318725586
6.32999992370605 -0.586009979248047
6.34000015258789 -0.591379165649414
6.34999990463257 -0.590136051177979
6.3600001335144 -0.591552972793579
6.36999988555908 -0.588004231452942
6.38000011444092 -0.588717460632324
6.3899998664856 -0.59850811958313
6.40000009536743 -0.596178650856018
6.40999984741211 -0.600383043289185
6.42000007629395 -0.601082563400269
6.42999982833862 -0.598283052444458
6.44999980926514 -0.607626557350159
6.46000003814697 -0.604750156402588
6.46999979019165 -0.621001243591309
6.48000001907349 -0.629549145698547
6.48999977111816 -0.63410496711731
6.5 -0.630504727363586
6.51000022888184 -0.631199359893799
6.53000020980835 -0.642281055450439
6.53999996185303 -0.641065120697021
6.55000019073486 -0.653679966926575
6.55999994277954 -0.655423402786255
6.57000017166138 -0.650654911994934
6.57999992370605 -0.65842866897583
6.59000015258789 -0.660757422447205
6.59999990463257 -0.665701150894165
6.6100001335144 -0.667875289916992
6.61999988555908 -0.67160177230835
6.63000011444092 -0.691155433654785
6.6399998664856 -0.695821642875671
6.65000009536743 -0.706932306289673
6.67000007629395 -0.71434760093689
6.69000005722046 -0.729091167449951
6.69999980926514 -0.727157115936279
6.71999979019165 -0.749083399772644
6.73000001907349 -0.76888632774353
6.75 -0.778862476348877
6.76000022888184 -0.782775282859802
6.76999998092651 -0.806174635887146
6.78999996185303 -0.81799840927124
6.80000019073486 -0.835717678070068
6.80999994277954 -0.836396932601929
6.82000017166138 -0.846898913383484
6.82999992370605 -0.843173027038574
6.84000015258789 -0.847920894622803
6.84999990463257 -0.838769555091858
6.8600001335144 -0.848668336868286
6.86999988555908 -0.838589072227478
6.88000011444092 -0.843771457672119
6.8899998664856 -0.84413743019104
6.90000009536743 -0.843105792999268
6.90999984741211 -0.847176313400269
6.92000007629395 -0.847259998321533
6.92999982833862 -0.853519201278687
6.94000005722046 -0.851864576339722
6.94999980926514 -0.852737784385681
6.96000003814697 -0.849760293960571
6.96999979019165 -0.852921724319458
6.98000001907349 -0.849713563919067
6.98999977111816 -0.842479467391968
7 -0.843447923660278
7.01000022888184 -0.846538901329041
7.01999998092651 -0.842002630233765
7.03000020980835 -0.839519381523132
7.03999996185303 -0.839705944061279
7.05000019073486 -0.846419930458069
7.09000015258789 -0.853479146957397
7.09999990463257 -0.85033643245697
7.1100001335144 -0.855727314949036
7.11999988555908 -0.854328155517578
7.13000011444092 -0.856432437896729
7.1399998664856 -0.851966261863708
7.15000009536743 -0.841809749603271
7.15999984741211 -0.839898228645325
7.17999982833862 -0.840128779411316
7.19000005722046 -0.84035587310791
7.19999980926514 -0.846795082092285
7.21000003814697 -0.856080532073975
7.21999979019165 -0.854580879211426
7.23999977111816 -0.860210776329041
7.25 -0.857696652412415
7.26000022888184 -0.849990129470825
7.26999998092651 -0.859956502914429
7.28000020980835 -0.852893114089966
7.28999996185303 -0.855365514755249
7.30000019073486 -0.852758407592773
7.30999994277954 -0.862602353096008
7.32000017166138 -0.859944343566895
7.34000015258789 -0.87894606590271
7.34999990463257 -0.881562232971191
7.3600001335144 -0.892428636550903
7.38000011444092 -0.895442605018616
7.3899998664856 -0.901447772979736
7.40000009536743 -0.905510067939758
7.40999984741211 -0.923000335693359
7.42000007629395 -0.93325662612915
7.42999982833862 -0.941242694854736
7.44000005722046 -0.942230939865112
7.44999980926514 -0.9373859167099
7.46000003814697 -0.945147275924683
7.46999979019165 -0.955359935760498
7.48000001907349 -0.963179469108582
7.48999977111816 -0.965212821960449
7.51999998092651 -1.00360190868378
7.53000020980835 -1.01369178295135
7.53999996185303 -1.03072535991669
7.55000019073486 -1.03303694725037
7.55999994277954 -1.03018701076508
7.57000017166138 -1.01785731315613
7.57999992370605 -1.01485872268677
7.59999990463257 -1.00501596927643
7.61999988555908 -0.996638059616089
7.63000011444092 -0.990355610847473
7.6399998664856 -0.992580890655518
7.65000009536743 -0.993070840835571
7.65999984741211 -0.990432024002075
7.67000007629395 -0.990035176277161
7.67999982833862 -0.978882551193237
7.69000005722046 -0.976776957511902
7.69999980926514 -0.978026628494263
7.71000003814697 -0.983481407165527
7.71999979019165 -0.978914976119995
7.73000001907349 -0.981404662132263
7.73999977111816 -0.970174074172974
7.75 -0.965359687805176
7.76000022888184 -0.966077566146851
7.76999998092651 -0.976004123687744
7.78000020980835 -0.97326922416687
7.78999996185303 -0.980742692947388
7.80000019073486 -0.98429274559021
7.80999994277954 -0.979617834091187
7.82000017166138 -0.965725421905518
7.82999992370605 -0.957454323768616
7.84000015258789 -0.954623222351074
7.84999990463257 -0.959207773208618
7.8600001335144 -0.956916451454163
7.86999988555908 -0.949192523956299
7.88000011444092 -0.937226057052612
7.8899998664856 -0.933859825134277
7.90000009536743 -0.927796483039856
7.90999984741211 -0.932138442993164
7.92000007629395 -0.925809621810913
7.92999982833862 -0.933467268943787
7.94000005722046 -0.924701690673828
7.94999980926514 -0.918356418609619
7.96000003814697 -0.916460752487183
7.98000001907349 -0.909108519554138
7.98999977111816 -0.918146371841431
8.01000022888184 -0.912789940834045
8.02000045776367 -0.912096738815308
8.02999973297119 -0.915432929992676
8.03999996185303 -0.924945592880249
8.0600004196167 -0.918629884719849
8.06999969482422 -0.916592597961426
8.07999992370605 -0.916778445243835
8.09000015258789 -0.920964360237122
8.10000038146973 -0.915247201919556
8.10999965667725 -0.918288230895996
8.11999988555908 -0.907309293746948
8.14000034332275 -0.907396912574768
8.15999984741211 -0.903253793716431
8.17000007629395 -0.909876585006714
8.1899995803833 -0.917998552322388
8.21000003814697 -0.920694708824158
8.22999954223633 -0.914610862731934
8.23999977111816 -0.922169923782349
8.25 -0.919058799743652
8.26000022888184 -0.926085233688354
8.27000045776367 -0.922508716583252
8.27999973297119 -0.924575328826904
8.28999996185303 -0.928514242172241
8.30000019073486 -0.916730403900146
8.3100004196167 -0.917835116386414
8.31999969482422 -0.912036418914795
8.32999992370605 -0.90403938293457
8.34000015258789 -0.906425476074219
8.35000038146973 -0.915987253189087
8.35999965667725 -0.922854900360107
8.36999988555908 -0.921067237854004
8.38000011444092 -0.914229154586792
8.39000034332275 -0.91889214515686
8.40999984741211 -0.912456750869751
8.42000007629395 -0.90965735912323
8.43000030517578 -0.908584952354431
8.4399995803833 -0.922586679458618
8.44999980926514 -0.918067455291748
8.46000003814697 -0.922789812088013
8.47000026702881 -0.921021461486816
8.47999954223633 -0.905421495437622
8.48999977111816 -0.916685581207275
8.5 -0.921528816223145
8.51000022888184 -0.916944026947021
8.52000045776367 -0.923961877822876
8.52999973297119 -0.943933725357056
8.53999996185303 -0.94278621673584
8.55000019073486 -0.94675350189209
8.5600004196167 -0.943826913833618
8.56999969482422 -0.951865673065186
8.57999992370605 -0.940576553344727
8.59000015258789 -0.935310840606689
8.60000038146973 -0.932872414588928
8.60999965667725 -0.936355471611023
8.61999988555908 -0.934939384460449
8.63000011444092 -0.930702209472656
8.64000034332275 -0.931803941726685
8.64999961853027 -0.92752206325531
8.65999984741211 -0.919342279434204
8.68000030517578 -0.920955896377563
8.6899995803833 -0.91765570640564
8.69999980926514 -0.911733388900757
8.71000003814697 -0.911864876747131
8.72000026702881 -0.915186882019043
8.77000045776367 -0.917244434356689
8.77999973297119 -0.908122897148132
8.78999996185303 -0.903941988945007
8.80000019073486 -0.901620864868164
8.8100004196167 -0.907412648200989
8.81999969482422 -0.908943891525269
8.82999992370605 -0.895418882369995
8.84000015258789 -0.895215034484863
8.85000038146973 -0.88402247428894
8.85999965667725 -0.883880138397217
8.86999988555908 -0.880355954170227
8.88000011444092 -0.884349226951599
8.89000034332275 -0.881911396980286
8.92000007629395 -0.870803356170654
8.93000030517578 -0.869741439819336
8.9399995803833 -0.862872838973999
8.94999980926514 -0.857698321342468
8.96000003814697 -0.863227128982544
8.97000026702881 -0.863735675811768
8.97999954223633 -0.870678305625916
8.98999977111816 -0.867713451385498
9 -0.862534403800964
9.02999973297119 -0.863919258117676
9.03999996185303 -0.866722822189331
9.0600004196167 -0.860512018203735
9.06999969482422 -0.861566424369812
9.07999992370605 -0.851710557937622
9.09000015258789 -0.856656789779663
9.10999965667725 -0.84776782989502
9.11999988555908 -0.847117900848389
9.13000011444092 -0.853297710418701
9.14000034332275 -0.852136135101318
9.14999961853027 -0.859469890594482
9.15999984741211 -0.857214212417603
9.17000007629395 -0.859658122062683
9.18000030517578 -0.867083787918091
9.22999954223633 -0.856630802154541
9.23999977111816 -0.860428690910339
9.25 -0.856117248535156
9.26000022888184 -0.850231170654297
9.27000045776367 -0.839592695236206
9.27999973297119 -0.835868954658508
9.28999996185303 -0.838713526725769
9.30000019073486 -0.832884788513184
9.3100004196167 -0.845921754837036
9.31999969482422 -0.844247221946716
9.32999992370605 -0.847901821136475
9.34000015258789 -0.848829984664917
9.35000038146973 -0.842502117156982
9.35999965667725 -0.855242848396301
9.36999988555908 -0.852657198905945
9.38000011444092 -0.854011297225952
9.39000034332275 -0.841058492660522
9.39999961853027 -0.83401095867157
9.40999984741211 -0.833957195281982
9.43000030517578 -0.823461055755615
9.4399995803833 -0.822723150253296
9.44999980926514 -0.809778809547424
9.46000003814697 -0.809608459472656
9.47000026702881 -0.801962852478027
9.47999954223633 -0.806520462036133
9.48999977111816 -0.809115409851074
9.5 -0.8029944896698
9.51000022888184 -0.80309534072876
9.52000045776367 -0.800100445747375
9.52999973297119 -0.799368858337402
9.53999996185303 -0.793813705444336
9.55000019073486 -0.794421672821045
9.5600004196167 -0.8072190284729
9.56999969482422 -0.807623505592346
9.57999992370605 -0.82086443901062
9.59000015258789 -0.82854700088501
9.60999965667725 -0.835121631622314
9.61999988555908 -0.843748807907104
9.63000011444092 -0.854553699493408
9.64000034332275 -0.861750602722168
9.64999961853027 -0.86149787902832
9.65999984741211 -0.866976976394653
9.68000030517578 -0.883101940155029
9.69999980926514 -0.886026382446289
9.71000003814697 -0.894636631011963
9.72999954223633 -0.903321146965027
9.73999977111816 -0.908566474914551
9.75 -0.916019201278687
9.78999996185303 -0.967497825622559
9.80000019073486 -0.963800430297852
9.8100004196167 -0.969648838043213
9.81999969482422 -0.967710375785828
9.82999992370605 -0.972798228263855
9.84000015258789 -0.967679262161255
9.85999965667725 -0.962361693382263
9.86999988555908 -0.966165065765381
9.88000011444092 -0.960808277130127
9.89000034332275 -0.958038806915283
9.89999961853027 -0.952350378036499
9.90999984741211 -0.951269626617432
9.92000007629395 -0.951890110969543
9.93000030517578 -0.955789923667908
9.9399995803833 -0.951239943504333
9.94999980926514 -0.94927442073822
9.96000003814697 -0.941457271575928
9.97000026702881 -0.929514646530151
9.97999954223633 -0.934025764465332
9.98999977111816 -0.929284334182739
10 -0.929291605949402
10.0100002288818 -0.937630176544189
10.0200004577637 -0.937262535095215
10.0299997329712 -0.940232038497925
10.039999961853 -0.941381692886353
10.0500001907349 -0.954737782478333
10.0600004196167 -0.960510730743408
10.0699996948242 -0.953172922134399
10.0799999237061 -0.948556542396545
10.0900001525879 -0.947230339050293
10.1000003814697 -0.947424411773682
10.1199998855591 -0.95192551612854
10.1300001144409 -0.957707643508911
10.1400003433228 -0.960121154785156
10.1499996185303 -0.96788477897644
10.1700000762939 -0.970639944076538
10.1800003051758 -0.966469526290894
10.1899995803833 -0.968889713287354
10.1999998092651 -0.9588942527771
10.210000038147 -0.955743551254272
10.2200002670288 -0.955347061157227
10.2299995422363 -0.951603531837463
10.2399997711182 -0.954007387161255
10.25 -0.95953369140625
10.2600002288818 -0.957443952560425
10.289999961853 -0.929235577583313
10.3100004196167 -0.938006162643433
10.3299999237061 -0.932791352272034
10.3400001525879 -0.927104949951172
10.3599996566772 -0.919535875320435
10.3699998855591 -0.910619020462036
10.3800001144409 -0.908671379089355
10.3900003433228 -0.902474403381348
10.3999996185303 -0.893530964851379
10.4099998474121 -0.891096115112305
10.4200000762939 -0.885595321655273
10.4300003051758 -0.887537002563477
10.4399995803833 -0.880020141601562
10.4499998092651 -0.880534648895264
10.460000038147 -0.889535784721375
10.4700002670288 -0.885676622390747
10.4799995422363 -0.889647722244263
10.4899997711182 -0.882423162460327
10.5100002288818 -0.876355409622192
10.5200004577637 -0.86568284034729
10.5299997329712 -0.863861560821533
10.539999961853 -0.866485357284546
10.5500001907349 -0.862490177154541
10.5699996948242 -0.859904885292053
10.5900001525879 -0.849674224853516
10.6000003814697 -0.851528644561768
10.6099996566772 -0.846253633499146
10.6199998855591 -0.845316171646118
10.6300001144409 -0.837450742721558
10.6400003433228 -0.840492248535156
10.6499996185303 -0.840930104255676
10.6599998474121 -0.834793567657471
10.6800003051758 -0.84024977684021
10.6899995803833 -0.836552739143372
10.6999998092651 -0.83588433265686
10.7200002670288 -0.821693181991577
10.7299995422363 -0.813662052154541
10.7399997711182 -0.813186526298523
10.7600002288818 -0.824909329414368
10.7700004577637 -0.825030088424683
10.7799997329712 -0.829174995422363
10.789999961853 -0.831267118453979
10.8000001907349 -0.825881600379944
10.8100004196167 -0.826644539833069
10.8199996948242 -0.829396843910217
10.8299999237061 -0.823757886886597
10.8400001525879 -0.825723171234131
10.8500003814697 -0.818844795227051
10.8599996566772 -0.82450532913208
10.8800001144409 -0.809257507324219
10.8900003433228 -0.795754432678223
10.9099998474121 -0.794808149337769
10.9200000762939 -0.802257180213928
10.9300003051758 -0.804116249084473
10.9399995803833 -0.799880385398865
10.9499998092651 -0.789761066436768
10.960000038147 -0.795358657836914
10.9899997711182 -0.776267528533936
11.0100002288818 -0.771286487579346
11.0200004577637 -0.77707314491272
11.0299997329712 -0.779206156730652
11.0600004196167 -0.776444911956787
11.0699996948242 -0.786979198455811
11.0799999237061 -0.786115646362305
11.0900001525879 -0.794706583023071
11.1099996566772 -0.805991530418396
11.1199998855591 -0.807723760604858
11.1400003433228 -0.798970222473145
11.1499996185303 -0.795199871063232
11.1599998474121 -0.7932208776474
11.1800003051758 -0.795387268066406
11.1899995803833 -0.799581050872803
11.1999998092651 -0.806435585021973
11.210000038147 -0.800817251205444
11.2399997711182 -0.801650524139404
11.25 -0.799280166625977
11.2600002288818 -0.812170505523682
11.2700004577637 -0.814221620559692
11.2799997329712 -0.821255564689636
11.289999961853 -0.817954301834106
11.3100004196167 -0.808210134506226
11.3199996948242 -0.80944299697876
11.3299999237061 -0.814366579055786
11.3500003814697 -0.804579257965088
11.3599996566772 -0.806744337081909
11.3699998855591 -0.806555986404419
11.3800001144409 -0.800731778144836
11.3900003433228 -0.807344198226929
11.3999996185303 -0.810877203941345
11.4099998474121 -0.807448863983154
11.4200000762939 -0.816041469573975
11.4300003051758 -0.82117223739624
11.4399995803833 -0.817949533462524
11.4499998092651 -0.828200936317444
11.460000038147 -0.835888862609863
11.4700002670288 -0.846992254257202
11.4799995422363 -0.851539015769958
11.5 -0.855480909347534
11.5100002288818 -0.853614807128906
11.539999961853 -0.852462291717529
11.5500001907349 -0.851546168327332
11.5600004196167 -0.858613967895508
11.5699996948242 -0.855546116828918
11.5799999237061 -0.85559868812561
11.5900001525879 -0.851702451705933
11.6000003814697 -0.861369371414185
11.6099996566772 -0.860427618026733
11.6199998855591 -0.869732856750488
11.6300001144409 -0.874478101730347
11.6400003433228 -0.876075506210327
11.6499996185303 -0.873228788375854
11.6599998474121 -0.889292478561401
11.6800003051758 -0.905611276626587
11.6999998092651 -0.924168825149536
11.710000038147 -0.940690994262695
11.7200002670288 -0.943659424781799
11.7299995422363 -0.953529357910156
11.7399997711182 -0.959246873855591
11.75 -0.977958679199219
11.7600002288818 -0.978971242904663
11.7700004577637 -0.997689962387085
11.789999961853 -0.991207361221313
11.8000001907349 -0.993177175521851
11.8199996948242 -0.982224106788635
11.8400001525879 -0.980195164680481
11.8500003814697 -0.980199813842773
11.8599996566772 -0.975963830947876
11.8699998855591 -0.967800974845886
11.8800001144409 -0.957503080368042
11.8900003433228 -0.956753373146057
11.8999996185303 -0.957752346992493
11.9099998474121 -0.949500560760498
11.9200000762939 -0.944668769836426
11.9300003051758 -0.949546575546265
11.9399995803833 -0.947548151016235
11.9499998092651 -0.949634909629822
11.960000038147 -0.949040770530701
11.9700002670288 -0.93927264213562
11.9799995422363 -0.941124439239502
11.9899997711182 -0.93706750869751
12 -0.934941291809082
12.0100002288818 -0.936079978942871
12.039999961853 -0.922966003417969
12.0500001907349 -0.930203914642334
12.0600004196167 -0.919913291931152
12.0699996948242 -0.922599792480469
12.0900001525879 -0.915641069412231
12.1099996566772 -0.915811657905579
12.1300001144409 -0.906243085861206
12.1400003433228 -0.899548053741455
12.1599998474121 -0.893674612045288
12.1700000762939 -0.894160866737366
12.1800003051758 -0.885887622833252
12.1899995803833 -0.89070188999176
12.210000038147 -0.889176368713379
12.2399997711182 -0.894601464271545
12.25 -0.889063477516174
12.2600002288818 -0.897359490394592
12.2700004577637 -0.882080912590027
12.2799997329712 -0.880992293357849
12.289999961853 -0.874027013778687
12.3000001907349 -0.878782749176025
12.3100004196167 -0.875391960144043
12.3199996948242 -0.875828981399536
12.3299999237061 -0.880587339401245
12.3400001525879 -0.876258850097656
12.3500003814697 -0.869974374771118
12.3599996566772 -0.873049736022949
12.3699998855591 -0.870786428451538
12.3999996185303 -0.859790921211243
12.4099998474121 -0.866780400276184
12.4300003051758 -0.862079620361328
12.4399995803833 -0.863943457603455
12.4499998092651 -0.852834701538086
12.460000038147 -0.849097728729248
12.4799995422363 -0.846056699752808
12.5 -0.837322950363159
12.5100002288818 -0.840306758880615
12.5200004577637 -0.840284585952759
12.5299997329712 -0.837125301361084
12.539999961853 -0.824406266212463
12.5500001907349 -0.824923753738403
12.5600004196167 -0.818923473358154
12.5699996948242 -0.821640968322754
12.5799999237061 -0.81579327583313
12.5900001525879 -0.814387798309326
12.6000003814697 -0.823174953460693
12.6099996566772 -0.822934150695801
12.6199998855591 -0.827821135520935
12.6300001144409 -0.830317974090576
12.6400003433228 -0.827265381813049
12.6499996185303 -0.830568790435791
12.6599998474121 -0.825717449188232
12.6700000762939 -0.828349590301514
12.7200002670288 -0.829960703849792
12.7299995422363 -0.826839804649353
12.7399997711182 -0.831286668777466
12.75 -0.833839178085327
12.7600002288818 -0.831713914871216
12.7700004577637 -0.828018069267273
12.7799997329712 -0.820312738418579
12.789999961853 -0.825319886207581
12.8000001907349 -0.822094440460205
12.8199996948242 -0.822968006134033
12.8299999237061 -0.820178747177124
12.8400001525879 -0.820844411849976
12.8500003814697 -0.820088863372803
12.8599996566772 -0.82085120677948
12.8699998855591 -0.832325339317322
12.8800001144409 -0.837131023406982
12.8900003433228 -0.833273410797119
12.8999996185303 -0.837128281593323
12.9099998474121 -0.828216195106506
12.9200000762939 -0.823400020599365
12.9300003051758 -0.831794023513794
12.9399995803833 -0.832237482070923
12.9499998092651 -0.842150926589966
12.960000038147 -0.836358666419983
12.9700002670288 -0.840894460678101
12.9799995422363 -0.834096908569336
12.9899997711182 -0.834258079528809
13 -0.844053030014038
13.0100002288818 -0.850777626037598
13.0200004577637 -0.848516464233398
13.0299997329712 -0.859250068664551
13.039999961853 -0.851094961166382
13.0500001907349 -0.846819162368774
13.0600004196167 -0.848324775695801
13.0799999237061 -0.856042385101318
13.0900001525879 -0.865398406982422
13.1000003814697 -0.867094039916992
13.1099996566772 -0.859259843826294
13.1199998855591 -0.86920702457428
13.1300001144409 -0.869659423828125
13.1499996185303 -0.877395510673523
13.1599998474121 -0.875457525253296
13.1700000762939 -0.865461587905884
13.1800003051758 -0.866427659988403
13.1899995803833 -0.872141480445862
13.1999998092651 -0.869074940681458
13.210000038147 -0.874301433563232
13.2200002670288 -0.872035384178162
13.2399997711182 -0.871169567108154
13.25 -0.869260549545288
13.3000001907349 -0.845181703567505
13.3100004196167 -0.838135719299316
13.3199996948242 -0.837544441223145
13.3599996566772 -0.853520750999451
13.3800001144409 -0.853208541870117
13.3900003433228 -0.858084321022034
13.3999996185303 -0.853945732116699
13.4099998474121 -0.852596759796143
13.4200000762939 -0.859020113945007
13.4300003051758 -0.859947681427002
13.4399995803833 -0.857873678207397
13.4499998092651 -0.853788614273071
13.460000038147 -0.856215238571167
13.4799995422363 -0.846502423286438
13.4899997711182 -0.844437718391418
13.5 -0.834245920181274
13.5100002288818 -0.827106237411499
13.5200004577637 -0.825419306755066
13.5299997329712 -0.827341675758362
13.5600004196167 -0.820067286491394
13.5699996948242 -0.820368409156799
13.5799999237061 -0.823676824569702
13.5900001525879 -0.811522722244263
13.6000003814697 -0.812243938446045
13.6099996566772 -0.816682696342468
13.6300001144409 -0.8110511302948
13.6400003433228 -0.809556484222412
13.6499996185303 -0.813496351242065
13.6599998474121 -0.810097217559814
13.6700000762939 -0.809994697570801
13.6800003051758 -0.817063570022583
13.6999998092651 -0.817280054092407
13.710000038147 -0.805299758911133
13.7200002670288 -0.806104183197021
13.7299995422363 -0.815055847167969
13.7399997711182 -0.814840793609619
13.75 -0.818620681762695
13.7600002288818 -0.824969053268433
13.7700004577637 -0.823738813400269
13.789999961853 -0.825145959854126
13.8000001907349 -0.813028335571289
13.8100004196167 -0.821245074272156
13.8199996948242 -0.819535970687866
13.8299999237061 -0.813068628311157
13.8400001525879 -0.810077548027039
13.8500003814697 -0.799702644348145
13.8599996566772 -0.800404787063599
13.8800001144409 -0.808065414428711
13.8900003433228 -0.808156728744507
13.9099998474121 -0.803942441940308
13.9200000762939 -0.807038187980652
13.9399995803833 -0.819134712219238
13.960000038147 -0.821313738822937
13.9799995422363 -0.807636022567749
13.9899997711182 -0.811929941177368
14 -0.807168006896973
14.0100002288818 -0.81346869468689
14.039999961853 -0.79899525642395
14.0600004196167 -0.793534636497498
14.0799999237061 -0.798406362533569
14.0900001525879 -0.793927192687988
14.1000003814697 -0.792515516281128
14.1099996566772 -0.780528426170349
14.1199998855591 -0.780845522880554
14.1300001144409 -0.769774675369263
14.1499996185303 -0.76244330406189
14.1599998474121 -0.772208213806152
14.1700000762939 -0.771114349365234
14.1899995803833 -0.779057502746582
14.1999998092651 -0.773808240890503
14.2200002670288 -0.769564151763916
14.2299995422363 -0.771977424621582
14.2399997711182 -0.764588832855225
14.25 -0.772897720336914
14.2700004577637 -0.785266399383545
14.2799997329712 -0.786469459533691
14.289999961853 -0.790923714637756
14.3000001907349 -0.789332270622253
14.3100004196167 -0.790442943572998
14.3199996948242 -0.789383172988892
14.3299999237061 -0.790299654006958
14.3500003814697 -0.78834867477417
14.3599996566772 -0.783195734024048
14.3699998855591 -0.781424164772034
14.3800001144409 -0.783717393875122
14.3999996185303 -0.796725034713745
14.4099998474121 -0.788544416427612
14.4200000762939 -0.789286136627197
14.4300003051758 -0.779578685760498
14.4399995803833 -0.781531095504761
14.4499998092651 -0.771000146865845
14.460000038147 -0.772335767745972
14.4799995422363 -0.777685284614563
14.4899997711182 -0.775585889816284
14.5 -0.768863320350647
14.5100002288818 -0.770629525184631
14.5299997329712 -0.766165256500244
14.539999961853 -0.766021490097046
14.5500001907349 -0.757269382476807
14.5600004196167 -0.752236366271973
14.5799999237061 -0.754225969314575
14.5900001525879 -0.761752247810364
14.6000003814697 -0.759789228439331
14.6099996566772 -0.744256973266602
14.6199998855591 -0.7444748878479
14.6300001144409 -0.750558853149414
14.6400003433228 -0.743366241455078
14.6499996185303 -0.746071815490723
14.6599998474121 -0.747034788131714
14.6700000762939 -0.764546036720276
14.6800003051758 -0.764196634292603
14.6899995803833 -0.769312500953674
14.6999998092651 -0.769519805908203
14.710000038147 -0.777354121208191
14.7200002670288 -0.769969940185547
14.7299995422363 -0.772603511810303
14.7399997711182 -0.772680878639221
14.75 -0.7742018699646
14.7600002288818 -0.777359962463379
14.7799997329712 -0.77495288848877
14.789999961853 -0.777794361114502
14.8000001907349 -0.772498846054077
14.8100004196167 -0.782580852508545
14.8199996948242 -0.784860849380493
14.8299999237061 -0.779659509658813
14.8400001525879 -0.78708553314209
14.8500003814697 -0.783887147903442
14.8599996566772 -0.786743521690369
14.8699998855591 -0.796293973922729
14.8900003433228 -0.795169591903687
14.8999996185303 -0.790204286575317
14.9200000762939 -0.797578573226929
14.9300003051758 -0.788601398468018
14.9399995803833 -0.787917375564575
14.9499998092651 -0.781871795654297
14.960000038147 -0.789043188095093
14.9700002670288 -0.78994882106781
14.9799995422363 -0.784759759902954
14.9899997711182 -0.791576623916626
15 -0.784452676773071
15.0200004577637 -0.786204814910889
15.039999961853 -0.782938599586487
15.0500001907349 -0.774054527282715
15.0600004196167 -0.778162956237793
15.0699996948242 -0.780573725700378
15.0799999237061 -0.776469588279724
15.0900001525879 -0.783980369567871
15.1000003814697 -0.785279750823975
15.1199998855591 -0.798481583595276
15.1300001144409 -0.805062651634216
15.1400003433228 -0.809496164321899
15.1499996185303 -0.80787193775177
15.1599998474121 -0.819858431816101
15.1700000762939 -0.828549146652222
15.1800003051758 -0.83075737953186
15.1899995803833 -0.831278920173645
15.1999998092651 -0.825678467750549
15.210000038147 -0.835706949234009
15.2200002670288 -0.828857064247131
15.2299995422363 -0.835772037506104
15.2399997711182 -0.850056052207947
15.25 -0.851850271224976
15.2700004577637 -0.852185964584351
15.2799997329712 -0.854036808013916
15.289999961853 -0.853829383850098
15.3000001907349 -0.857976675033569
15.3100004196167 -0.866370677947998
15.3199996948242 -0.865631341934204
15.3299999237061 -0.875366568565369
15.3400001525879 -0.876194953918457
15.3599996566772 -0.895330667495728
15.3900003433228 -0.91013514995575
15.4099998474121 -0.939918160438538
15.4200000762939 -0.938816428184509
15.4300003051758 -0.939853191375732
15.4399995803833 -0.937627792358398
15.4499998092651 -0.941094636917114
15.460000038147 -0.95390784740448
15.4899997711182 -0.955810189247131
15.5 -0.961787223815918
15.5100002288818 -0.960816025733948
15.539999961853 -0.9468594789505
15.5500001907349 -0.952194452285767
15.5699996948242 -0.958276033401489
15.5799999237061 -0.961220026016235
15.5900001525879 -0.959020853042603
15.6000003814697 -0.954576253890991
15.6099996566772 -0.945759177207947
15.6199998855591 -0.945663809776306
15.6300001144409 -0.949525117874146
15.6400003433228 -0.951587915420532
15.6499996185303 -0.948201179504395
15.6599998474121 -0.9395592212677
15.6800003051758 -0.930204629898071
15.6899995803833 -0.927651405334473
15.6999998092651 -0.927263259887695
15.710000038147 -0.925321340560913
15.7200002670288 -0.911194324493408
15.7399997711182 -0.892876625061035
15.7600002288818 -0.88585102558136
15.7700004577637 -0.88012969493866
15.789999961853 -0.875056505203247
15.8000001907349 -0.862651944160461
15.8199996948242 -0.86351490020752
15.8299999237061 -0.853439569473267
15.8400001525879 -0.852472305297852
15.8599996566772 -0.842575550079346
15.8699998855591 -0.846340894699097
15.8999996185303 -0.811975479125977
15.9099998474121 -0.796476721763611
15.9200000762939 -0.786784172058105
15.9300003051758 -0.772485017776489
15.9399995803833 -0.766315460205078
15.9499998092651 -0.756800651550293
15.960000038147 -0.737999439239502
15.9700002670288 -0.724641561508179
15.9899997711182 -0.685200214385986
16 -0.677164554595947
16.0100002288818 -0.649178385734558
16.0200004577637 -0.630099654197693
16.0400009155273 -0.597997426986694
16.0499992370605 -0.567911386489868
16.0599994659424 -0.544187068939209
16.0799999237061 -0.486300349235535
16.0900001525879 -0.458786487579346
16.1000003814697 -0.413181662559509
16.1100006103516 -0.421001791954041
16.1200008392334 -0.424135565757751
16.1299991607666 -0.434560298919678
16.1399993896484 -0.423600554466248
16.1499996185303 -0.417356371879578
16.1599998474121 -0.416280031204224
16.1700000762939 -0.410863995552063
16.2199993133545 -0.371829509735107
16.2299995422363 -0.368452429771423
16.2399997711182 -0.367432832717896
16.25 -0.360502004623413
16.2600002288818 -0.358963012695312
16.2700004577637 -0.346383213996887
16.2800006866455 -0.337504386901855
16.2900009155273 -0.324115037918091
16.2999992370605 -0.322349786758423
16.3099994659424 -0.316458940505981
16.3199996948242 -0.301570415496826
16.3400001525879 -0.263137698173523
16.3500003814697 -0.261220812797546
16.3700008392334 -0.239445686340332
16.3799991607666 -0.235182642936707
16.3899993896484 -0.224695682525635
16.3999996185303 -0.210385203361511
16.4099998474121 -0.211247801780701
16.4300003051758 -0.186348795890808
16.4400005340576 -0.178700685501099
16.4500007629395 -0.169155359268188
16.4599990844727 -0.157119393348694
16.4699993133545 -0.13396954536438
16.4799995422363 -0.120648503303528
16.4899997711182 -0.0897330045700073
16.5 -0.0797321796417236
16.5100002288818 -0.0538269281387329
16.5200004577637 -0.0497289896011353
16.5400009155273 -0.0100219249725342
16.5499992370605 0.0040285587310791
16.5599994659424 0.0250746011734009
16.5799999237061 0.0817724466323853
16.5900001525879 0.0973974466323853
16.6000003814697 0.127148032188416
16.6100006103516 0.150423884391785
16.6200008392334 0.166344165802002
16.6299991607666 0.207388520240784
16.6399993896484 0.212619781494141
16.6499996185303 0.247601985931396
16.6599998474121 0.270491123199463
16.6700000762939 0.327548265457153
16.6800003051758 0.364577889442444
16.6900005340576 0.44525146484375
16.7000007629395 0.493577718734741
16.7099990844727 0.559199929237366
16.7199993133545 0.736783981323242
16.7299995422363 0.759050607681274
16.7399997711182 0.771976232528687
16.75 0.781702280044556
16.7700004577637 0.80742073059082
16.7800006866455 0.826135873794556
16.8099994659424 0.863871335983276
16.8199996948242 0.880765199661255
16.8299999237061 0.890017509460449
16.8400001525879 0.911620616912842
16.8500003814697 0.922997236251831
16.8600006103516 0.92741334438324
16.8700008392334 0.93007230758667
16.8799991607666 0.915919303894043
16.8899993896484 0.911282539367676
16.8999996185303 0.91413688659668
16.9099998474121 0.914172410964966
16.9200000762939 0.909363508224487
16.9300003051758 0.90628981590271
16.9400005340576 0.898096561431885
16.9500007629395 0.899414658546448
16.9599990844727 0.896963119506836
16.9699993133545 0.887393712997437
16.9799995422363 0.886085033416748
16.9899997711182 0.878086090087891
17 0.87322735786438
17.0100002288818 0.881332159042358
17.0200004577637 0.877481460571289
17.0300006866455 0.883102655410767
17.0599994659424 0.876499891281128
17.0699996948242 0.866955280303955
17.0799999237061 0.862781643867493
17.1000003814697 0.845300436019897
17.1100006103516 0.843722701072693
17.1200008392334 0.849354267120361
17.1399993896484 0.838967084884644
17.1599998474121 0.839407444000244
17.1700000762939 0.831072568893433
17.1800003051758 0.83687686920166
17.1900005340576 0.829504609107971
17.2000007629395 0.832799911499023
17.2199993133545 0.848350524902344
17.2399997711182 0.849012017250061
17.25 0.847717881202698
17.2600002288818 0.844835996627808
17.2700004577637 0.845818281173706
17.2800006866455 0.850399971008301
17.2900009155273 0.843733549118042
17.2999992370605 0.842907905578613
17.3799991607666 0.801656126976013
17.3999996185303 0.80581521987915
17.4099998474121 0.80971884727478
17.4200000762939 0.805585861206055
17.4300003051758 0.796069383621216
17.4400005340576 0.804218649864197
17.4500007629395 0.805216670036316
17.4599990844727 0.796825885772705
17.4699993133545 0.798549175262451
17.4799995422363 0.786152124404907
17.4899997711182 0.782061576843262
17.5 0.787039160728455
17.5200004577637 0.803255796432495
17.5300006866455 0.799423575401306
17.5400009155273 0.797106027603149
17.5499992370605 0.792464017868042
17.5599994659424 0.797446727752686
17.5699996948242 0.792781472206116
17.5900001525879 0.778213739395142
17.6000003814697 0.773951649665833
17.6100006103516 0.766685724258423
17.6200008392334 0.772918462753296
17.6299991607666 0.767179131507874
17.6399993896484 0.76656973361969
17.6499996185303 0.769308090209961
17.6599998474121 0.770333051681519
17.6700000762939 0.764931440353394
17.6900005340576 0.764764785766602
17.7000007629395 0.752898335456848
17.7099990844727 0.751574993133545
17.7199993133545 0.74581503868103
17.7299995422363 0.74396014213562
17.7399997711182 0.748343706130981
17.75 0.743290662765503
17.7600002288818 0.745798826217651
17.7700004577637 0.750346660614014
17.7800006866455 0.74187445640564
17.7900009155273 0.736555337905884
17.7999992370605 0.737047910690308
17.8099994659424 0.740147590637207
17.8199996948242 0.737324953079224
17.8400001525879 0.736564636230469
17.8500003814697 0.743282794952393
17.8600006103516 0.737773895263672
17.8700008392334 0.736161947250366
17.8799991607666 0.741098165512085
17.8899993896484 0.730553388595581
17.8999996185303 0.726519107818604
17.9099998474121 0.726563692092896
17.9200000762939 0.721914887428284
17.9300003051758 0.720152854919434
17.9400005340576 0.707830667495728
17.9500007629395 0.711833715438843
17.9599990844727 0.705393314361572
17.9699993133545 0.707227468490601
17.9799995422363 0.698976516723633
17.9899997711182 0.697234749794006
18 0.697097897529602
18.0100002288818 0.687310695648193
18.0200004577637 0.681177377700806
18.0300006866455 0.685263633728027
18.0499992370605 0.685517311096191
18.0599994659424 0.680189609527588
18.0699996948242 0.681464672088623
18.0799999237061 0.687855243682861
18.0900001525879 0.680322408676147
18.1000003814697 0.681438326835632
18.1100006103516 0.670576214790344
18.1200008392334 0.669729113578796
18.1299991607666 0.679921388626099
18.1399993896484 0.673397779464722
18.1499996185303 0.67715859413147
18.1599998474121 0.675414204597473
18.1700000762939 0.67205286026001
18.1800003051758 0.671566247940063
18.1900005340576 0.674073457717896
18.2000007629395 0.664696216583252
18.2099990844727 0.662216305732727
18.2199993133545 0.649045348167419
18.2299995422363 0.649454712867737
18.2399997711182 0.640525817871094
18.25 0.634629130363464
18.2600002288818 0.618874430656433
18.2700004577637 0.616329669952393
18.2800006866455 0.618760585784912
18.2900009155273 0.611393570899963
18.3099994659424 0.604445815086365
18.3199996948242 0.598382234573364
18.3299999237061 0.58967661857605
18.3400001525879 0.591595411300659
18.3500003814697 0.583914756774902
18.3600006103516 0.567237615585327
18.3700008392334 0.55518627166748
18.3799991607666 0.540761232376099
18.3899993896484 0.539977073669434
18.3999996185303 0.53020715713501
18.4099998474121 0.5271315574646
18.4200000762939 0.522559642791748
18.4300003051758 0.51117992401123
18.4400005340576 0.514051675796509
18.4500007629395 0.504748106002808
18.4699993133545 0.469540596008301
18.4799995422363 0.459696769714355
18.5 0.423552989959717
18.5200004577637 0.383660674095154
18.5300006866455 0.346968173980713
18.5400009155273 0.329930543899536
18.5599994659424 0.283449292182922
18.5900001525879 0.209851384162903
18.6000003814697 0.178586483001709
18.6100006103516 0.174043655395508
18.6499996185303 0.121676921844482
18.6599998474121 0.101171970367432
18.6700000762939 0.0898345708847046
18.6900005340576 0.0388971567153931
18.7000007629395 0.00405418872833252
18.7099990844727 -0.0187839269638062
18.7299995422363 -0.0765794515609741
18.7399997711182 -0.0954179763793945
18.75 -0.135717630386353
18.7600002288818 -0.151424407958984
18.7700004577637 -0.169948816299438
18.7800006866455 -0.174806594848633
18.7900009155273 -0.184651255607605
18.8099994659424 -0.200161099433899
18.8299999237061 -0.220543622970581
18.8400001525879 -0.227537393569946
18.8500003814697 -0.248712062835693
18.8600006103516 -0.261055469512939
18.8700008392334 -0.269786596298218
18.8799991607666 -0.29291844367981
18.8899993896484 -0.306175470352173
18.8999996185303 -0.316022992134094
18.9200000762939 -0.351569533348083
18.9300003051758 -0.373339176177979
18.9400005340576 -0.378761529922485
18.9500007629395 -0.393816351890564
18.9599990844727 -0.415628671646118
18.9699993133545 -0.427848696708679
18.9799995422363 -0.454239010810852
18.9899997711182 -0.475445032119751
19 -0.487492918968201
19.0100002288818 -0.510438203811646
19.0200004577637 -0.52413010597229
19.0300006866455 -0.551232814788818
19.0400009155273 -0.583993792533875
19.0499992370605 -0.598726511001587
19.0599994659424 -0.617340803146362
19.0699996948242 -0.631937384605408
19.0799999237061 -0.651057362556458
19.1000003814697 -0.702011823654175
19.1100006103516 -0.70862078666687
19.1200008392334 -0.741284251213074
19.1299991607666 -0.761687517166138
19.1499996185303 -0.82051682472229
19.1599998474121 -0.835179567337036
19.1700000762939 -0.828453063964844
19.1800003051758 -0.833483695983887
19.1900005340576 -0.834254622459412
19.2000007629395 -0.832415580749512
19.2099990844727 -0.828889131546021
19.2199993133545 -0.827656149864197
19.2299995422363 -0.820588350296021
19.2399997711182 -0.820718765258789
19.25 -0.827459216117859
19.2600002288818 -0.827429413795471
19.2700004577637 -0.823119521141052
19.2800006866455 -0.824950933456421
19.2900009155273 -0.824450731277466
19.2999992370605 -0.817773580551147
19.3199996948242 -0.818287491798401
19.3299999237061 -0.819889426231384
19.3400001525879 -0.818571090698242
19.3500003814697 -0.820441722869873
19.3600006103516 -0.814857721328735
19.3799991607666 -0.812027454376221
19.3899993896484 -0.816629528999329
19.3999996185303 -0.81477963924408
19.4099998474121 -0.823721647262573
19.4200000762939 -0.827458739280701
19.4300003051758 -0.825034379959106
19.4500007629395 -0.836040735244751
19.4599990844727 -0.833569288253784
19.4699993133545 -0.829275488853455
19.4799995422363 -0.839818000793457
19.4899997711182 -0.845253467559814
19.5 -0.8350909948349
19.5100002288818 -0.835404872894287
19.5200004577637 -0.828725576400757
19.5300006866455 -0.81807541847229
19.5499992370605 -0.822886943817139
19.5599994659424 -0.819190502166748
19.5699996948242 -0.811233878135681
19.5799999237061 -0.814302206039429
19.6000003814697 -0.813534617424011
19.6100006103516 -0.816348195075989
19.6200008392334 -0.812370538711548
19.6299991607666 -0.804768562316895
19.6399993896484 -0.803734183311462
19.6499996185303 -0.808007836341858
19.6599998474121 -0.79878568649292
19.6700000762939 -0.799309968948364
19.6900005340576 -0.787953972816467
19.7099990844727 -0.796078443527222
19.7199993133545 -0.789248943328857
19.7399997711182 -0.786484718322754
19.75 -0.783804416656494
19.7600002288818 -0.785347938537598
19.7900009155273 -0.78348445892334
19.7999992370605 -0.776531219482422
19.8099994659424 -0.776475191116333
19.8199996948242 -0.778739452362061
19.8299999237061 -0.775024771690369
19.8400001525879 -0.77702784538269
19.8500003814697 -0.773496627807617
19.8600006103516 -0.775232315063477
19.8700008392334 -0.772268176078796
19.8799991607666 -0.774837613105774
19.8999996185303 -0.796379327774048
19.9099998474121 -0.791199922561646
19.9200000762939 -0.796456098556519
19.9300003051758 -0.789559364318848
19.9500007629395 -0.801700711250305
19.9599990844727 -0.806201219558716
19.9699993133545 -0.798604249954224
19.9799995422363 -0.800438642501831
19.9899997711182 -0.800719141960144
20 -0.790245890617371
20.0100002288818 -0.794655799865723
20.0200004577637 -0.795219898223877
20.0400009155273 -0.778501749038696
20.0499992370605 -0.773069500923157
20.0599994659424 -0.770102024078369
20.0799999237061 -0.75740110874176
20.0900001525879 -0.763602256774902
20.1000003814697 -0.760025262832642
20.1100006103516 -0.75493860244751
20.1200008392334 -0.744072437286377
20.1299991607666 -0.752867937088013
20.1399993896484 -0.744714140892029
20.1499996185303 -0.749609470367432
20.1599998474121 -0.756182193756104
20.1700000762939 -0.75636625289917
20.1900005340576 -0.776120662689209
20.2000007629395 -0.768820405006409
20.2099990844727 -0.777809619903564
20.2199993133545 -0.7730792760849
20.2299995422363 -0.782842874526978
20.2399997711182 -0.783794641494751
20.25 -0.78082275390625
20.2700004577637 -0.789680242538452
20.2999992370605 -0.794011116027832
20.3099994659424 -0.799798369407654
20.3199996948242 -0.794179081916809
20.3600006103516 -0.821073055267334
20.3799991607666 -0.841241121292114
20.3899993896484 -0.841886758804321
20.3999996185303 -0.844309210777283
20.4099998474121 -0.85402250289917
20.4300003051758 -0.856805086135864
20.4400005340576 -0.866031885147095
20.4599990844727 -0.87853217124939
20.4699993133545 -0.881977558135986
20.4899997711182 -0.883316278457642
20.5100002288818 -0.904207944869995
20.5300006866455 -0.910407066345215
20.5400009155273 -0.927544116973877
20.5499992370605 -0.929025769233704
20.5599994659424 -0.936637401580811
20.5699996948242 -0.952017307281494
20.5799999237061 -0.955504655838013
20.5900001525879 -0.981774568557739
20.6000003814697 -1.00290727615356
20.6100006103516 -0.998389720916748
20.6200008392334 -0.992135882377625
20.6299991607666 -0.983881950378418
20.6399993896484 -0.978075623512268
20.6499996185303 -0.979886293411255
20.6599998474121 -0.971539974212646
20.6700000762939 -0.971769571304321
20.6800003051758 -0.964805841445923
20.6900005340576 -0.954276084899902
20.7099990844727 -0.948163986206055
20.7199993133545 -0.944889068603516
20.7299995422363 -0.933614492416382
20.7399997711182 -0.932678461074829
20.75 -0.935556769371033
20.7600002288818 -0.933486342430115
20.7700004577637 -0.925449371337891
20.7800006866455 -0.922928333282471
20.7900009155273 -0.913590908050537
20.8099994659424 -0.905510187149048
20.8299999237061 -0.890548706054688
20.8400001525879 -0.884451270103455
20.8500003814697 -0.875929355621338
20.8600006103516 -0.878761768341064
20.8700008392334 -0.875637412071228
20.8799991607666 -0.874324321746826
20.8999996185303 -0.877456665039062
20.9099998474121 -0.881578922271729
20.9300003051758 -0.884531259536743
20.9500007629395 -0.884265184402466
20.9599990844727 -0.87735903263092
20.9799995422363 -0.886922121047974
20.9899997711182 -0.880739212036133
21 -0.878638744354248
21.0300006866455 -0.882909536361694
21.0400009155273 -0.878004789352417
21.0499992370605 -0.877769708633423
21.0599994659424 -0.87581729888916
21.0699996948242 -0.884231328964233
21.0799999237061 -0.894745826721191
21.0900001525879 -0.889191508293152
21.1000003814697 -0.892026901245117
21.1299991607666 -0.87885582447052
21.1499996185303 -0.887019157409668
21.1599998474121 -0.875521183013916
21.1700000762939 -0.880555152893066
21.1800003051758 -0.87545907497406
21.1900005340576 -0.881712675094604
21.2000007629395 -0.881810426712036
21.2099990844727 -0.870895028114319
21.2199993133545 -0.870540499687195
21.2299995422363 -0.871971130371094
21.2399997711182 -0.86652135848999
21.25 -0.870616674423218
21.2600002288818 -0.867168426513672
21.2700004577637 -0.873079299926758
21.2800006866455 -0.873436212539673
21.2900009155273 -0.88058078289032
21.2999992370605 -0.883584260940552
21.3099994659424 -0.884414553642273
21.3199996948242 -0.87523353099823
21.3299999237061 -0.881413698196411
21.3400001525879 -0.893637895584106
21.3600006103516 -0.885984182357788
21.3700008392334 -0.88517165184021
21.3799991607666 -0.895225763320923
21.3899993896484 -0.895294785499573
21.3999996185303 -0.891926765441895
21.4099998474121 -0.899361729621887
21.4300003051758 -0.898384094238281
21.4400005340576 -0.903542280197144
21.4500007629395 -0.901671648025513
21.4599990844727 -0.910954475402832
21.4699993133545 -0.906165599822998
21.4799995422363 -0.906119823455811
21.4899997711182 -0.902174949645996
21.5 -0.907754421234131
21.5100002288818 -0.904781579971313
21.5200004577637 -0.899436712265015
21.5400009155273 -0.90123724937439
21.5499992370605 -0.899228096008301
21.5599994659424 -0.893172979354858
21.5699996948242 -0.902291059494019
21.5799999237061 -0.902700901031494
21.5900001525879 -0.899632930755615
21.6000003814697 -0.894913673400879
21.6100006103516 -0.894808292388916
21.6200008392334 -0.904307842254639
21.6299991607666 -0.898714542388916
21.6399993896484 -0.88991379737854
21.6499996185303 -0.894818067550659
21.6800003051758 -0.890060901641846
21.7000007629395 -0.896371960639954
21.7099990844727 -0.88556957244873
21.7199993133545 -0.879228830337524
21.7299995422363 -0.883547067642212
21.7399997711182 -0.874704360961914
21.7600002288818 -0.876306056976318
21.7700004577637 -0.869933485984802
21.7800006866455 -0.874115347862244
21.7900009155273 -0.871984004974365
21.7999992370605 -0.875865459442139
21.8099994659424 -0.869820117950439
21.8199996948242 -0.855040073394775
21.8299999237061 -0.85311233997345
21.8400001525879 -0.837988138198853
21.8500003814697 -0.851944327354431
21.8600006103516 -0.85714590549469
21.8700008392334 -0.853996992111206
21.8799991607666 -0.860598564147949
21.8899993896484 -0.860198974609375
21.8999996185303 -0.862832427024841
21.9099998474121 -0.869895219802856
21.9200000762939 -0.868117690086365
21.9300003051758 -0.868897914886475
21.9400005340576 -0.871742725372314
21.9500007629395 -0.880042552947998
21.9699993133545 -0.877965688705444
21.9799995422363 -0.878647804260254
21.9899997711182 -0.869295120239258
22 -0.866950392723083
22.0100002288818 -0.861676931381226
22.0200004577637 -0.864586114883423
22.0300006866455 -0.878167867660522
22.0400009155273 -0.879066705703735
22.0499992370605 -0.873522281646729
22.0699996948242 -0.870884537696838
22.0799999237061 -0.862449169158936
22.0900001525879 -0.861035108566284
22.1000003814697 -0.856618404388428
22.1100006103516 -0.861363291740417
22.1200008392334 -0.86204719543457
22.1299991607666 -0.860532999038696
22.1399993896484 -0.854987859725952
22.1499996185303 -0.855632543563843
22.1599998474121 -0.857903957366943
22.1700000762939 -0.847778916358948
22.1800003051758 -0.841411232948303
22.1900005340576 -0.837951421737671
22.2000007629395 -0.832450389862061
22.2099990844727 -0.831858396530151
22.2199993133545 -0.839485168457031
22.2299995422363 -0.832114219665527
22.2399997711182 -0.843554973602295
22.25 -0.842561364173889
22.2600002288818 -0.843783617019653
22.2700004577637 -0.848487615585327
22.2800006866455 -0.847591996192932
22.2900009155273 -0.848422765731812
22.2999992370605 -0.854331493377686
22.3400001525879 -0.852907657623291
22.3500003814697 -0.840962171554565
22.3799991607666 -0.859275341033936
22.3899993896484 -0.864357233047485
22.3999996185303 -0.872104048728943
22.4099998474121 -0.869633436203003
22.4200000762939 -0.877537965774536
22.4300003051758 -0.879333138465881
22.4400005340576 -0.876713037490845
22.4500007629395 -0.875799894332886
22.4599990844727 -0.871739983558655
22.4699993133545 -0.87724244594574
22.4799995422363 -0.88841986656189
22.4899997711182 -0.887594223022461
22.5 -0.888221502304077
22.5100002288818 -0.886026859283447
22.5200004577637 -0.890013098716736
22.5300006866455 -0.895777583122253
22.5400009155273 -0.893884539604187
22.5499992370605 -0.903273820877075
22.5599994659424 -0.900718092918396
22.5699996948242 -0.900623083114624
22.5799999237061 -0.890334248542786
22.6000003814697 -0.879709720611572
22.6100006103516 -0.877623081207275
22.6200008392334 -0.871588230133057
22.6299991607666 -0.878515958786011
22.6399993896484 -0.876817941665649
22.6599998474121 -0.878444194793701
22.6700000762939 -0.881330251693726
22.6800003051758 -0.889776229858398
22.7000007629395 -0.88862681388855
22.7099990844727 -0.889257431030273
22.7199993133545 -0.89448082447052
22.7299995422363 -0.893237352371216
22.7399997711182 -0.898971676826477
22.75 -0.89544939994812
22.7700004577637 -0.920528650283813
22.7800006866455 -0.931380152702332
22.7900009155273 -0.932819366455078
22.7999992370605 -0.937963247299194
22.8099994659424 -0.939130544662476
22.8199996948242 -0.935308814048767
22.8299999237061 -0.938735723495483
22.8400001525879 -0.946993350982666
22.8500003814697 -0.951526999473572
22.8600006103516 -0.966881036758423
22.8700008392334 -0.974670648574829
22.8899993896484 -0.974605083465576
22.9200000762939 -1.01093828678131
22.9300003051758 -1.00713038444519
22.9500007629395 -1.00340163707733
22.9599990844727 -0.997025728225708
22.9699993133545 -0.993396997451782
22.9799995422363 -0.986126661300659
23 -0.986644148826599
23.0100002288818 -0.990203976631165
23.0200004577637 -0.990391373634338
23.0300006866455 -0.984483480453491
23.0400009155273 -0.989196062088013
23.0599994659424 -0.97967517375946
23.0699996948242 -0.98155403137207
23.0799999237061 -0.988139629364014
23.1000003814697 -0.990872859954834
23.1200008392334 -1.00005459785461
23.1299991607666 -0.992411732673645
23.1399993896484 -0.987978100776672
23.1499996185303 -0.992382049560547
23.1599998474121 -1.00290024280548
23.1700000762939 -1.00126731395721
23.1800003051758 -1.00267469882965
23.2000007629395 -1.0005304813385
23.2099990844727 -0.998877048492432
23.2199993133545 -0.992315173149109
23.2299995422363 -0.991199851036072
23.2399997711182 -0.987873315811157
23.25 -0.976552128791809
23.2700004577637 -0.972621440887451
23.2900009155273 -0.956913709640503
23.2999992370605 -0.957867622375488
23.3099994659424 -0.955503702163696
23.3299999237061 -0.945796012878418
23.3400001525879 -0.939567089080811
23.3500003814697 -0.937660694122314
23.3600006103516 -0.937882900238037
23.3700008392334 -0.935946226119995
23.3799991607666 -0.940101504325867
23.3899993896484 -0.931523442268372
23.3999996185303 -0.936635255813599
23.4099998474121 -0.933569669723511
23.4200000762939 -0.923484325408936
23.4300003051758 -0.93267834186554
23.4400005340576 -0.927298665046692
23.4500007629395 -0.926785230636597
23.4599990844727 -0.930686712265015
23.4699993133545 -0.923080682754517
23.4799995422363 -0.918249130249023
23.4899997711182 -0.916168212890625
23.5 -0.912675619125366
23.5100002288818 -0.904427886009216
23.5300006866455 -0.905006051063538
23.5400009155273 -0.900505781173706
23.5499992370605 -0.897926330566406
23.5599994659424 -0.89339542388916
23.5699996948242 -0.903771758079529
23.5799999237061 -0.903708457946777
23.5900001525879 -0.898124933242798
23.6000003814697 -0.904445052146912
23.6100006103516 -0.903446435928345
23.6200008392334 -0.895733833312988
23.6299991607666 -0.896039724349976
23.6399993896484 -0.900307655334473
23.6499996185303 -0.892749071121216
23.6599998474121 -0.901468515396118
23.6700000762939 -0.903376817703247
23.6900005340576 -0.899619340896606
23.7000007629395 -0.911763429641724
23.7099990844727 -0.907241106033325
23.7199993133545 -0.908581018447876
23.7299995422363 -0.90722393989563
23.7399997711182 -0.913431167602539
23.75 -0.907656788825989
23.7600002288818 -0.895125865936279
23.7700004577637 -0.891759872436523
23.7800006866455 -0.896034240722656
23.7900009155273 -0.895634412765503
23.7999992370605 -0.885958671569824
23.8099994659424 -0.883157730102539
23.8199996948242 -0.890918135643005
23.8500003814697 -0.901132464408875
23.8600006103516 -0.908054113388062
23.8799991607666 -0.904787182807922
23.8899993896484 -0.90641188621521
23.8999996185303 -0.904695153236389
23.9200000762939 -0.896847724914551
23.9300003051758 -0.900538086891174
23.9400005340576 -0.894332528114319
23.9500007629395 -0.897380590438843
23.9599990844727 -0.892259120941162
23.9699993133545 -0.892080664634705
23.9799995422363 -0.885633111000061
24 -0.883398532867432
24.0100002288818 -0.885054707527161
24.0200004577637 -0.889699220657349
24.0300006866455 -0.899865388870239
24.0400009155273 -0.905715346336365
24.0499992370605 -0.895757675170898
24.0599994659424 -0.902734756469727
24.0699996948242 -0.90576434135437
24.0799999237061 -0.902297616004944
24.0900001525879 -0.904799699783325
24.1000003814697 -0.90385890007019
24.1100006103516 -0.907141447067261
24.1299991607666 -0.901546359062195
24.1499996185303 -0.897508382797241
24.1599998474121 -0.892011404037476
24.1700000762939 -0.893123626708984
24.1800003051758 -0.896772503852844
24.1900005340576 -0.90606164932251
24.2000007629395 -0.896637916564941
24.2099990844727 -0.895943164825439
24.2199993133545 -0.899501323699951
24.2299995422363 -0.893786549568176
24.2399997711182 -0.892898797988892
24.25 -0.879159927368164
24.2600002288818 -0.890504837036133
24.2700004577637 -0.890323877334595
24.2900009155273 -0.883595943450928
24.2999992370605 -0.884122133255005
24.3099994659424 -0.892857789993286
24.3199996948242 -0.892622232437134
24.3299999237061 -0.899803876876831
24.3400001525879 -0.895658254623413
24.3500003814697 -0.889304876327515
24.3600006103516 -0.890757918357849
24.3700008392334 -0.890246152877808
24.3799991607666 -0.885428905487061
24.3899993896484 -0.888352036476135
24.4099998474121 -0.881776213645935
24.4300003051758 -0.876337766647339
24.4400005340576 -0.871637582778931
24.4500007629395 -0.865381717681885
24.4599990844727 -0.867619156837463
24.4699993133545 -0.872601747512817
24.4799995422363 -0.872607469558716
24.4899997711182 -0.880632400512695
24.5 -0.875229835510254
24.5100002288818 -0.882801055908203
24.5200004577637 -0.876591920852661
24.5300006866455 -0.885621547698975
24.5400009155273 -0.879603981971741
24.5499992370605 -0.88308048248291
24.5599994659424 -0.869063377380371
24.5699996948242 -0.870590448379517
24.6000003814697 -0.868107318878174
24.6100006103516 -0.877692699432373
24.6200008392334 -0.882025480270386
24.6299991607666 -0.881800174713135
24.6399993896484 -0.879235863685608
24.6499996185303 -0.89140510559082
24.6599998474121 -0.886097192764282
24.6700000762939 -0.885526180267334
24.6800003051758 -0.876533508300781
24.6900005340576 -0.882320880889893
24.7000007629395 -0.879250526428223
24.7099990844727 -0.871163606643677
24.7199993133545 -0.871866822242737
24.7299995422363 -0.873998284339905
24.7399997711182 -0.87881875038147
24.75 -0.889020562171936
24.7600002288818 -0.880890846252441
24.7700004577637 -0.880384087562561
24.7800006866455 -0.88882851600647
24.7900009155273 -0.89290714263916
24.7999992370605 -0.887773036956787
24.8099994659424 -0.89378297328949
24.8199996948242 -0.891483664512634
24.8299999237061 -0.884536743164062
24.8400001525879 -0.88267457485199
24.8500003814697 -0.876271605491638
24.8600006103516 -0.87382698059082
24.8700008392334 -0.869107961654663
24.8799991607666 -0.874139785766602
24.8899993896484 -0.876062154769897
24.8999996185303 -0.884241104125977
24.9099998474121 -0.895661234855652
24.9200000762939 -0.895816087722778
24.9300003051758 -0.898642778396606
24.9400005340576 -0.903881072998047
24.9500007629395 -0.905530691146851
24.9599990844727 -0.898463606834412
24.9699993133545 -0.89650571346283
24.9799995422363 -0.896062135696411
24.9899997711182 -0.89086389541626
25 -0.887899875640869
25.0100002288818 -0.890269875526428
25.0200004577637 -0.897826194763184
25.0300006866455 -0.890567541122437
25.0400009155273 -0.889086127281189
25.0599994659424 -0.897040605545044
25.0699996948242 -0.898849964141846
25.0799999237061 -0.911746501922607
25.0900001525879 -0.917908430099487
25.1100006103516 -0.933854818344116
25.1200008392334 -0.938913464546204
25.1299991607666 -0.937782049179077
25.1399993896484 -0.939059972763062
25.1599998474121 -0.950628519058228
25.1700000762939 -0.957211256027222
25.1800003051758 -0.961107015609741
25.2000007629395 -0.961475133895874
25.2099990844727 -0.968788623809814
25.2299995422363 -0.991416215896606
25.2399997711182 -0.989189386367798
25.25 -0.999717235565186
25.2700004577637 -0.98257851600647
25.2900009155273 -0.976967096328735
25.2999992370605 -0.966022253036499
25.3099994659424 -0.967817068099976
25.3199996948242 -0.965059876441956
25.3299999237061 -0.960563063621521
25.3500003814697 -0.955548524856567
25.3600006103516 -0.95591926574707
25.3700008392334 -0.947569966316223
25.3799991607666 -0.948972940444946
25.3899993896484 -0.946158885955811
25.3999996185303 -0.949921011924744
25.4099998474121 -0.948660850524902
25.4200000762939 -0.944871664047241
25.4300003051758 -0.934813380241394
25.4400005340576 -0.935914039611816
25.4500007629395 -0.93552827835083
25.4699993133545 -0.925757050514221
25.4799995422363 -0.924946188926697
25.4899997711182 -0.932454824447632
25.5 -0.931294202804565
25.5100002288818 -0.927546739578247
25.5200004577637 -0.917463541030884
25.5300006866455 -0.918727159500122
25.5400009155273 -0.91312575340271
25.5599994659424 -0.920308351516724
25.5699996948242 -0.914732217788696
25.5799999237061 -0.91941499710083
25.5900001525879 -0.916060328483582
25.6000003814697 -0.921295404434204
25.6100006103516 -0.928984761238098
25.6200008392334 -0.930305600166321
25.6299991607666 -0.940450191497803
25.6399993896484 -0.943200945854187
25.6599998474121 -0.955615520477295
25.6700000762939 -0.949958324432373
25.6800003051758 -0.942451953887939
25.6900005340576 -0.942553281784058
25.7099990844727 -0.958943605422974
25.7199993133545 -0.95435631275177
25.7299995422363 -0.955640316009521
25.7399997711182 -0.951840877532959
25.75 -0.956887245178223
25.7900009155273 -0.986799597740173
25.7999992370605 -0.991611242294312
25.8099994659424 -0.990382671356201
25.8199996948242 -1.00222659111023
25.8299999237061 -1.01719045639038
25.8400001525879 -1.02616798877716
25.8500003814697 -1.01667129993439
25.8700008392334 -0.988641023635864
25.8799991607666 -0.983512163162231
25.8899993896484 -0.974378824234009
25.8999996185303 -0.969894766807556
25.9099998474121 -0.960894823074341
25.9200000762939 -0.95613694190979
25.9400005340576 -0.935592770576477
25.9599990844727 -0.919842958450317
25.9699993133545 -0.913589477539062
25.9799995422363 -0.905028104782104
25.9899997711182 -0.888995051383972
26 -0.887062311172485
26.0100002288818 -0.890997409820557
26.0200004577637 -0.888859510421753
26.0300006866455 -0.87678050994873
26.0599994659424 -0.852674245834351
26.0699996948242 -0.854531288146973
26.0799999237061 -0.844114303588867
26.0900001525879 -0.842998743057251
26.1000003814697 -0.829864025115967
26.1200008392334 -0.789099097251892
26.1299991607666 -0.791513681411743
26.1599998474121 -0.814507484436035
26.1700000762939 -0.814771294593811
26.1800003051758 -0.812209367752075
26.1900005340576 -0.814452409744263
26.2000007629395 -0.8247891664505
26.2099990844727 -0.832072734832764
26.2199993133545 -0.819005250930786
26.2299995422363 -0.815718531608582
26.2399997711182 -0.82457971572876
26.2600002288818 -0.850119233131409
26.2700004577637 -0.854863882064819
26.2800006866455 -0.863523006439209
26.2999992370605 -0.866378664970398
26.3099994659424 -0.875236034393311
26.3199996948242 -0.869364500045776
26.3299999237061 -0.86929726600647
26.3400001525879 -0.876299381256104
26.3500003814697 -0.879218339920044
26.3600006103516 -0.875748872756958
26.3700008392334 -0.874438285827637
26.3799991607666 -0.886701107025146
26.3899993896484 -0.891465067863464
26.3999996185303 -0.888544082641602
26.4099998474121 -0.887344479560852
26.4200000762939 -0.894702196121216
26.4300003051758 -0.891298055648804
26.4400005340576 -0.895214438438416
26.4500007629395 -0.90276050567627
26.4599990844727 -0.900700807571411
26.4799995422363 -0.906333446502686
26.4899997711182 -0.917596697807312
26.5 -0.91810131072998
26.5100002288818 -0.920472145080566
26.5200004577637 -0.913384437561035
26.5300006866455 -0.916864991188049
26.5400009155273 -0.928321719169617
26.5599994659424 -0.917474985122681
26.5699996948242 -0.920999646186829
26.5900001525879 -0.913791060447693
26.6000003814697 -0.921171426773071
26.6100006103516 -0.921673536300659
26.6200008392334 -0.90591299533844
26.6299991607666 -0.911557912826538
26.6499996185303 -0.905457496643066
26.6599998474121 -0.897059440612793
26.6700000762939 -0.899650573730469
26.6800003051758 -0.89332127571106
26.6900005340576 -0.893229365348816
26.7000007629395 -0.88767671585083
26.7099990844727 -0.892721891403198
26.7199993133545 -0.890370607376099
26.7299995422363 -0.891621351242065
26.7399997711182 -0.896282196044922
26.75 -0.89552903175354
26.7600002288818 -0.890565395355225
26.7700004577637 -0.894205093383789
26.7800006866455 -0.89179253578186
26.7900009155273 -0.883275866508484
26.7999992370605 -0.880988836288452
26.8099994659424 -0.883125424385071
26.8199996948242 -0.873094320297241
26.8400001525879 -0.867292642593384
26.8500003814697 -0.870687961578369
26.8600006103516 -0.880576848983765
26.8799991607666 -0.8822181224823
26.8899993896484 -0.879495620727539
26.8999996185303 -0.878467917442322
26.9099998474121 -0.884711980819702
26.9200000762939 -0.887029409408569
26.9300003051758 -0.876120328903198
26.9400005340576 -0.876318216323853
26.9500007629395 -0.873001456260681
26.9699993133545 -0.876962423324585
26.9799995422363 -0.884340405464172
26.9899997711182 -0.876040458679199
27 -0.870236158370972
27.0200004577637 -0.868278026580811
27.0300006866455 -0.859917998313904
27.0400009155273 -0.87126362323761
27.0499992370605 -0.879188060760498
27.0599994659424 -0.885031223297119
27.0799999237061 -0.881800174713135
27.0900001525879 -0.887790679931641
27.1000003814697 -0.879207134246826
27.1100006103516 -0.877358198165894
27.1200008392334 -0.879703879356384
27.1299991607666 -0.877845048904419
27.1399993896484 -0.872766017913818
27.1499996185303 -0.880897760391235
27.1599998474121 -0.884288787841797
27.1700000762939 -0.891873955726624
27.1800003051758 -0.892332077026367
27.1900005340576 -0.888675689697266
27.2000007629395 -0.89751935005188
27.2099990844727 -0.89845597743988
27.2199993133545 -0.895251274108887
27.2299995422363 -0.90699577331543
27.25 -0.911440372467041
27.2600002288818 -0.90943706035614
27.2800006866455 -0.916182994842529
27.2900009155273 -0.92693030834198
27.3099994659424 -0.924439549446106
27.3199996948242 -0.924131155014038
27.3299999237061 -0.929544568061829
27.3400001525879 -0.93058967590332
27.3500003814697 -0.935097455978394
27.3600006103516 -0.941710829734802
27.3700008392334 -0.945909738540649
27.3799991607666 -0.953147649765015
27.3899993896484 -0.945849180221558
27.3999996185303 -0.944958686828613
27.4300003051758 -0.929645895957947
27.4400005340576 -0.920598745346069
27.4500007629395 -0.918853282928467
27.4599990844727 -0.915308117866516
27.4699993133545 -0.914125680923462
27.4899997711182 -0.902441620826721
27.5 -0.909299612045288
27.5100002288818 -0.912470102310181
27.5200004577637 -0.910765051841736
27.5300006866455 -0.913399815559387
27.5400009155273 -0.910378217697144
27.5499992370605 -0.914776563644409
27.5599994659424 -0.914597749710083
27.5699996948242 -0.904038548469543
27.5799999237061 -0.896371841430664
27.5900001525879 -0.900508761405945
27.6000003814697 -0.899594068527222
27.6100006103516 -0.904746055603027
27.6200008392334 -0.898833274841309
27.6299991607666 -0.899344444274902
27.6399993896484 -0.894695043563843
27.6499996185303 -0.897795677185059
27.6599998474121 -0.894669413566589
27.6700000762939 -0.893440961837769
27.6800003051758 -0.895672202110291
27.6900005340576 -0.910081386566162
27.7099990844727 -0.907799243927002
27.7199993133545 -0.898905277252197
27.7399997711182 -0.890690326690674
27.75 -0.892325282096863
27.7600002288818 -0.896264314651489
27.7700004577637 -0.897228240966797
27.7800006866455 -0.895262241363525
27.7900009155273 -0.889574527740479
27.7999992370605 -0.878701329231262
27.8199996948242 -0.889490127563477
27.8299999237061 -0.89355206489563
27.8400001525879 -0.895556211471558
27.8600006103516 -0.893115758895874
27.8700008392334 -0.886291265487671
27.8799991607666 -0.891964912414551
27.8899993896484 -0.88922393321991
27.9200000762939 -0.886955976486206
27.9300003051758 -0.880795955657959
27.9400005340576 -0.877308130264282
27.9500007629395 -0.880350947380066
27.9599990844727 -0.878615021705627
27.9699993133545 -0.884864330291748
28.0100002288818 -0.874972343444824
28.0300006866455 -0.862746477127075
28.0400009155273 -0.857884645462036
28.0499992370605 -0.857228517532349
28.0699996948242 -0.865175247192383
28.0799999237061 -0.862342119216919
28.0900001525879 -0.863051652908325
28.1000003814697 -0.855433225631714
28.1100006103516 -0.856924057006836
28.1200008392334 -0.855550289154053
28.1299991607666 -0.861829042434692
28.1499996185303 -0.867496728897095
28.1599998474121 -0.874048590660095
28.1700000762939 -0.86933445930481
28.1800003051758 -0.872057437896729
28.1900005340576 -0.866364359855652
28.2000007629395 -0.873855948448181
28.2099990844727 -0.867134213447571
28.2199993133545 -0.874063491821289
28.2299995422363 -0.870961666107178
28.2399997711182 -0.874822378158569
28.25 -0.868509292602539
28.2600002288818 -0.879887104034424
28.2700004577637 -0.86741304397583
28.2800006866455 -0.871081829071045
28.2900009155273 -0.867325305938721
28.2999992370605 -0.867878913879395
28.3099994659424 -0.86562180519104
28.3400001525879 -0.882655739784241
28.3500003814697 -0.884570121765137
28.3700008392334 -0.89399778842926
28.3999996185303 -0.902386426925659
28.4099998474121 -0.898077368736267
28.4300003051758 -0.908928513526917
28.4400005340576 -0.919527888298035
28.4500007629395 -0.918256282806396
28.4599990844727 -0.924002170562744
28.4699993133545 -0.919303417205811
28.4799995422363 -0.926676273345947
28.5100002288818 -0.937586545944214
28.5200004577637 -0.947069644927979
28.5300006866455 -0.952972888946533
28.5400009155273 -0.946415305137634
28.5499992370605 -0.945632100105286
28.5599994659424 -0.942690372467041
28.5699996948242 -0.93041729927063
28.5799999237061 -0.92038881778717
28.5900001525879 -0.916176080703735
28.6000003814697 -0.918846368789673
28.6100006103516 -0.913924932479858
28.6200008392334 -0.906356811523438
28.6299991607666 -0.908116817474365
28.6399993896484 -0.905744552612305
28.6499996185303 -0.901756048202515
28.6599998474121 -0.902523517608643
28.6700000762939 -0.898551225662231
28.6800003051758 -0.898008823394775
28.6900005340576 -0.88488245010376
28.7000007629395 -0.888360738754272
28.7099990844727 -0.884074926376343
28.7199993133545 -0.885027766227722
28.7299995422363 -0.883166790008545
28.7600002288818 -0.884435772895813
28.7700004577637 -0.889585494995117
28.7800006866455 -0.890324950218201
28.7900009155273 -0.896531581878662
28.7999992370605 -0.892599940299988
28.8099994659424 -0.88529098033905
28.8199996948242 -0.883089661598206
28.8299999237061 -0.873146891593933
28.8400001525879 -0.880052089691162
28.8600006103516 -0.880109548568726
28.8700008392334 -0.885815858840942
28.8799991607666 -0.883423686027527
28.8899993896484 -0.879028916358948
28.8999996185303 -0.881433010101318
28.9099998474121 -0.879281640052795
28.9200000762939 -0.884270668029785
28.9300003051758 -0.878758907318115
28.9400005340576 -0.876896500587463
28.9500007629395 -0.877400159835815
28.9599990844727 -0.869666337966919
28.9699993133545 -0.857837200164795
28.9799995422363 -0.854648590087891
29 -0.855363607406616
29.0100002288818 -0.85295295715332
29.0300006866455 -0.851515889167786
29.0400009155273 -0.85523796081543
29.0499992370605 -0.854491591453552
29.0599994659424 -0.849651575088501
29.0699996948242 -0.841089725494385
29.0799999237061 -0.836913466453552
29.0900001525879 -0.842882394790649
29.1000003814697 -0.846503734588623
29.1100006103516 -0.841773271560669
29.1200008392334 -0.842078685760498
29.1299991607666 -0.840895652770996
29.1399993896484 -0.841455340385437
29.1499996185303 -0.845816850662231
29.1599998474121 -0.839861631393433
29.1700000762939 -0.837862491607666
29.1800003051758 -0.837414979934692
29.1900005340576 -0.839470624923706
29.2000007629395 -0.827547550201416
29.2099990844727 -0.832241535186768
29.2199993133545 -0.826203584671021
29.2299995422363 -0.823606252670288
29.2399997711182 -0.812629699707031
29.25 -0.815494775772095
29.2600002288818 -0.813674569129944
29.2700004577637 -0.803343415260315
29.2800006866455 -0.807945251464844
29.2999992370605 -0.795536041259766
29.3199996948242 -0.792170524597168
29.3299999237061 -0.792299747467041
29.3400001525879 -0.796133160591125
29.3500003814697 -0.805957078933716
29.3600006103516 -0.806216955184937
29.3799991607666 -0.795686960220337
29.3899993896484 -0.794718623161316
29.3999996185303 -0.802421092987061
29.4099998474121 -0.797398209571838
29.4300003051758 -0.803415656089783
29.4400005340576 -0.796313762664795
29.4500007629395 -0.797114849090576
29.4599990844727 -0.799521923065186
29.4699993133545 -0.793306589126587
29.4799995422363 -0.789320230484009
29.4899997711182 -0.791048884391785
29.5 -0.783860325813293
29.5100002288818 -0.783604621887207
29.5200004577637 -0.776888370513916
29.5300006866455 -0.779411792755127
29.5400009155273 -0.788094997406006
29.5499992370605 -0.78955340385437
29.5599994659424 -0.79471218585968
29.5699996948242 -0.797818183898926
29.5799999237061 -0.812658548355103
29.5900001525879 -0.808270692825317
29.6000003814697 -0.824832439422607
29.6100006103516 -0.824450254440308
29.6299991607666 -0.803093671798706
29.6399993896484 -0.815124869346619
29.6499996185303 -0.81340491771698
29.6599998474121 -0.815435171127319
29.6700000762939 -0.82098925113678
29.6800003051758 -0.834859490394592
29.6900005340576 -0.837128162384033
29.7000007629395 -0.830278396606445
29.7099990844727 -0.843074202537537
29.7199993133545 -0.844451069831848
29.7299995422363 -0.851819753646851
29.7399997711182 -0.860919713973999
29.75 -0.863478541374207
29.7600002288818 -0.867860913276672
29.7700004577637 -0.864541530609131
29.7800006866455 -0.870496988296509
29.7900009155273 -0.872213959693909
29.7999992370605 -0.877722263336182
29.8099994659424 -0.886921286582947
29.8199996948242 -0.883993744850159
29.8299999237061 -0.87627387046814
29.8400001525879 -0.889729380607605
29.8500003814697 -0.895256996154785
29.8600006103516 -0.893188834190369
29.8700008392334 -0.903180599212646
29.8799991607666 -0.908742547035217
29.8899993896484 -0.909555912017822
29.8999996185303 -0.915401458740234
29.9099998474121 -0.932968497276306
29.9200000762939 -0.937913179397583
29.9300003051758 -0.938990592956543
29.9400005340576 -0.935108065605164
29.9500007629395 -0.958990812301636
29.9599990844727 -0.961445569992065
29.9699993133545 -0.961395978927612
29.9899997711182 -0.96674108505249
30 -0.975018501281738
30.0100002288818 -0.97710645198822
30.0200004577637 -0.974179029464722
30.0300006866455 -0.96532154083252
30.0400009155273 -0.96750807762146
30.0499992370605 -0.961098313331604
30.0599994659424 -0.973316192626953
30.0699996948242 -0.968353748321533
30.0799999237061 -0.972068786621094
30.0900001525879 -0.979215741157532
30.1000003814697 -0.981814026832581
30.1100006103516 -0.97989547252655
30.1200008392334 -0.976210355758667
30.1299991607666 -0.979329109191895
30.1399993896484 -0.972308397293091
30.1499996185303 -0.976927757263184
30.1599998474121 -0.986586213111877
30.1700000762939 -0.991050720214844
30.1800003051758 -0.99253511428833
30.1900005340576 -0.991594433784485
30.2000007629395 -0.983718156814575
30.2099990844727 -0.974024057388306
30.2199993133545 -0.969635009765625
30.2299995422363 -0.967081665992737
30.2399997711182 -0.959232568740845
30.2700004577637 -0.951045632362366
30.2800006866455 -0.941364288330078
30.2900009155273 -0.944926261901855
30.2999992370605 -0.937751293182373
30.3099994659424 -0.935285568237305
30.3199996948242 -0.929306745529175
30.3299999237061 -0.925686836242676
30.3400001525879 -0.937072992324829
30.3500003814697 -0.942113637924194
30.3600006103516 -0.945131301879883
30.3700008392334 -0.946684122085571
30.3799991607666 -0.942641854286194
30.3899993896484 -0.924542665481567
30.3999996185303 -0.927083253860474
30.4099998474121 -0.924494504928589
30.4200000762939 -0.926733136177063
30.4400005340576 -0.917081117630005
30.4500007629395 -0.906079292297363
30.4699993133545 -0.892561197280884
30.4799995422363 -0.892680287361145
30.4899997711182 -0.883790493011475
30.5 -0.881947875022888
30.5100002288818 -0.884876728057861
30.5200004577637 -0.883593797683716
30.5300006866455 -0.875138521194458
30.5400009155273 -0.881086111068726
30.5499992370605 -0.876599311828613
30.5599994659424 -0.868248105049133
30.5699996948242 -0.876032948493958
30.5799999237061 -0.876655340194702
30.5900001525879 -0.869798302650452
30.6000003814697 -0.868824481964111
30.6100006103516 -0.858918190002441
30.6200008392334 -0.863020181655884
30.6299991607666 -0.864604473114014
30.6399993896484 -0.859099745750427
30.6499996185303 -0.85832953453064
30.6700000762939 -0.841429233551025
30.6800003051758 -0.841701984405518
30.6900005340576 -0.83985424041748
30.7000007629395 -0.832735538482666
30.7099990844727 -0.832507848739624
30.7199993133545 -0.827957510948181
30.7299995422363 -0.825955152511597
30.7399997711182 -0.828320026397705
30.75 -0.824820995330811
30.7600002288818 -0.812774896621704
30.7700004577637 -0.809442758560181
30.7800006866455 -0.812942504882812
30.7900009155273 -0.804206132888794
30.7999992370605 -0.79925525188446
30.8099994659424 -0.803915143013
30.8199996948242 -0.798113584518433
30.8400001525879 -0.795153379440308
30.8500003814697 -0.785402059555054
30.8600006103516 -0.790534377098083
30.8799991607666 -0.79370903968811
30.8899993896484 -0.797748804092407
30.9099998474121 -0.795964479446411
30.9200000762939 -0.792680263519287
30.9400005340576 -0.781975507736206
30.9500007629395 -0.787470698356628
30.9699993133545 -0.792421579360962
30.9799995422363 -0.787145972251892
30.9899997711182 -0.788558959960938
31 -0.784824013710022
31.0100002288818 -0.778455495834351
31.0200004577637 -0.768659830093384
31.0300006866455 -0.772052049636841
31.0400009155273 -0.765218734741211
31.0499992370605 -0.764130353927612
31.0599994659424 -0.750881433486938
31.0799999237061 -0.7497638463974
31.1000003814697 -0.73122763633728
31.1100006103516 -0.728221654891968
31.1200008392334 -0.721542119979858
31.1399993896484 -0.737003803253174
31.1499996185303 -0.728817462921143
31.1599998474121 -0.730479717254639
31.1700000762939 -0.729158163070679
31.1800003051758 -0.723865747451782
31.1900005340576 -0.720584392547607
31.2000007629395 -0.718948841094971
31.2099990844727 -0.715423345565796
31.2199993133545 -0.714301347732544
31.2299995422363 -0.715043783187866
31.2399997711182 -0.709357261657715
31.25 -0.715319156646729
31.2600002288818 -0.712145805358887
31.2700004577637 -0.704870820045471
31.2800006866455 -0.704616546630859
31.2900009155273 -0.698819518089294
31.2999992370605 -0.696970224380493
31.3099994659424 -0.700893640518188
31.3199996948242 -0.691529512405396
31.3299999237061 -0.686060667037964
31.3400001525879 -0.691104412078857
31.3500003814697 -0.690366744995117
31.3600006103516 -0.67975902557373
31.3700008392334 -0.684761762619019
31.3799991607666 -0.680046081542969
31.3999996185303 -0.680328488349915
31.4099998474121 -0.668997287750244
31.4200000762939 -0.668532848358154
31.4300003051758 -0.661849498748779
31.4400005340576 -0.652339935302734
31.4500007629395 -0.650074601173401
31.4599990844727 -0.651176810264587
31.4799995422363 -0.648885369300842
31.4899997711182 -0.667048215866089
31.5 -0.675443172454834
31.5100002288818 -0.66138744354248
31.5200004577637 -0.668070435523987
31.5300006866455 -0.665903925895691
31.5400009155273 -0.660290718078613
31.5499992370605 -0.665952444076538
31.5599994659424 -0.661941885948181
31.5699996948242 -0.664914131164551
31.5799999237061 -0.655454635620117
31.5900001525879 -0.651205539703369
31.6000003814697 -0.654881238937378
31.6100006103516 -0.649409532546997
31.6200008392334 -0.655913829803467
31.6299991607666 -0.654064893722534
31.6399993896484 -0.643143177032471
31.6499996185303 -0.655283689498901
31.6700000762939 -0.655360460281372
31.6800003051758 -0.657023310661316
31.6900005340576 -0.652320623397827
31.7000007629395 -0.65312933921814
31.7099990844727 -0.657394289970398
31.7199993133545 -0.657272338867188
31.7299995422363 -0.650871276855469
31.75 -0.656433582305908
31.7600002288818 -0.656588315963745
31.7700004577637 -0.666248083114624
31.7800006866455 -0.66884708404541
31.7900009155273 -0.667444229125977
31.7999992370605 -0.672019004821777
31.8099994659424 -0.673444509506226
31.8199996948242 -0.670164108276367
31.8299999237061 -0.668406248092651
31.8400001525879 -0.674010038375854
31.8500003814697 -0.667136907577515
31.8600006103516 -0.661954402923584
31.8700008392334 -0.66996169090271
31.8799991607666 -0.673537254333496
31.8899993896484 -0.674062252044678
31.8999996185303 -0.669717788696289
31.9200000762939 -0.656623482704163
31.9300003051758 -0.656847953796387
31.9400005340576 -0.652877449989319
31.9500007629395 -0.657610177993774
31.9699993133545 -0.66281533241272
31.9799995422363 -0.651983737945557
31.9899997711182 -0.651381850242615
32.0200004577637 -0.655056118965149
32.0400009155273 -0.639013290405273
32.0499992370605 -0.643250703811646
32.060001373291 -0.644412994384766
32.0699996948242 -0.640906691551208
32.0800018310547 -0.639274716377258
32.0900001525879 -0.649038672447205
32.0999984741211 -0.64288854598999
32.1100006103516 -0.647147059440613
32.1199989318848 -0.6377032995224
32.1399993896484 -0.637490034103394
32.1500015258789 -0.640504598617554
32.1599998474121 -0.635581493377686
32.1800003051758 -0.639785528182983
32.189998626709 -0.62888491153717
32.2000007629395 -0.62707257270813
32.2099990844727 -0.619304895401001
32.2200012207031 -0.625744342803955
32.2299995422363 -0.617464542388916
32.2400016784668 -0.614950060844421
32.25 -0.60796594619751
32.2599983215332 -0.594818592071533
32.2700004577637 -0.596300721168518
32.2799987792969 -0.588830828666687
32.2900009155273 -0.587348937988281
32.2999992370605 -0.589996814727783
32.3199996948242 -0.579231977462769
32.3300018310547 -0.584489583969116
32.3400001525879 -0.586947679519653
32.3499984741211 -0.575455188751221
32.3600006103516 -0.573147773742676
32.3699989318848 -0.574618935585022
32.3800010681152 -0.567037224769592
32.3899993896484 -0.572044849395752
32.4000015258789 -0.566983938217163
32.4199981689453 -0.560966372489929
32.4300003051758 -0.554836273193359
32.439998626709 -0.546278357505798
32.4599990844727 -0.537402153015137
32.4700012207031 -0.53998601436615
32.4799995422363 -0.537078499794006
32.4900016784668 -0.54201066493988
32.5 -0.528198957443237
32.5099983215332 -0.523764252662659
32.5200004577637 -0.526586055755615
32.5299987792969 -0.52703332901001
32.5400009155273 -0.524874448776245
32.560001373291 -0.530667304992676
32.5699996948242 -0.522788405418396
32.5800018310547 -0.519856929779053
32.5900001525879 -0.522576689720154
32.6100006103516 -0.532739639282227
32.6199989318848 -0.52763295173645
32.6300010681152 -0.545968294143677
32.6500015258789 -0.536404132843018
32.6599998474121 -0.518965840339661
32.6699981689453 -0.531368970870972
32.6800003051758 -0.534828662872314
32.689998626709 -0.528512001037598
32.7000007629395 -0.513162851333618
32.7099990844727 -0.513656139373779
32.7200012207031 -0.500451326370239
32.7299995422363 -0.508039236068726
32.7400016784668 -0.508595824241638
32.75 -0.50357723236084
32.7599983215332 -0.506210803985596
32.7700004577637 -0.514798879623413
32.7799987792969 -0.519894123077393
32.7900009155273 -0.515041828155518
32.7999992370605 -0.523221254348755
32.810001373291 -0.526368975639343
32.8199996948242 -0.526420474052429
32.8300018310547 -0.527891635894775
32.8400001525879 -0.524471282958984
32.8499984741211 -0.519462585449219
32.8600006103516 -0.503871440887451
32.8800010681152 -0.492367744445801
32.8899993896484 -0.491616368293762
32.9000015258789 -0.492676019668579
32.9099998474121 -0.480612993240356
32.9199981689453 -0.48433256149292
32.9300003051758 -0.496122360229492
32.939998626709 -0.491938829421997
32.9500007629395 -0.478661060333252
32.9599990844727 -0.470909595489502
32.9700012207031 -0.478075504302979
32.9799995422363 -0.471895098686218
32.9900016784668 -0.471003293991089
33 -0.478477478027344
33.0099983215332 -0.467353463172913
33.0299987792969 -0.472542285919189
33.0400009155273 -0.460138201713562
33.0499992370605 -0.458955645561218
33.060001373291 -0.455888628959656
33.0800018310547 -0.457285761833191
33.0900001525879 -0.466233253479004
33.1199989318848 -0.466784000396729
33.1300010681152 -0.470493078231812
33.1500015258789 -0.466366052627563
33.1599998474121 -0.460518598556519
33.1699981689453 -0.459794998168945
33.2000007629395 -0.46344792842865
33.2099990844727 -0.461511373519897
33.2200012207031 -0.462327480316162
33.2299995422363 -0.458077788352966
33.25 -0.458864808082581
33.2599983215332 -0.448940992355347
33.2700004577637 -0.446277737617493
33.2799987792969 -0.447739124298096
33.2900009155273 -0.437389373779297
33.2999992370605 -0.442443370819092
33.310001373291 -0.445214748382568
33.3199996948242 -0.441539764404297
33.3300018310547 -0.440575361251831
33.3400001525879 -0.432220697402954
33.3499984741211 -0.434336185455322
33.3600006103516 -0.43291449546814
33.3699989318848 -0.425446629524231
33.3800010681152 -0.422219276428223
33.3899993896484 -0.423390984535217
33.4000015258789 -0.410688638687134
33.4099998474121 -0.402552366256714
33.4199981689453 -0.403569102287292
33.4300003051758 -0.391392111778259
33.439998626709 -0.394186854362488
33.4500007629395 -0.391606330871582
33.4599990844727 -0.383655548095703
33.4700012207031 -0.383346796035767
33.4799995422363 -0.373424530029297
33.5 -0.373834371566772
33.5099983215332 -0.369946241378784
33.5200004577637 -0.368637084960938
33.5400009155273 -0.359166860580444
33.560001373291 -0.344323039054871
33.5699996948242 -0.335850715637207
33.5800018310547 -0.338396191596985
33.5900001525879 -0.334713101387024
33.5999984741211 -0.334632873535156
33.6100006103516 -0.330896496772766
33.6199989318848 -0.338347911834717
33.6300010681152 -0.340752720832825
33.6399993896484 -0.334196805953979
33.6500015258789 -0.342362880706787
33.6599998474121 -0.329637169837952
33.6699981689453 -0.331826686859131
33.6800003051758 -0.329147815704346
33.689998626709 -0.335584163665771
33.7000007629395 -0.337960004806519
33.7099990844727 -0.349448800086975
33.7200012207031 -0.350673794746399
33.7299995422363 -0.33905565738678
33.7400016784668 -0.33512806892395
33.75 -0.335888624191284
33.7599983215332 -0.325411081314087
33.7700004577637 -0.327645063400269
33.7799987792969 -0.320475101470947
33.7999992370605 -0.309746384620667
33.810001373291 -0.311540365219116
33.8199996948242 -0.307758927345276
33.8300018310547 -0.308404088020325
33.8400001525879 -0.301294088363647
33.8499984741211 -0.288857817649841
33.8600006103516 -0.301869630813599
33.8899993896484 -0.291623115539551
33.9000015258789 -0.27355682849884
33.9099998474121 -0.274921774864197
33.9199981689453 -0.273737907409668
33.9300003051758 -0.267532587051392
33.939998626709 -0.24519944190979
33.9500007629395 -0.241868495941162
33.9599990844727 -0.232061147689819
33.9700012207031 -0.231165051460266
33.9799995422363 -0.222973227500916
34.0099983215332 -0.21256685256958
34.0200004577637 -0.19779646396637
34.0299987792969 -0.196674942970276
34.0499992370605 -0.183098435401917
34.060001373291 -0.181499481201172
34.0699996948242 -0.184932947158813
34.0800018310547 -0.166011333465576
34.0900001525879 -0.154250025749207
34.0999984741211 -0.150549650192261
34.1100006103516 -0.14155638217926
34.1300010681152 -0.133901953697205
34.1399993896484 -0.139456748962402
34.1500015258789 -0.128038644790649
34.1599998474121 -0.127475738525391
34.1699981689453 -0.135998129844666
34.1800003051758 -0.125210285186768
34.189998626709 -0.118621706962585
34.2000007629395 -0.117266774177551
34.2099990844727 -0.107524037361145
34.2200012207031 -0.0866543054580688
34.2299995422363 -0.0818941593170166
34.2400016784668 -0.0860366821289062
34.2599983215332 -0.0499815940856934
34.2700004577637 -0.0406566858291626
34.2799987792969 -0.0436625480651855
34.310001373291 -0.00762391090393066
34.3199996948242 -0.0027233362197876
34.3300018310547 0.00546252727508545
34.3499984741211 0.0476580858230591
34.3600006103516 0.0595172643661499
34.3699989318848 0.0847207307815552
34.3800010681152 0.101116418838501
34.3899993896484 0.111803770065308
34.4000015258789 0.142361164093018
34.4099998474121 0.178284645080566
34.4199981689453 0.200438857078552
34.4300003051758 0.215237379074097
34.439998626709 0.248121738433838
34.4500007629395 0.268597602844238
34.4599990844727 0.302855491638184
34.4799995422363 0.389806509017944
34.4900016784668 0.417424082756042
34.5 0.453201532363892
34.5200004577637 0.573493242263794
34.5299987792969 0.727591276168823
34.5400009155273 0.729532599449158
34.5499992370605 0.733085155487061
34.560001373291 0.72597599029541
34.5699996948242 0.726630210876465
34.5800018310547 0.73405385017395
34.5999984741211 0.73974347114563
34.6100006103516 0.734510183334351
34.6399993896484 0.731516599655151
34.6500015258789 0.737194299697876
34.6599998474121 0.732203483581543
34.6699981689453 0.732960820198059
34.689998626709 0.71143651008606
34.7000007629395 0.711702108383179
34.7099990844727 0.703203678131104
34.7200012207031 0.704633355140686
34.7299995422363 0.710221767425537
34.7400016784668 0.705167055130005
34.75 0.71007251739502
34.7599983215332 0.70214319229126
34.7700004577637 0.705883026123047
34.7799987792969 0.696401119232178
34.7900009155273 0.700248956680298
34.7999992370605 0.689156532287598
34.8199996948242 0.694743156433105
34.8300018310547 0.694453835487366
34.8400001525879 0.690691471099854
34.8499984741211 0.681389570236206
34.8600006103516 0.683671951293945
34.8699989318848 0.681897401809692
34.8800010681152 0.685639023780823
34.8899993896484 0.682610750198364
34.9000015258789 0.684104442596436
34.9199981689453 0.677234768867493
34.9300003051758 0.672168016433716
34.939998626709 0.669699311256409
34.9500007629395 0.674936532974243
34.9599990844727 0.678406953811646
34.9700012207031 0.671971797943115
34.9799995422363 0.672945499420166
34.9900016784668 0.667212009429932
35 0.671599388122559
35.0099983215332 0.670194745063782
35.0200004577637 0.67383337020874
35.0299987792969 0.673868417739868
35.0400009155273 0.666309714317322
35.0499992370605 0.667729616165161
35.0800018310547 0.654230952262878
35.0900001525879 0.655412673950195
35.0999984741211 0.65388298034668
35.1199989318848 0.653212785720825
35.1300010681152 0.648661851882935
35.1399993896484 0.648830056190491
35.1500015258789 0.64141845703125
35.1599998474121 0.640730738639832
35.1699981689453 0.643862962722778
35.189998626709 0.63973593711853
35.2000007629395 0.635787725448608
35.2400016784668 0.651042699813843
35.25 0.645707607269287
35.2799987792969 0.649993896484375
35.2900009155273 0.641088485717773
35.2999992370605 0.638128757476807
35.310001373291 0.645246744155884
35.3199996948242 0.643232583999634
35.3300018310547 0.653388977050781
35.3400001525879 0.646459937095642
35.3499984741211 0.646854639053345
35.3600006103516 0.638497114181519
35.3800010681152 0.641268610954285
35.3899993896484 0.654733896255493
35.4099998474121 0.656152963638306
35.4199981689453 0.654844760894775
35.4300003051758 0.651911497116089
35.439998626709 0.650653123855591
35.4500007629395 0.646995782852173
35.4599990844727 0.635420083999634
35.4700012207031 0.629095435142517
35.4799995422363 0.638734340667725
35.4900016784668 0.633095026016235
35.5 0.63645327091217
35.5099983215332 0.630120038986206
35.5200004577637 0.638852596282959
35.5299987792969 0.634088754653931
35.5400009155273 0.632058501243591
35.560001373291 0.622394323348999
35.5699996948242 0.616678237915039
35.5800018310547 0.622250556945801
35.5900001525879 0.613159418106079
35.6100006103516 0.62265157699585
35.6199989318848 0.608372926712036
35.6300010681152 0.601725339889526
35.6500015258789 0.607516646385193
35.6599998474121 0.607943415641785
35.6699981689453 0.605121374130249
35.6800003051758 0.599300384521484
35.689998626709 0.597612857818604
35.7000007629395 0.609826445579529
35.7099990844727 0.602620959281921
35.7200012207031 0.62014377117157
35.7299995422363 0.630382537841797
35.7400016784668 0.618174076080322
35.75 0.616469740867615
35.7599983215332 0.617790937423706
35.7799987792969 0.61049747467041
35.7900009155273 0.611502647399902
35.7999992370605 0.617641448974609
35.810001373291 0.626050233840942
35.8199996948242 0.623265147209167
35.8300018310547 0.62514591217041
35.8400001525879 0.631473541259766
35.8499984741211 0.630779027938843
35.8600006103516 0.621399283409119
35.8699989318848 0.619637966156006
35.8800010681152 0.625372648239136
35.8899993896484 0.621530771255493
35.9000015258789 0.624560832977295
35.9099998474121 0.623110771179199
35.9199981689453 0.63149881362915
35.9500007629395 0.624980449676514
35.9599990844727 0.624876260757446
35.9700012207031 0.614030599594116
35.9799995422363 0.609085440635681
35.9900016784668 0.619418978691101
36 0.618162870407104
36.0200004577637 0.626150608062744
36.0299987792969 0.61962103843689
36.0400009155273 0.628044128417969
36.0499992370605 0.630949020385742
36.060001373291 0.636615395545959
36.0699996948242 0.630343675613403
36.0800018310547 0.629399418830872
36.0999984741211 0.646302103996277
36.1100006103516 0.638452410697937
36.1199989318848 0.637699007987976
36.1300010681152 0.638476252555847
36.1399993896484 0.641371726989746
36.1500015258789 0.656137228012085
36.1599998474121 0.651389598846436
36.1699981689453 0.655874371528625
36.1800003051758 0.657195806503296
36.189998626709 0.662640333175659
36.2000007629395 0.662721157073975
36.2099990844727 0.685232400894165
36.2200012207031 0.687601923942566
36.2299995422363 0.68042254447937
36.2400016784668 0.684460401535034
36.25 0.673464417457581
36.2599983215332 0.674797058105469
36.2700004577637 0.678585529327393
36.2799987792969 0.680711984634399
36.2900009155273 0.677658677101135
36.2999992370605 0.688267707824707
36.310001373291 0.696843981742859
36.3199996948242 0.693380117416382
36.3300018310547 0.697996139526367
36.3400001525879 0.709871053695679
36.3499984741211 0.709991812705994
36.3600006103516 0.715668082237244
36.3699989318848 0.71415901184082
36.3899993896484 0.732416749000549
36.4000015258789 0.723886489868164
36.4099998474121 0.735517501831055
36.4199981689453 0.744249582290649
36.4300003051758 0.746421337127686
36.439998626709 0.756998062133789
36.4500007629395 0.757391214370728
36.4599990844727 0.764141321182251
36.4700012207031 0.762866616249084
36.4799995422363 0.766013383865356
36.4900016784668 0.765436053276062
36.5 0.779024124145508
36.5099983215332 0.787068128585815
36.5200004577637 0.789206266403198
36.5400009155273 0.802305936813354
36.5499992370605 0.813326120376587
36.560001373291 0.821991682052612
36.5699996948242 0.83833634853363
36.5800018310547 0.849617004394531
36.5900001525879 0.865903377532959
36.5999984741211 0.878861904144287
36.6100006103516 0.884504437446594
36.6199989318848 0.91994571685791
36.6300010681152 0.927396059036255
36.6399993896484 0.953939437866211
36.6500015258789 1.00223386287689
36.6599998474121 1.00244796276093
36.6800003051758 0.977408051490784
36.689998626709 0.967148423194885
36.7099990844727 0.964369535446167
36.7200012207031 0.967392086982727
36.7299995422363 0.964964628219604
36.7400016784668 0.959198474884033
36.75 0.956197023391724
36.7599983215332 0.942341566085815
36.7799987792969 0.936101317405701
36.7900009155273 0.928628444671631
36.7999992370605 0.917236804962158
36.810001373291 0.911253690719604
36.8199996948242 0.901116728782654
36.8300018310547 0.88817572593689
36.8400001525879 0.879622459411621
36.8499984741211 0.883863210678101
36.8600006103516 0.878378868103027
36.8699989318848 0.880069732666016
36.8800010681152 0.873120784759521
36.9000015258789 0.864331007003784
36.9199981689453 0.860840797424316
36.9500007629395 0.834453105926514
36.9700012207031 0.821300506591797
36.9799995422363 0.82016658782959
36.9900016784668 0.811672329902649
37 0.809421420097351
37.0099983215332 0.800517559051514
37.0299987792969 0.800379753112793
37.0400009155273 0.788752198219299
37.0499992370605 0.786694765090942
37.060001373291 0.782045125961304
37.0800018310547 0.75963568687439
37.0900001525879 0.739861369132996
37.0999984741211 0.729097843170166
37.1100006103516 0.721418380737305
37.1199989318848 0.710750460624695
37.1300010681152 0.70323657989502
37.1500015258789 0.678078651428223
37.1800003051758 0.611775398254395
37.189998626709 0.598187685012817
37.2099990844727 0.554441213607788
37.2200012207031 0.548012137413025
37.25 0.49640154838562
37.2700004577637 0.425466775894165
37.2799987792969 0.396469831466675
37.2900009155273 0.354196071624756
37.2999992370605 0.319366455078125
37.310001373291 0.270426034927368
37.3400001525879 0.0938136577606201
37.3600006103516 0.0885865688323975
37.3699989318848 0.0920232534408569
37.3800010681152 0.0903414487838745
37.3899993896484 0.0851105451583862
37.4000015258789 0.0843150615692139
37.4099998474121 0.0892215967178345
37.4199981689453 0.10081148147583
37.4300003051758 0.102500677108765
37.439998626709 0.110127091407776
37.4500007629395 0.11535656452179
37.4700012207031 0.11348021030426
37.4900016784668 0.130520224571228
37.5 0.12530779838562
37.5099983215332 0.107897877693176
37.5200004577637 0.107960820198059
37.5299987792969 0.112422943115234
37.5400009155273 0.121620416641235
37.5499992370605 0.121060490608215
37.560001373291 0.123894453048706
37.5699996948242 0.124304056167603
37.5900001525879 0.122359395027161
37.5999984741211 0.117037534713745
37.6199989318848 0.119104504585266
37.6300010681152 0.117061972618103
37.6399993896484 0.123570680618286
37.6500015258789 0.120989799499512
37.6599998474121 0.127593040466309
37.6699981689453 0.121289849281311
37.6800003051758 0.121524333953857
37.689998626709 0.114200234413147
37.7000007629395 0.113293409347534
37.7099990844727 0.104492902755737
37.7200012207031 0.107025146484375
37.7299995422363 0.100551128387451
37.7400016784668 0.103808641433716
37.75 0.0983079671859741
37.7599983215332 0.106726408004761
37.7700004577637 0.108946800231934
37.7799987792969 0.102658629417419
37.7900009155273 0.0989421606063843
37.7999992370605 0.0911760330200195
37.8400001525879 0.087604284286499
37.8499984741211 0.0904992818832397
37.8600006103516 0.0952538251876831
37.8699989318848 0.0850914716720581
37.8800010681152 0.0881484746932983
37.8899993896484 0.0958445072174072
37.9000015258789 0.0830550193786621
37.9099998474121 0.0810079574584961
37.9199981689453 0.0765213966369629
37.9300003051758 0.0743404626846313
37.939998626709 0.0696660280227661
37.9500007629395 0.0814695358276367
37.9599990844727 0.0798170566558838
37.9700012207031 0.0758812427520752
37.9900016784668 0.0560076236724854
38.0099983215332 0.057119607925415
38.0200004577637 0.0568665266036987
38.0299987792969 0.0551300048828125
38.0400009155273 0.0501514673233032
38.060001373291 0.050870418548584
38.0699996948242 0.0416568517684937
38.0800018310547 0.0424463748931885
38.0999984741211 0.0492628812789917
38.1100006103516 0.0436192750930786
38.1300010681152 0.047559380531311
38.1399993896484 0.0498058795928955
38.1500015258789 0.0382802486419678
38.1599998474121 0.0392221212387085
38.1699981689453 0.0303150415420532
38.1800003051758 0.0281558036804199
38.189998626709 0.0291914939880371
38.2000007629395 0.0247857570648193
38.2099990844727 0.0250754356384277
38.2200012207031 0.0232335329055786
38.2299995422363 0.00714731216430664
38.2400016784668 -0.0045928955078125
38.25 -0.0135142803192139
38.2599983215332 -0.0199682712554932
38.2700004577637 -0.0191057920455933
38.2799987792969 -0.013472318649292
38.2900009155273 -0.0183485746383667
38.2999992370605 -0.0181916952133179
38.310001373291 -0.0291042327880859
38.3199996948242 -0.035387396812439
38.3300018310547 -0.0301741361618042
38.3400001525879 -0.0351135730743408
38.3499984741211 -0.0297291278839111
38.3600006103516 -0.0356825590133667
38.3699989318848 -0.0435178279876709
38.3800010681152 -0.0446479320526123
38.3899993896484 -0.0440230369567871
38.4000015258789 -0.0542733669281006
38.4099998474121 -0.0519224405288696
38.4199981689453 -0.0534276962280273
38.4300003051758 -0.0622113943099976
38.439998626709 -0.0766620635986328
38.4500007629395 -0.0868663787841797
38.4599990844727 -0.088988184928894
38.4700012207031 -0.0961606502532959
38.4900016784668 -0.116809368133545
38.5 -0.121059775352478
38.5099983215332 -0.119241118431091
38.5200004577637 -0.112267732620239
38.5299987792969 -0.108895182609558
38.5400009155273 -0.120749473571777
38.5499992370605 -0.121491074562073
38.560001373291 -0.124637246131897
38.5699996948242 -0.125962376594543
38.5800018310547 -0.131905674934387
38.5999984741211 -0.14100980758667
38.6100006103516 -0.138989210128784
38.6199989318848 -0.156752824783325
38.6300010681152 -0.158350467681885
38.6399993896484 -0.164375066757202
38.6500015258789 -0.182576537132263
38.6599998474121 -0.191638112068176
38.6699981689453 -0.195781469345093
38.6800003051758 -0.210922718048096
38.689998626709 -0.229913949966431
38.7000007629395 -0.22711181640625
38.7099990844727 -0.238803505897522
38.7200012207031 -0.256340265274048
38.7299995422363 -0.277356266975403
38.7400016784668 -0.277066588401794
38.7599983215332 -0.288349151611328
38.7700004577637 -0.299832582473755
38.7799987792969 -0.314363956451416
38.7900009155273 -0.323590636253357
38.7999992370605 -0.340850353240967
38.810001373291 -0.349436640739441
38.8300018310547 -0.370498538017273
38.8400001525879 -0.379262447357178
38.8499984741211 -0.401642560958862
38.8699989318848 -0.461195588111877
38.8800010681152 -0.478461146354675
38.8899993896484 -0.488879799842834
38.9099998474121 -0.542899370193481
38.9199981689453 -0.565139293670654
38.9300003051758 -0.602983474731445
38.9500007629395 -0.619362354278564
38.9599990844727 -0.622331023216248
38.9700012207031 -0.633872032165527
38.9799995422363 -0.636220812797546
38.9900016784668 -0.634437322616577
39 -0.640538096427917
39.0099983215332 -0.642995357513428
39.0299987792969 -0.638873100280762
39.0400009155273 -0.639337062835693
39.0499992370605 -0.631707191467285
39.060001373291 -0.645168662071228
39.0699996948242 -0.656148195266724
39.0800018310547 -0.654917597770691
39.0900001525879 -0.659836530685425
39.0999984741211 -0.660355687141418
39.1100006103516 -0.666610240936279
39.1199989318848 -0.665858626365662
39.1300010681152 -0.666549324989319
39.1500015258789 -0.687333345413208
39.1599998474121 -0.693573713302612
39.1699981689453 -0.691501975059509
39.1800003051758 -0.696540594100952
39.189998626709 -0.709509134292603
39.2099990844727 -0.700304388999939
39.2200012207031 -0.702195882797241
39.2299995422363 -0.698895215988159
39.2400016784668 -0.700781583786011
39.25 -0.706403970718384
39.2599983215332 -0.718271493911743
39.2999992370605 -0.745707154273987
39.310001373291 -0.741849064826965
39.3199996948242 -0.741644859313965
39.3300018310547 -0.743449449539185
39.3400001525879 -0.74155068397522
39.3600006103516 -0.75978946685791
39.3699989318848 -0.760988473892212
39.3800010681152 -0.770020723342896
39.3899993896484 -0.769568920135498
39.4000015258789 -0.767629146575928
39.4199981689453 -0.770097255706787
39.4300003051758 -0.783729434013367
39.439998626709 -0.792177200317383
39.4500007629395 -0.802819728851318
39.4599990844727 -0.808575868606567
39.4799995422363 -0.841186285018921
39.4900016784668 -0.841550350189209
39.5 -0.867402076721191
39.5200004577637 -0.894228219985962
39.5299987792969 -0.91134250164032
39.5400009155273 -0.924965381622314
39.560001373291 -0.920385837554932
39.5800018310547 -0.930424213409424
39.5900001525879 -0.930481791496277
39.5999984741211 -0.92464280128479
39.6100006103516 -0.920669078826904
39.6199989318848 -0.919957399368286
39.6300010681152 -0.920933723449707
39.6399993896484 -0.919864773750305
39.6500015258789 -0.910527229309082
39.6599998474121 -0.906938552856445
39.6699981689453 -0.907198190689087
39.6800003051758 -0.906059741973877
39.689998626709 -0.900521755218506
39.7000007629395 -0.899835348129272
39.7200012207031 -0.889795422554016
39.7299995422363 -0.900005221366882
39.7400016784668 -0.900904417037964
39.75 -0.908556222915649
39.7599983215332 -0.90290641784668
39.7700004577637 -0.902280330657959
39.7799987792969 -0.89795994758606
39.7900009155273 -0.905726075172424
39.7999992370605 -0.91159462928772
39.810001373291 -0.902350425720215
39.8199996948242 -0.886013269424438
39.8499984741211 -0.862500667572021
39.8600006103516 -0.86713981628418
39.8699989318848 -0.865629196166992
39.8800010681152 -0.856548547744751
39.9099998474121 -0.842650890350342
39.939998626709 -0.833039999008179
39.9500007629395 -0.831364393234253
39.9599990844727 -0.824536800384521
39.9700012207031 -0.8238844871521
39.9900016784668 -0.814020395278931
40 -0.80774450302124
};
\end{axis}

\end{tikzpicture}


==> fig/teaser/init.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1.29691396709952, xmax=0.0617578079571197,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\addplot [name path=f, semithick, steelblue31119180]
table {%
-5.65223898895306e-07 -1.5
-1.25048531309428e-06 -1.48492462311558
-2.66809134569364e-06 -1.46984924623116
-5.49023261502824e-06 -1.45477386934673
-1.08956765268561e-05 -1.43969849246231
-2.08544443562395e-05 -1.42462311557789
-3.84976747395986e-05 -1.40954773869347
-6.85450948914313e-05 -1.39447236180905
-0.000117718432716535 -1.37939698492462
-0.00019501445836329 -1.3643216080402
-0.000311660920428482 -1.34924623115578
-0.000480557309688903 -1.33417085427136
-0.000715040253125364 -1.31909547738693
-0.00102693432768393 -1.30402010050251
-0.00142405479808932 -1.28894472361809
-0.00190758393138089 -1.27386934673367
-0.00246997106186947 -1.25879396984925
-0.00309410678821488 -1.24371859296482
-0.00375440191149638 -1.2286432160804
-0.00442002678286707 -1.21356783919598
-0.00505999501214205 -1.19849246231156
-0.00564916369192233 -1.18341708542714
-0.00617378453056441 -1.16834170854271
-0.00663516910954897 -1.15326633165829
-0.00705041095411251 -1.13819095477387
-0.00744985950843982 -1.12311557788945
-0.0078719392787699 -1.10804020100503
-0.0083566556285373 -1.0929648241206
-0.0089394795708622 -1.07788944723618
-0.00964715680293979 -1.06281407035176
-0.0104964193162485 -1.04773869346734
-0.0114957989675306 -1.03266331658291
-0.0126499875661967 -1.01758793969849
-0.0139656255809268 -1.00251256281407
-0.0154570921652689 -0.987437185929648
-0.0171507973886631 -0.972361809045226
-0.0190866221103905 -0.957286432160804
-0.0213155356098818 -0.942211055276382
-0.0238931000917358 -0.92713567839196
-0.0268695498214301 -0.912060301507538
-0.0302782744767484 -0.896984924623116
-0.0341255295173883 -0.881909547738693
-0.0383846269868594 -0.866834170854271
-0.0429973795970851 -0.851758793969849
-0.0478840856238043 -0.836683417085427
-0.052961127910829 -0.821608040201005
-0.058162931080865 -0.806532663316583
-0.0634633450032842 -0.791457286432161
-0.0688911478183787 -0.776381909547739
-0.0745355565587321 -0.761306532663317
-0.0805401439887251 -0.746231155778895
-0.087086651487639 -0.731155778894472
-0.0943728666633267 -0.71608040201005
-0.102590092781551 -0.701005025125628
-0.11190529792382 -0.685929648241206
-0.122450965917813 -0.670854271356784
-0.134322781000954 -0.655778894472362
-0.147582720607534 -0.64070351758794
-0.162263956561894 -0.625628140703518
-0.178374650998501 -0.610552763819096
-0.195899916414736 -0.595477386934673
-0.214803779713923 -0.580402010050251
-0.235034554559847 -0.565326633165829
-0.25653656967649 -0.550251256281407
-0.279268644016109 -0.535175879396985
-0.303226052764951 -0.520100502512563
-0.328459697760664 -0.505025125628141
-0.355085382788158 -0.489949748743719
-0.383278156285404 -0.474874371859296
-0.413250915768922 -0.459798994974874
-0.44522107195276 -0.444723618090452
-0.479372035061567 -0.42964824120603
-0.515816436195287 -0.414572864321608
-0.554565636921815 -0.399497487437186
-0.595506841748481 -0.384422110552764
-0.638387063062547 -0.369346733668342
-0.682803588047969 -0.35427135678392
-0.728203195158128 -0.339195979899497
-0.773895393654526 -0.324120603015075
-0.819086047833026 -0.309045226130653
-0.862935223327089 -0.293969849246231
-0.904636952877001 -0.278894472361809
-0.943510690767675 -0.263819095477387
-0.979087439022327 -0.248743718592965
-1.01117068968624 -0.233668341708543
-1.03985499350148 -0.218592964824121
-1.06549290747662 -0.203517587939699
-1.0886124512688 -0.188442211055276
-1.10979921940895 -0.173366834170854
-1.12956697297513 -0.158291457286432
-1.14824532211283 -0.14321608040201
-1.16591132785988 -0.128140703517588
-1.18238305955395 -0.113065326633166
-1.19727853318891 -0.0979899497487438
-1.21012607724751 -0.0829145728643217
-1.22049666003302 -0.0678391959798996
-1.22812021187712 -0.0527638190954773
-1.23295037262083 -0.0376884422110553
-1.2351561591424 -0.0226130653266332
-1.23504141491656 -0.00753768844221114
-1.23291664485251 0.00753768844221092
-1.22896470210061 0.0226130653266332
-1.22314534950781 0.0376884422110553
-1.21517207571546 0.0527638190954773
-1.20457137172154 0.0678391959798994
-1.19080796238936 0.0829145728643215
-1.17343853737306 0.0979899497487438
-1.15224839553832 0.113065326633166
-1.12733234157343 0.128140703517588
-1.09909996416971 0.14321608040201
-1.06820898061983 0.158291457286432
-1.03545051593165 0.173366834170854
-1.00162082599474 0.188442211055276
-0.967412835305951 0.203517587939698
-0.93334992999205 0.21859296482412
-0.899768676143601 0.233668341708543
-0.866842288501209 0.248743718592965
-0.834627244364276 0.263819095477387
-0.803113343462474 0.278894472361809
-0.772261944843327 0.293969849246231
-0.742025323018134 0.309045226130653
-0.712348687025916 0.324120603015075
-0.683162578390376 0.339195979899497
-0.654375615621056 0.35427135678392
-0.625875882236016 0.369346733668342
-0.597544825249699 0.384422110552764
-0.569282094920168 0.399497487437186
-0.541035075296964 0.414572864321608
-0.512824263606347 0.42964824120603
-0.484755826033669 0.444723618090452
-0.457015526667378 0.459798994974874
-0.429843053905229 0.474874371859296
-0.40349128626895 0.489949748743719
-0.378179713763139 0.505025125628141
-0.354053632721233 0.520100502512563
-0.331159960326013 0.535175879396985
-0.309446545688842 0.550251256281407
-0.288785659097361 0.565326633165829
-0.269015669977182 0.580402010050251
-0.24998977976959 0.595477386934673
-0.231618649868079 0.610552763819095
-0.213895490442992 0.625628140703518
-0.196897115421152 0.640703517587939
-0.180761112611287 0.655778894472362
-0.165645667190624 0.670854271356784
-0.151682937137725 0.685929648241206
-0.138938137017748 0.701005025125628
-0.127384513454949 0.71608040201005
-0.116899946385754 0.731155778894472
-0.107285322015792 0.746231155778895
-0.0982996007694292 0.761306532663316
-0.089702914672879 0.776381909547739
-0.0812978107237216 0.791457286432161
-0.072959984574451 0.806532663316583
-0.0646529798531235 0.821608040201005
-0.0564253998558438 0.836683417085427
-0.0483930963578315 0.851758793969849
-0.0407116402508412 0.866834170854271
-0.0335456116579112 0.881909547738693
-0.0270408314490267 0.896984924623116
-0.0213039777570885 0.912060301507537
-0.0163917277753212 0.92713567839196
-0.0123093042080258 0.942211055276382
-0.00901659540933088 0.957286432160804
-0.00643910588446524 0.972361809045226
-0.00448086600392074 0.987437185929648
-0.00303688870519501 1.00251256281407
-0.00200353204334078 1.01758793969849
-0.00128595339954417 1.03266331658291
-0.000802543102461981 1.04773869346734
-0.000486712320367301 1.06281407035176
-0.000286669268517838 1.07788944723618
-0.000163885283526804 1.0929648241206
-9.08864318699459e-05 1.10804020100502
-4.8867176058817e-05 1.12311557788945
-2.54603749978153e-05 1.13819095477387
-1.28477076794567e-05 1.15326633165829
-6.27623035003515e-06 1.16834170854271
-2.96687687985614e-06 1.18341708542714
-1.35662196328189e-06 1.19849246231156
-5.99824302006473e-07 1.21356783919598
-2.56364435703279e-07 1.2286432160804
-1.05885664486952e-07 1.24371859296482
-4.2252551056874e-08 1.25879396984925
-1.62857683175473e-08 1.27386934673367
-6.06202360004464e-09 1.28894472361809
-2.17874187851212e-09 1.30402010050251
-7.55973592741676e-10 1.31909547738693
-2.53199132290158e-10 1.33417085427136
-8.18505939382549e-11 1.34924623115578
-2.55353118413189e-11 1.3643216080402
-7.68743569206128e-12 1.37939698492462
-2.23310448194339e-12 1.39447236180905
-6.25884708465051e-13 1.40954773869347
-1.6924338116983e-13 1.42462311557789
-4.41508119453071e-14 1.43969849246231
-1.11110681470656e-14 1.45477386934673
-2.69740406972033e-15 1.46984924623116
-6.31676077344965e-16 1.48492462311558
-1.42688218027483e-16 1.5
};

\path[name path=axis] (axis cs:0,-1.5) -- (axis cs:0,1.5);    
        
\addplot[thick,color=steelblue31119180,fill=steelblue31119180,fill opacity=0.1]
    fill between[
        of=f and axis,
    ];        

\node[align=center] at (axis cs:-.5,0) {$\pi_0$};

\end{axis}

\end{tikzpicture}


==> fig/teaser/model.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.161290322580645, xmax=1.12903225806452, ymin=-1.92857142857143, ymax=1.96753246753247] {fig/teaser/model-000.png};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.25 -0.4
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.25 0.4
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.5 -1.2
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.5 1.2
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.75 0.4
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.75 -0.4
};
\end{axis}

\end{tikzpicture}


==> fig/teaser/modelhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.161290322580645, xmax=1.12903225806452, ymin=-1.92857142857143, ymax=1.96753246753247] {fig/teaser/modelhist-000.png};
\addplot [semithick, navy]
table {%
0 0.451781511306763
0.00999999977648258 0.379959881305695
0.0199999995529652 0.417192190885544
0.0299999993294477 0.308848738670349
0.0399999991059303 0.324348092079163
0.0499999970197678 0.358859658241272
0.0599999986588955 0.329314291477203
0.0700000002980232 0.423648536205292
0.0799999982118607 0.356832027435303
0.0899999961256981 0.400545567274094
0.0999999940395355 0.384891241788864
0.109999999403954 0.514866173267365
0.119999997317791 0.52163290977478
0.129999995231628 0.533564567565918
0.140000000596046 0.639041841030121
0.149999991059303 0.664912402629852
0.159999996423721 0.783774971961975
0.170000001788139 0.64079737663269
0.179999992251396 0.682555198669434
0.189999997615814 0.669500887393951
0.199999988079071 0.756795465946198
0.209999993443489 0.68858677148819
0.219999998807907 0.558721244335175
0.229999989271164 0.608423709869385
0.239999994635582 0.687341272830963
0.25 0.695474803447723
0.259999990463257 0.708711504936218
0.269999980926514 0.668913245201111
0.280000001192093 0.604497373104095
0.28999999165535 0.730129837989807
0.299999982118607 0.804654657840729
0.310000002384186 0.730173945426941
0.319999992847443 0.72925466299057
0.329999983310699 0.840343058109283
0.340000003576279 0.964094996452332
0.349999994039536 1.13981771469116
0.359999984502792 1.04606330394745
0.370000004768372 0.917310118675232
0.379999995231628 0.828863203525543
0.389999985694885 0.931905388832092
0.399999976158142 0.906344354152679
0.409999996423721 0.909644186496735
0.419999986886978 0.954534709453583
0.429999977350235 0.936387956142426
0.439999997615814 0.977886438369751
0.449999988079071 1.00060427188873
0.459999978542328 0.995856940746307
0.469999998807907 0.914123296737671
0.479999989271164 0.807760179042816
0.489999979734421 0.800160229206085
0.5 0.783995926380157
0.509999990463257 0.682690501213074
0.519999980926514 0.674538612365723
0.530000030994415 0.639268755912781
0.540000021457672 0.624853074550629
0.550000011920929 0.789203405380249
0.560000061988831 0.769279479980469
0.570000052452087 0.899904072284698
0.580000042915344 0.926596224308014
0.590000033378601 1.00727486610413
0.600000023841858 1.00390911102295
0.610000014305115 0.9554762840271
0.620000004768372 0.867697775363922
0.629999995231628 0.794176340103149
0.639999985694885 0.773792386054993
0.649999976158142 0.801366865634918
0.660000026226044 0.897458434104919
0.670000016689301 0.852694272994995
0.680000007152557 0.811797320842743
0.690000057220459 0.800405561923981
0.700000047683716 0.779381990432739
0.710000038146973 0.795973181724548
0.720000028610229 0.814034581184387
0.730000019073486 0.741469919681549
0.740000009536743 0.838412463665009
0.75 0.79021018743515
0.759999990463257 0.822504341602325
0.769999980926514 0.891498267650604
0.780000030994415 0.88881242275238
0.790000021457672 0.762836217880249
0.800000011920929 0.753781259059906
0.810000002384186 0.566122710704803
0.819999992847443 0.554937958717346
0.830000042915344 0.53978157043457
0.840000033378601 0.560879826545715
0.850000023841858 0.395344465970993
0.860000014305115 0.422356218099594
0.870000004768372 0.431205213069916
0.879999995231628 0.521356821060181
0.889999985694885 0.50584089756012
0.900000035762787 0.483383744955063
0.910000026226044 0.421189486980438
0.920000016689301 0.391819894313812
0.930000007152557 0.43762794137001
0.939999997615814 0.405961006879807
0.949999988079071 0.448648422956467
0.960000038146973 0.266091823577881
0.970000028610229 0.282116025686264
0.980000019073486 0.242457151412964
0.990000009536743 0.26922133564949
};
\addplot [semithick, navy]
table {%
0 0.0958864241838455
0.00999999977648258 0.0705758333206177
0.0199999995529652 -0.0214122291654348
0.0299999993294477 0.011890365742147
0.0399999991059303 -0.0887104049324989
0.0499999970197678 -0.141616925597191
0.0599999986588955 -0.0945228338241577
0.0700000002980232 -0.0382120497524738
0.0799999982118607 -0.184087321162224
0.0899999961256981 -0.0716473981738091
0.0999999940395355 -0.180441632866859
0.109999999403954 -0.265833675861359
0.119999997317791 -0.244403898715973
0.129999995231628 -0.169698923826218
0.140000000596046 -0.124716743826866
0.149999991059303 -0.174047246575356
0.159999996423721 -0.132176280021667
0.170000001788139 -0.141139447689056
0.179999992251396 -0.076130636036396
0.189999997615814 0.0116488765925169
0.199999988079071 0.0992136150598526
0.209999993443489 0.0540119148790836
0.219999998807907 0.187455862760544
0.229999989271164 0.284488081932068
0.239999994635582 0.363261342048645
0.25 0.442555040121078
0.259999990463257 0.52990984916687
0.269999980926514 0.431510806083679
0.280000001192093 0.503183126449585
0.28999999165535 0.507105886936188
0.299999982118607 0.46599492430687
0.310000002384186 0.449447214603424
0.319999992847443 0.43951553106308
0.329999983310699 0.633484423160553
0.340000003576279 0.644805729389191
0.349999994039536 0.545575559139252
0.359999984502792 0.56207287311554
0.370000004768372 0.716050028800964
0.379999995231628 0.676249206066132
0.389999985694885 0.749117493629456
0.399999976158142 0.78381735086441
0.409999996423721 0.720816135406494
0.419999986886978 0.701142609119415
0.429999977350235 0.717488169670105
0.439999997615814 0.654827952384949
0.449999988079071 0.82003515958786
0.459999978542328 0.866230070590973
0.469999998807907 0.919203519821167
0.479999989271164 0.964522957801819
0.489999979734421 0.929595828056335
0.5 0.853975594043732
0.509999990463257 0.984683632850647
0.519999980926514 0.899065136909485
0.530000030994415 0.858535289764404
0.540000021457672 0.752985417842865
0.550000011920929 0.638922989368439
0.560000061988831 0.643919050693512
0.570000052452087 0.640687048435211
0.580000042915344 0.679253935813904
0.590000033378601 0.555558919906616
0.600000023841858 0.559326767921448
0.610000014305115 0.637560963630676
0.620000004768372 0.528569102287292
0.629999995231628 0.566547870635986
0.639999985694885 0.638194441795349
0.649999976158142 0.556383669376373
0.660000026226044 0.568352818489075
0.670000016689301 0.597429752349854
0.680000007152557 0.70235013961792
0.690000057220459 0.656246900558472
0.700000047683716 0.597523093223572
0.710000038146973 0.575572669506073
0.720000028610229 0.574165463447571
0.730000019073486 0.5853351354599
0.740000009536743 0.506763517856598
0.75 0.645500957965851
0.759999990463257 0.715360224246979
0.769999980926514 0.682181894779205
0.780000030994415 0.695401966571808
0.790000021457672 0.628745436668396
0.800000011920929 0.544781506061554
0.810000002384186 0.712769448757172
0.819999992847443 0.720872282981873
0.830000042915344 0.546261191368103
0.840000033378601 0.53156566619873
0.850000023841858 0.584247350692749
0.860000014305115 0.497015744447708
0.870000004768372 0.537681341171265
0.879999995231628 0.517049312591553
0.889999985694885 0.460091292858124
0.900000035762787 0.38998931646347
0.910000026226044 0.487001717090607
0.920000016689301 0.443844377994537
0.930000007152557 0.351368993520737
0.939999997615814 0.373498976230621
0.949999988079071 0.235110595822334
0.960000038146973 0.291947513818741
0.970000028610229 0.399771988391876
0.980000019073486 0.32457646727562
0.990000009536743 0.171328976750374
};
\addplot [semithick, navy]
table {%
0 0.23176334798336
0.00999999977648258 0.179414078593254
0.0199999995529652 0.0537440180778503
0.0299999993294477 0.0646987184882164
0.0399999991059303 -0.0134489592164755
0.0499999970197678 -0.0599854439496994
0.0599999986588955 -0.0591747350990772
0.0700000002980232 -0.0614008419215679
0.0799999982118607 -0.123878717422485
0.0899999961256981 0.00794379971921444
0.0999999940395355 -0.0107331871986389
0.109999999403954 -0.0747713893651962
0.119999997317791 -0.0439728274941444
0.129999995231628 -0.043576568365097
0.140000000596046 0.104653082787991
0.149999991059303 0.0502565763890743
0.159999996423721 0.0277327913790941
0.170000001788139 0.0862249284982681
0.179999992251396 0.0590082854032516
0.189999997615814 0.0823705121874809
0.199999988079071 -0.0226633697748184
0.209999993443489 0.0410685576498508
0.219999998807907 -0.01375587657094
0.229999989271164 -0.0139530226588249
0.239999994635582 -0.0631216764450073
0.25 -0.0858372822403908
0.259999990463257 0.00892754830420017
0.269999980926514 0.119299456477165
0.280000001192093 0.148695692420006
0.28999999165535 0.435222208499908
0.299999982118607 0.510519325733185
0.310000002384186 0.359441846609116
0.319999992847443 0.261885970830917
0.329999983310699 0.327135175466537
0.340000003576279 0.310770332813263
0.349999994039536 0.322593152523041
0.359999984502792 0.399467706680298
0.370000004768372 0.485955893993378
0.379999995231628 0.581252336502075
0.389999985694885 0.515296995639801
0.399999976158142 0.385341107845306
0.409999996423721 0.463966518640518
0.419999986886978 0.46620175242424
0.429999977350235 0.475195020437241
0.439999997615814 0.424039632081985
0.449999988079071 0.369938999414444
0.459999978542328 0.374075680971146
0.469999998807907 0.526411294937134
0.479999989271164 0.583847045898438
0.489999979734421 0.629102051258087
0.5 0.686158537864685
0.509999990463257 0.748033165931702
0.519999980926514 0.66193026304245
0.530000030994415 0.70449024438858
0.540000021457672 0.743815422058105
0.550000011920929 0.722442626953125
0.560000061988831 0.822343528270721
0.570000052452087 0.899841964244843
0.580000042915344 0.700021803379059
0.590000033378601 0.6423579454422
0.600000023841858 0.576870441436768
0.610000014305115 0.580075263977051
0.620000004768372 0.538219392299652
0.629999995231628 0.470405280590057
0.639999985694885 0.441916167736053
0.649999976158142 0.585344791412354
0.660000026226044 0.489616572856903
0.670000016689301 0.404900103807449
0.680000007152557 0.392099350690842
0.690000057220459 0.299171060323715
0.700000047683716 0.337746173143387
0.710000038146973 0.337928891181946
0.720000028610229 0.432323157787323
0.730000019073486 0.419489741325378
0.740000009536743 0.449253678321838
0.75 0.483223766088486
0.759999990463257 0.394078224897385
0.769999980926514 0.407331377267838
0.780000030994415 0.199320018291473
0.790000021457672 0.0885287150740623
0.800000011920929 0.120808236300945
0.810000002384186 0.132712215185165
0.819999992847443 0.0598940439522266
0.830000042915344 0.0580354481935501
0.840000033378601 0.0892811045050621
0.850000023841858 0.10533419251442
0.860000014305115 0.117069892585278
0.870000004768372 0.196274042129517
0.879999995231628 0.261138886213303
0.889999985694885 0.242527723312378
0.900000035762787 0.206595927476883
0.910000026226044 0.186965391039848
0.920000016689301 0.263767451047897
0.930000007152557 0.19258026778698
0.939999997615814 0.030121698975563
0.949999988079071 0.112454794347286
0.960000038146973 0.0720871463418007
0.970000028610229 0.183515697717667
0.980000019073486 0.1429762840271
0.990000009536743 0.117309793829918
};
\addplot [semithick, navy]
table {%
0 0.0646898001432419
0.00999999977648258 0.118061505258083
0.0199999995529652 0.125261664390564
0.0299999993294477 0.0851271227002144
0.0399999991059303 0.119256041944027
0.0499999970197678 0.0305076334625483
0.0599999986588955 0.0513343922793865
0.0700000002980232 0.0854282081127167
0.0799999982118607 0.0364263392984867
0.0899999961256981 -0.0339896827936172
0.0999999940395355 -0.0418456383049488
0.109999999403954 0.0608261600136757
0.119999997317791 0.0512147210538387
0.129999995231628 -0.106765225529671
0.140000000596046 -0.12483923137188
0.149999991059303 -0.243013754487038
0.159999996423721 -0.0944337621331215
0.170000001788139 -0.0197414476424456
0.179999992251396 -0.0156147386878729
0.189999997615814 -0.0450640097260475
0.199999988079071 -0.0650179013609886
0.209999993443489 -0.0398890785872936
0.219999998807907 -0.0420682765543461
0.229999989271164 -0.139825642108917
0.239999994635582 -0.184878289699554
0.25 -0.211629524827003
0.259999990463257 -0.357694566249847
0.269999980926514 -0.551169276237488
0.280000001192093 -0.620388686656952
0.28999999165535 -0.643849790096283
0.299999982118607 -0.589042782783508
0.310000002384186 -0.577690362930298
0.319999992847443 -0.675824224948883
0.329999983310699 -0.509348213672638
0.340000003576279 -0.524491190910339
0.349999994039536 -0.556997001171112
0.359999984502792 -0.586317539215088
0.370000004768372 -0.632946729660034
0.379999995231628 -0.620772957801819
0.389999985694885 -0.600099980831146
0.399999976158142 -0.685742735862732
0.409999996423721 -0.805053114891052
0.419999986886978 -0.874519228935242
0.429999977350235 -0.918440699577332
0.439999997615814 -0.856712579727173
0.449999988079071 -0.713271796703339
0.459999978542328 -0.803200721740723
0.469999998807907 -0.868835508823395
0.479999989271164 -0.852074503898621
0.489999979734421 -0.978491246700287
0.5 -1.01233983039856
0.509999990463257 -1.06925940513611
0.519999980926514 -0.907460629940033
0.530000030994415 -0.955986380577087
0.540000021457672 -0.854214072227478
0.550000011920929 -0.901188254356384
0.560000061988831 -0.941983759403229
0.570000052452087 -0.921521782875061
0.580000042915344 -0.936653316020966
0.590000033378601 -0.839751541614532
0.600000023841858 -0.753694415092468
0.610000014305115 -0.856752455234528
0.620000004768372 -0.650173783302307
0.629999995231628 -0.619770109653473
0.639999985694885 -0.532808244228363
0.649999976158142 -0.665345907211304
0.660000026226044 -0.462977826595306
0.670000016689301 -0.365154296159744
0.680000007152557 -0.383959144353867
0.690000057220459 -0.52411025762558
0.700000047683716 -0.570516169071198
0.710000038146973 -0.533415257930756
0.720000028610229 -0.49841970205307
0.730000019073486 -0.447610467672348
0.740000009536743 -0.429631173610687
0.75 -0.539752066135406
0.759999990463257 -0.570321798324585
0.769999980926514 -0.583144664764404
0.780000030994415 -0.55246502161026
0.790000021457672 -0.44174936413765
0.800000011920929 -0.442198127508163
0.810000002384186 -0.437397092580795
0.819999992847443 -0.324616104364395
0.830000042915344 -0.242931678891182
0.840000033378601 -0.27071276307106
0.850000023841858 -0.183773204684258
0.860000014305115 -0.11222904920578
0.870000004768372 -0.100286796689034
0.879999995231628 -0.0500779785215855
0.889999985694885 0.0573335662484169
0.900000035762787 0.0403289124369621
0.910000026226044 -0.0942785814404488
0.920000016689301 -0.105065815150738
0.930000007152557 -0.0918994918465614
0.939999997615814 -0.0193983316421509
0.949999988079071 -0.0752185955643654
0.960000038146973 0.0545083545148373
0.970000028610229 0.00922365859150887
0.980000019073486 0.101982273161411
0.990000009536743 0.0494477190077305
};
\addplot [semithick, navy]
table {%
0 -0.170620232820511
0.00999999977648258 -0.0699383914470673
0.0199999995529652 -0.0971060022711754
0.0299999993294477 -0.129073202610016
0.0399999991059303 -0.198857501149178
0.0499999970197678 -0.13709668815136
0.0599999986588955 -0.0399367436766624
0.0700000002980232 0.00110622786451131
0.0799999982118607 0.0353445969521999
0.0899999961256981 0.148748442530632
0.0999999940395355 0.143234774470329
0.109999999403954 0.127422541379929
0.119999997317791 0.18949855864048
0.129999995231628 0.0969470664858818
0.140000000596046 -0.0292422939091921
0.149999991059303 -0.113575704395771
0.159999996423721 -0.0473662130534649
0.170000001788139 -0.0638793185353279
0.179999992251396 0.00225071283057332
0.189999997615814 -0.0567050501704216
0.199999988079071 0.0231571402400732
0.209999993443489 0.00961225107312202
0.219999998807907 0.0840235203504562
0.229999989271164 0.0477555617690086
0.239999994635582 -0.0223138704895973
0.25 -0.0208976548165083
0.259999990463257 0.0339267551898956
0.269999980926514 0.0424566268920898
0.280000001192093 0.133242189884186
0.28999999165535 0.191166445612907
0.299999982118607 0.310243368148804
0.310000002384186 0.404180765151978
0.319999992847443 0.477989673614502
0.329999983310699 0.445536464452744
0.340000003576279 0.442914724349976
0.349999994039536 0.448599576950073
0.359999984502792 0.508551061153412
0.370000004768372 0.543299913406372
0.379999995231628 0.621346473693848
0.389999985694885 0.510063707828522
0.399999976158142 0.471757262945175
0.409999996423721 0.440860152244568
0.419999986886978 0.651632130146027
0.429999977350235 0.791494905948639
0.439999997615814 0.821861863136292
0.449999988079071 0.805160284042358
0.459999978542328 0.799966275691986
0.469999998807907 0.738673746585846
0.479999989271164 0.831584453582764
0.489999979734421 0.65610682964325
0.5 0.570096135139465
0.509999990463257 0.655161023139954
0.519999980926514 0.732260227203369
0.530000030994415 0.834760844707489
0.540000021457672 0.699304461479187
0.550000011920929 0.743603408336639
0.560000061988831 0.643349945545197
0.570000052452087 0.60930472612381
0.580000042915344 0.72059154510498
0.590000033378601 0.78203946352005
0.600000023841858 0.844441711902618
0.610000014305115 0.824086546897888
0.620000004768372 0.739414930343628
0.629999995231628 0.75780987739563
0.639999985694885 0.751808106899261
0.649999976158142 0.739581108093262
0.660000026226044 0.697621822357178
0.670000016689301 0.714102983474731
0.680000007152557 0.626389503479004
0.690000057220459 0.683219850063324
0.700000047683716 0.70119047164917
0.710000038146973 0.771646797657013
0.720000028610229 0.833318889141083
0.730000019073486 0.833686232566833
0.740000009536743 0.935304641723633
0.75 0.817385733127594
0.759999990463257 0.81866455078125
0.769999980926514 0.852390468120575
0.780000030994415 0.65276300907135
0.790000021457672 0.706640064716339
0.800000011920929 0.619259417057037
0.810000002384186 0.491650074720383
0.819999992847443 0.456686317920685
0.830000042915344 0.395665556192398
0.840000033378601 0.344269543886185
0.850000023841858 0.114925198256969
0.860000014305115 0.0947065427899361
0.870000004768372 0.0757604464888573
0.879999995231628 0.111361138522625
0.889999985694885 0.239703610539436
0.900000035762787 0.252776205539703
0.910000026226044 0.18691498041153
0.920000016689301 0.248093515634537
0.930000007152557 0.265328466892242
0.939999997615814 0.430881887674332
0.949999988079071 0.440888077020645
0.960000038146973 0.325799554586411
0.970000028610229 0.319776952266693
0.980000019073486 0.458259075880051
0.990000009536743 0.34792223572731
};
\addplot [semithick, navy]
table {%
0 0.307445287704468
0.00999999977648258 0.314892143011093
0.0199999995529652 0.129232719540596
0.0299999993294477 0.0838742926716805
0.0399999991059303 -0.0402435250580311
0.0499999970197678 -0.110739268362522
0.0599999986588955 -0.153515815734863
0.0700000002980232 -0.153616592288017
0.0799999982118607 -0.175904870033264
0.0899999961256981 -0.184947147965431
0.0999999940395355 -0.0645589679479599
0.109999999403954 0.0213436521589756
0.119999997317791 -0.0687603652477264
0.129999995231628 0.0223226603120565
0.140000000596046 -0.0599474646151066
0.149999991059303 0.0248758867383003
0.159999996423721 -0.000385178573196754
0.170000001788139 -0.0856431871652603
0.179999992251396 -0.215850874781609
0.189999997615814 -0.0561849325895309
0.199999988079071 -0.0268476977944374
0.209999993443489 -0.0420038774609566
0.219999998807907 -0.0354940667748451
0.229999989271164 -0.15347295999527
0.239999994635582 -0.260472118854523
0.25 -0.154605016112328
0.259999990463257 -0.104781910777092
0.269999980926514 -0.247010052204132
0.280000001192093 -0.268985241651535
0.28999999165535 -0.245855793356895
0.299999982118607 -0.218937680125237
0.310000002384186 -0.258466303348541
0.319999992847443 -0.227811202406883
0.329999983310699 -0.179456457495689
0.340000003576279 -0.161231145262718
0.349999994039536 -0.149325296282768
0.359999984502792 -0.157650306820869
0.370000004768372 -0.337279379367828
0.379999995231628 -0.386927306652069
0.389999985694885 -0.494140058755875
0.399999976158142 -0.506540477275848
0.409999996423721 -0.562930345535278
0.419999986886978 -0.515701532363892
0.429999977350235 -0.499378800392151
0.439999997615814 -0.603887557983398
0.449999988079071 -0.601616859436035
0.459999978542328 -0.708493888378143
0.469999998807907 -0.729332745075226
0.479999989271164 -0.84687614440918
0.489999979734421 -0.835838794708252
0.5 -0.854507982730865
0.509999990463257 -0.791087567806244
0.519999980926514 -0.651242673397064
0.530000030994415 -0.677024722099304
0.540000021457672 -0.678826451301575
0.550000011920929 -0.681316554546356
0.560000061988831 -0.760413527488708
0.570000052452087 -0.847075045108795
0.580000042915344 -0.809054672718048
0.590000033378601 -0.885681927204132
0.600000023841858 -1.04530584812164
0.610000014305115 -0.916326999664307
0.620000004768372 -0.981901168823242
0.629999995231628 -0.880512237548828
0.639999985694885 -0.889252007007599
0.649999976158142 -0.961806833744049
0.660000026226044 -0.833351075649261
0.670000016689301 -0.73894876241684
0.680000007152557 -0.702694714069366
0.690000057220459 -0.74980241060257
0.700000047683716 -0.672642171382904
0.710000038146973 -0.595741629600525
0.720000028610229 -0.49741393327713
0.730000019073486 -0.384636461734772
0.740000009536743 -0.363291084766388
0.75 -0.417288303375244
0.759999990463257 -0.408443301916122
0.769999980926514 -0.301492363214493
0.780000030994415 -0.312251269817352
0.790000021457672 -0.34738102555275
0.800000011920929 -0.350749552249908
0.810000002384186 -0.333500415086746
0.819999992847443 -0.31876277923584
0.830000042915344 -0.162267088890076
0.840000033378601 -0.309197962284088
0.850000023841858 -0.38974130153656
0.860000014305115 -0.482201159000397
0.870000004768372 -0.513830006122589
0.879999995231628 -0.468895256519318
0.889999985694885 -0.436807185411453
0.900000035762787 -0.503547191619873
0.910000026226044 -0.429128021001816
0.920000016689301 -0.31611305475235
0.930000007152557 -0.376290261745453
0.939999997615814 -0.388859838247299
0.949999988079071 -0.429119527339935
0.960000038146973 -0.39555686712265
0.970000028610229 -0.393087685108185
0.980000019073486 -0.410468697547913
0.990000009536743 -0.17159266769886
};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table {%
0.25 -0.4
0.25 0.4
0.5 -1.2
0.5 1.2
0.75 0.4
0.75 -0.4
};

\draw[->,black,thick] (axis cs: .05,-1.4) -- (axis cs: .95,-1.4);

\end{axis}

\end{tikzpicture}


==> fig/teaser/smoother.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.0495000004768372, xmax=1.03950001001358,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.6556774604302, ymax=1.88588094635816,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.225145163459163, xmax=1.18001614039944, ymin=-2.16161437568568, ymax=2.43781212663687] {fig/teaser/smoother-000.png};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.25 -0.4
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.25 0.4
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.5 -1.2
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.5 1.2
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.75 0.4
};
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.75 -0.4
};
\end{axis}

\end{tikzpicture}


==> fig/teaser/term.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.0702848634286122, xmax=1.47598213200086,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\addplot [name path=f, semithick, steelblue31119180]
table {%
5.27842318491459e-25 -1.5
4.36683961842256e-24 -1.48492462311558
3.45388040190472e-23 -1.46984924623116
2.6117084978044e-22 -1.45477386934673
1.88807779409699e-21 -1.43969849246231
1.30494849430986e-20 -1.42462311557789
8.62275056939648e-20 -1.40954773869347
5.44725962434634e-19 -1.39447236180905
3.28996418162373e-18 -1.37939698492462
1.8997061160109e-17 -1.3643216080402
1.0487343167685e-16 -1.34924623115578
5.53516309402752e-16 -1.33417085427136
2.79308314638912e-15 -1.31909547738693
1.34750101646176e-14 -1.30402010050251
6.21541724060565e-14 -1.28894472361809
2.74102291360315e-13 -1.27386934673367
1.1557472087852e-12 -1.25879396984925
4.65939158496785e-12 -1.24371859296482
1.79606607490051e-11 -1.2286432160804
6.61996237799093e-11 -1.21356783919598
2.33316670740312e-10 -1.19849246231156
7.86347465383178e-10 -1.18341708542714
2.53447980978864e-09 -1.16834170854271
7.81273714203566e-09 -1.15326633165829
2.30356901291806e-08 -1.13819095477387
6.49737802095119e-08 -1.12311557788945
1.7534117628063e-07 -1.10804020100503
4.5282159374945e-07 -1.0929648241206
1.11938552976523e-06 -1.07788944723618
2.64961475608537e-06 -1.06281407035176
6.0077761901049e-06 -1.04773869346734
1.30555451627447e-05 -1.03266331658291
2.72084273778618e-05 -1.01758793969849
5.44228799814109e-05 -1.00251256281407
0.000104580060605617 -0.987437185929648
0.000193291834315881 -0.972361809045226
0.000344096893281354 -0.957286432160804
0.00059095989839925 -0.942211055276382
0.000980960929183715 -0.92713567839196
0.00157707904934292 -0.912060301507538
0.00246100694181991 -0.896984924623116
0.00373590979004712 -0.881909547738693
0.00552886702376999 -0.866834170854271
0.0079923654788254 -0.851758793969849
0.0113037298046695 -0.836683417085427
0.015661014108676 -0.821608040201005
0.0212739354848669 -0.806532663316583
0.0283490863823735 -0.791457286432161
0.0370698191446476 -0.776381909547739
0.0475724728644057 -0.761306532663317
0.0599215766669041 -0.746231155778895
0.0740871522435265 -0.731155778894472
0.0899275085927974 -0.71608040201005
0.107181407817372 -0.701005025125628
0.1254742475204 -0.685929648241206
0.144343217705559 -0.670854271356784
0.163284884964033 -0.655778894472362
0.181824239385363 -0.64070351758794
0.199597223188841 -0.625628140703518
0.216431394847054 -0.610552763819096
0.232405158537544 -0.595477386934673
0.247867876437705 -0.580402010050251
0.263411775224702 -0.565326633165829
0.279799305620395 -0.550251256281407
0.297861733873992 -0.535175879396985
0.318391438238641 -0.520100502512563
0.342049171582993 -0.505025125628141
0.369299492372865 -0.489949748743719
0.400376739348933 -0.474874371859296
0.435275436529352 -0.459798994974874
0.473756497624672 -0.444723618090452
0.515364392284594 -0.42964824120603
0.559457345553174 -0.414572864321608
0.605257492073522 -0.399497487437186
0.651926282567282 -0.384422110552764
0.698661325700269 -0.369346733668342
0.74479774771943 -0.35427135678392
0.7898868594736 -0.339195979899497
0.833724268540946 -0.324120603015075
0.876311671874611 -0.309045226130653
0.917758525925046 -0.293969849246231
0.958153360702425 -0.278894472361809
0.997449501280314 -0.263819095477387
1.03540893633353 -0.248743718592965
1.07162988265615 -0.233668341708543
1.1056541575227 -0.218592964824121
1.13712046248237 -0.203517587939699
1.16591032331869 -0.188442211055276
1.19223222570519 -0.173366834170854
1.21660749485407 -0.158291457286432
1.23975291136137 -0.14321608040201
1.26238924326129 -0.128140703517588
1.28502983393629 -0.113065326633166
1.30781012478576 -0.0979899497487438
1.33040497857641 -0.0829145728643217
1.35205111953016 -0.0678391959798996
1.37165816237832 -0.0527638190954773
1.38796648467675 -0.0376884422110553
1.39970288603861 -0.0226130653266332
1.40569726857224 -0.00753768844221114
1.40494886753749 0.00753768844221092
1.39665694018013 0.0226130653266332
1.38024636568285 0.0376884422110553
1.35541663973693 0.0527638190954773
1.32222459699385 0.0678391959798994
1.28118537130325 0.0829145728643215
1.23335438159827 0.0979899497487438
1.18034545983424 0.113065326633166
1.12425071084831 0.128140703517588
1.06745316468763 0.14321608040201
1.01235493427089 0.158291457286432
0.961070564622238 0.173366834170854
0.915148708558146 0.188442211055276
0.875381269096012 0.203517587939698
0.841739542936353 0.21859296482412
0.813447989477099 0.233668341708543
0.789176254003658 0.248743718592965
0.767306438623361 0.263819095477387
0.746220178333035 0.278894472361809
0.724550438986743 0.293969849246231
0.701354786061356 0.309045226130653
0.67618670103951 0.324120603015075
0.649064563868212 0.339195979899497
0.620358979711337 0.35427135678392
0.590633631161193 0.369346733668342
0.560479934773372 0.384422110552764
0.530381163243993 0.399497487437186
0.500629655529839 0.414572864321608
0.471305321445854 0.42964824120603
0.442309192976897 0.444723618090452
0.413435503394476 0.459798994974874
0.384461033180258 0.474874371859296
0.355230826281212 0.489949748743719
0.32572339318458 0.505025125628141
0.296084544303574 0.520100502512563
0.266625765193118 0.535175879396985
0.237789689649138 0.550251256281407
0.210091012522407 0.565326633165829
0.184045260107969 0.580402010050251
0.160099325766367 0.595477386934673
0.138576115958431 0.610552763819095
0.119641445556711 0.625628140703518
0.103295821813332 0.640703517587939
0.0893887429647624 0.655778894472362
0.0776499729260323 0.670854271356784
0.0677312506468634 0.685929648241206
0.059252328372027 0.701005025125628
0.0518459967436873 0.71608040201005
0.0451971654913282 0.731155778894472
0.039071288181126 0.746231155778895
0.0333282018981331 0.761306532663316
0.0279194515744788 0.776381909547739
0.0228703201587753 0.791457286432161
0.0182511933622132 0.806532663316583
0.0141452682780775 0.821608040201005
0.0106199975029785 0.836683417085427
0.00770789777833222 0.851758793969849
0.00539917146639644 0.866834170854271
0.00364519934920034 0.881909547738693
0.00236948509761398 0.896984924623116
0.00148165927976231 0.912060301507537
0.000890626190929904 0.92713567839196
0.000514326677303419 0.942211055276382
0.000285209300119042 0.957286432160804
0.000151804910732888 0.972361809045226
7.75259402336999e-05 0.987437185929648
3.79759747900862e-05 1.00251256281407
1.78381259398936e-05 1.01758793969849
8.03265132334926e-06 1.03266331658291
3.46688971200966e-06 1.04773869346734
1.43385068841963e-06 1.06281407035176
5.68159186567241e-07 1.07788944723618
2.15657593500948e-07 1.0929648241206
7.84008367614959e-08 1.10804020100502
2.7294553168525e-08 1.12311557788945
9.09858224609749e-09 1.13819095477387
2.90376529721886e-09 1.15326633165829
8.87137746823138e-10 1.16834170854271
2.59428594767113e-10 1.18341708542714
7.26107286832257e-11 1.19849246231156
1.94492126600893e-11 1.21356783919598
4.98524580610438e-12 1.2286432160804
1.22270644782609e-12 1.24371859296482
2.86932112043768e-13 1.25879396984925
6.44213764595745e-14 1.27386934673367
1.38372389001852e-14 1.28894472361809
2.84324412302826e-15 1.30402010050251
5.5885949812234e-16 1.31909547738693
1.0507395719818e-16 1.33417085427136
1.88961468823381e-17 1.34924623115578
3.25027665324099e-18 1.3643216080402
5.34713099724432e-19 1.37939698492462
8.41318595959636e-20 1.39447236180905
1.26597812037381e-20 1.40954773869347
1.82182174258227e-21 1.42462311557789
2.50719675321065e-22 1.43969849246231
3.2996173674932e-23 1.45477386934673
4.15261783468837e-24 1.46984924623116
4.99752429620114e-25 1.48492462311558
5.7511470047687e-26 1.5
};

\path[name path=axis] (axis cs:0,-1.5) -- (axis cs:0,1.5);    
        
\addplot[thick,color=steelblue31119180,fill=steelblue31119180,fill opacity=0.1]
    fill between[
        of=f and axis,
    ];        

\node[align=center] at (axis cs:.5,0) {$\pi_T$};


\end{axis}

\end{tikzpicture}


==> fig/teaser/traj_proposals.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.109091808898254
0.00999999977648258 0.108155844088058
0.0199999995529652 -0.131898256663819
0.0299999993294477 -0.07652503130271
0.0399999991059303 -0.121058202062388
0.0499999970197678 0.122637682880621
0.0599999986588955 0.20758750411437
0.0700000002980232 0.220668377641003
0.0799999982118607 0.400459545019428
0.0899999961256981 0.414935400995771
0.0999999940395355 0.505083425256769
0.109999999403954 0.498814297194938
0.119999997317791 0.39101350056694
0.129999995231628 0.438757499034862
0.140000000596046 0.404696268315773
0.149999991059303 0.548568007822494
0.159999996423721 0.462042433495979
0.170000001788139 0.506209486450414
0.179999992251396 0.510535284231763
0.189999997615814 0.461917474220852
0.199999988079071 0.421957186709504
0.209999993443489 0.364776290308098
0.219999998807907 0.303132578085522
0.229999989271164 0.176823123644452
0.239999994635582 0.287468507240872
0.25 0.311906547571878
0.259999990463257 0.138761894132356
0.269999980926514 0.12316190945671
0.280000001192093 0.027786334331493
0.28999999165535 0.345370074089031
0.299999982118607 0.39261264475749
0.310000002384186 0.492964961852293
0.319999992847443 0.480152887578468
0.329999983310699 0.388442424412231
0.340000003576279 0.398342320050459
0.349999994039536 0.464129784430723
0.359999984502792 0.447837648268203
0.370000004768372 0.428414308752279
0.379999995231628 0.50524173053668
0.389999985694885 0.499615401315848
0.399999976158142 0.580746680784385
0.409999996423721 0.712457552838485
0.419999986886978 0.758071609127681
0.429999977350235 0.968811549532573
0.439999997615814 0.963103324926804
0.449999988079071 0.981972114003609
0.459999978542328 0.962130100286911
0.469999998807907 0.822535977519463
0.479999989271164 1.02349151746125
0.489999979734421 1.09394970611424
0.5 1.09309282683057
0.509999990463257 0.918654812204066
0.519999980926514 0.99013589851779
0.530000030994415 0.953943343537274
0.540000021457672 0.94257284671289
0.550000011920929 0.898136764468971
0.560000061988831 0.878870321141902
0.570000052452087 0.865329991730276
0.580000042915344 0.823150116654459
0.590000033378601 0.83798071246815
0.600000023841858 0.863474285865548
0.610000014305115 0.867327334529135
0.620000004768372 0.916447417980406
0.629999995231628 0.920383298008117
0.639999985694885 1.08790200313774
0.649999976158142 0.969185159711513
0.660000026226044 0.817585171370181
0.670000016689301 0.590107039718303
0.680000007152557 0.598487695848915
0.690000057220459 0.634358177131388
0.700000047683716 0.505971977657053
0.710000038146973 0.537695309317085
0.720000028610229 0.551141033118936
0.730000019073486 0.514436802065346
0.740000009536743 0.542564602738592
0.75 0.424418965524408
0.759999990463257 0.290186071938249
0.769999980926514 0.282924140973362
0.780000030994415 0.299900285138163
0.790000021457672 0.402998334898028
0.800000011920929 0.371146510525021
0.810000002384186 0.289484168572697
0.819999992847443 0.404788087291989
0.830000042915344 0.384291161952886
0.840000033378601 0.523683910427961
0.850000023841858 0.471519370733175
0.860000014305115 0.387444582937631
0.870000004768372 0.417376802472743
0.879999995231628 0.353800581006679
0.889999985694885 0.377278608439836
0.900000035762787 0.124923092482957
0.910000026226044 0.282093879936609
0.920000016689301 0.1618025947198
0.930000007152557 -0.0374720048323542
0.939999997615814 -0.0508269041940839
0.949999988079071 0.0668163850739329
0.960000038146973 0.109867613001141
0.970000028610229 0.417851190252575
0.980000019073486 0.377213119699034
0.990000009536743 0.377591803083076
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.183049867372538
0.00999999977648258 -0.178045692830856
0.0199999995529652 -0.0689859343464919
0.0299999993294477 -0.0671580971456566
0.0399999991059303 -0.174077996728519
0.0499999970197678 -0.109926501033405
0.0599999986588955 -0.249938377854923
0.0700000002980232 -0.229562118393878
0.0799999982118607 -0.0667608675784865
0.0899999961256981 0.102842882531186
0.0999999940395355 0.0873080811225376
0.109999999403954 0.0612781683676443
0.119999997317791 -0.0107363646156588
0.129999995231628 -0.0537645069188872
0.140000000596046 0.00162382821967219
0.149999991059303 0.0470342824928961
0.159999996423721 0.152108859526416
0.170000001788139 0.246091339992782
0.179999992251396 0.0325976500981054
0.189999997615814 0.125416990625163
0.199999988079071 0.243650738405486
0.209999993443489 0.265041951345702
0.219999998807907 0.453083265828391
0.229999989271164 0.380530711519023
0.239999994635582 0.560928549873134
0.25 0.491873365151187
0.259999990463257 0.385591540741225
0.269999980926514 0.470620367931624
0.280000001192093 0.496283030393024
0.28999999165535 0.64068852949371
0.299999982118607 0.570866516115566
0.310000002384186 0.577111884275874
0.319999992847443 0.661177649418314
0.329999983310699 0.613684228877028
0.340000003576279 0.555975462565621
0.349999994039536 0.562567144887944
0.359999984502792 0.53954784597685
0.370000004768372 0.759498417633077
0.379999995231628 0.753517124591818
0.389999985694885 0.914543602405538
0.399999976158142 0.841231729625215
0.409999996423721 0.989366333721628
0.419999986886978 0.876520667015066
0.429999977350235 0.920081760524263
0.439999997615814 0.928987283980896
0.449999988079071 1.12258212713008
0.459999978542328 1.20414950398212
0.469999998807907 1.12672201243644
0.479999989271164 1.22581477162843
0.489999979734421 1.17345083204513
0.5 1.20288422403341
0.509999990463257 1.1235708564282
0.519999980926514 1.08302930814629
0.530000030994415 0.887210675305178
0.540000021457672 0.71481958848839
0.550000011920929 0.608404026156714
0.560000061988831 0.420853332406332
0.570000052452087 0.412445662333121
0.580000042915344 0.609007520391097
0.590000033378601 0.584200756414285
0.600000023841858 0.337373005016198
0.610000014305115 0.206145809753289
0.620000004768372 0.269315825565209
0.629999995231628 0.297037496952762
0.639999985694885 0.414243981032123
0.649999976158142 0.46736961582159
0.660000026226044 0.339423969177952
0.670000016689301 0.368710009171119
0.680000007152557 0.21722689063703
0.690000057220459 0.257902478589167
0.700000047683716 0.0828070843354367
0.710000038146973 -0.09247548340405
0.720000028610229 -0.0855878207139171
0.730000019073486 0.0122014445014798
0.740000009536743 -0.0649421203188099
0.75 -0.064619876334254
0.759999990463257 -0.165177278110568
0.769999980926514 -0.398853920290057
0.780000030994415 -0.581878237316195
0.790000021457672 -0.555003067368452
0.800000011920929 -0.442414587253515
0.810000002384186 -0.497082391643707
0.819999992847443 -0.329341003561203
0.830000042915344 -0.39283126022834
0.840000033378601 -0.414814332390014
0.850000023841858 -0.443287776673023
0.860000014305115 -0.534413555526916
0.870000004768372 -0.446028107667152
0.879999995231628 -0.373591149115745
0.889999985694885 -0.427906336152736
0.900000035762787 -0.492787161731903
0.910000026226044 -0.369975717628185
0.920000016689301 -0.437039302551929
0.930000007152557 -0.363980384433452
0.939999997615814 -0.53930227633733
0.949999988079071 -0.472862841451351
0.960000038146973 -0.481110961997692
0.970000028610229 -0.483330181224082
0.980000019073486 -0.512062542496059
0.990000009536743 -0.381311856565807
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.378839919846574
0.00999999977648258 -0.284285257142106
0.0199999995529652 -0.252795128654757
0.0299999993294477 -0.29148995367817
0.0399999991059303 -0.320799552407185
0.0499999970197678 -0.287602559235016
0.0599999986588955 -0.371029750015655
0.0700000002980232 -0.337820798661629
0.0799999982118607 -0.367040914055029
0.0899999961256981 -0.287952360268751
0.0999999940395355 -0.315416478123585
0.109999999403954 -0.444955342020908
0.119999997317791 -0.524672203268925
0.129999995231628 -0.63558513721458
0.140000000596046 -0.474853061642567
0.149999991059303 -0.325703077521244
0.159999996423721 -0.389025934543529
0.170000001788139 -0.367637524884263
0.179999992251396 -0.206662873309174
0.189999997615814 -0.188038183879176
0.199999988079071 -0.271240501236239
0.209999993443489 -0.416194735597888
0.219999998807907 -0.500636777412215
0.229999989271164 -0.513087066393414
0.239999994635582 -0.627516711633721
0.25 -0.504014509301701
0.259999990463257 -0.489647384304622
0.269999980926514 -0.504934258330682
0.280000001192093 -0.492257511746207
0.28999999165535 -0.339321410786429
0.299999982118607 -0.401124103497783
0.310000002384186 -0.397990067293936
0.319999992847443 -0.450404030075366
0.329999983310699 -0.627745997896487
0.340000003576279 -0.638128776839072
0.349999994039536 -0.755934779336745
0.359999984502792 -0.723453336199814
0.370000004768372 -0.74825964569121
0.379999995231628 -0.679309581210906
0.389999985694885 -0.674941826416248
0.399999976158142 -0.713166720969671
0.409999996423721 -0.697795677734608
0.419999986886978 -0.692734845718438
0.429999977350235 -0.838500478109414
0.439999997615814 -0.909463831028039
0.449999988079071 -0.702710040649468
0.459999978542328 -0.632019483288819
0.469999998807907 -0.756814197441632
0.479999989271164 -0.760271811662311
0.489999979734421 -0.873271891651744
0.5 -0.93318428265869
0.509999990463257 -1.08199608492672
0.519999980926514 -1.00102779435932
0.530000030994415 -0.979446580438012
0.540000021457672 -0.917622322021121
0.550000011920929 -0.983569534299964
0.560000061988831 -1.06932386177599
0.570000052452087 -1.13102676141083
0.580000042915344 -0.910804824708098
0.590000033378601 -0.856554621635074
0.600000023841858 -0.705532083092326
0.610000014305115 -0.729893855555052
0.620000004768372 -0.821756996018881
0.629999995231628 -0.935870930356974
0.639999985694885 -0.892264716131681
0.649999976158142 -0.770377106769079
0.660000026226044 -0.652242354853148
0.670000016689301 -0.685479987217182
0.680000007152557 -0.62149826045155
0.690000057220459 -0.591350056035513
0.700000047683716 -0.387230597240919
0.710000038146973 -0.39481508665725
0.720000028610229 -0.606758027607644
0.730000019073486 -0.620177443409407
0.740000009536743 -0.606431260043824
0.75 -0.602704433994437
0.759999990463257 -0.650893824445153
0.769999980926514 -0.672191491620684
0.780000030994415 -0.670227041505346
0.790000021457672 -0.681595616079936
0.800000011920929 -0.685000720936874
0.810000002384186 -0.56050105722628
0.819999992847443 -0.663358162660221
0.830000042915344 -0.592057313341716
0.840000033378601 -0.391064699310878
0.850000023841858 -0.316362853664974
0.860000014305115 -0.315216866592014
0.870000004768372 -0.271424715677345
0.879999995231628 -0.225214199433172
0.889999985694885 -0.25195244447335
0.900000035762787 -0.0912681867276075
0.910000026226044 -0.207578947106445
0.920000016689301 -0.23255381294533
0.930000007152557 -0.169558706963504
0.939999997615814 -0.0647283525113704
0.949999988079071 -0.0351414133702161
0.960000038146973 0.0973754624928591
0.970000028610229 0.0528339210058806
0.980000019073486 -0.0296425160859468
0.990000009536743 0.0660588356758711
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.200214043506131
0.00999999977648258 0.302564025171742
0.0199999995529652 0.282890659072146
0.0299999993294477 0.12757108757709
0.0399999991059303 0.267383497454867
0.0499999970197678 0.363688696422323
0.0599999986588955 0.473104659714445
0.0700000002980232 0.641953680910811
0.0799999982118607 0.752216499545321
0.0899999961256981 0.685796905555472
0.0999999940395355 0.637830198057637
0.109999999403954 0.778565585859761
0.119999997317791 0.840847131111368
0.129999995231628 0.924076829352125
0.140000000596046 0.82560933033441
0.149999991059303 0.963717643418059
0.159999996423721 1.08688821295713
0.170000001788139 0.984730568029627
0.179999992251396 0.907570693888411
0.189999997615814 0.7050611565492
0.199999988079071 0.594697069623217
0.209999993443489 0.59399443674105
0.219999998807907 0.581926402591344
0.229999989271164 0.454704192422505
0.239999994635582 0.272888732098218
0.25 0.355995980046865
0.259999990463257 0.292099577330228
0.269999980926514 0.193810013078328
0.280000001192093 0.210276828102943
0.28999999165535 0.190347772978421
0.299999982118607 0.24917228981125
0.310000002384186 0.139904652677652
0.319999992847443 0.120315187566157
0.329999983310699 0.0783346006201469
0.340000003576279 -0.0542105874491967
0.349999994039536 0.220832035832282
0.359999984502792 0.113699869208213
0.370000004768372 0.298640862994071
0.379999995231628 0.383911550931808
0.389999985694885 0.330706381194469
0.399999976158142 0.417042621366855
0.409999996423721 -0.596800528837783
0.419999986886978 -0.624437978862268
0.429999977350235 -0.731393820045931
0.439999997615814 -0.756339295207006
0.449999988079071 -0.750847574694497
0.459999978542328 -0.740390899030906
0.469999998807907 -0.815543907134277
0.479999989271164 -1.01487365588401
0.489999979734421 -0.954922741650087
0.5 -1.05848973095272
0.509999990463257 -1.12227878570412
0.519999980926514 -1.07216498479102
0.530000030994415 -0.961903551964504
0.540000021457672 -0.726357693223697
0.550000011920929 -0.755296530573112
0.560000061988831 -0.88867916390155
0.570000052452087 -0.859749028830272
0.580000042915344 -0.822828000782472
0.590000033378601 -0.747556014357549
0.600000023841858 -0.725959401948792
0.610000014305115 -0.838416967912061
0.620000004768372 -0.949061233921391
0.629999995231628 -0.760004002971989
0.639999985694885 -0.688656438513142
0.649999976158142 -0.88317507915054
0.660000026226044 -0.84705998785649
0.670000016689301 -0.735241987182242
0.680000007152557 -0.712151062114579
0.690000057220459 -0.6589864570633
0.700000047683716 -0.626275495065791
0.710000038146973 -0.791513950003726
0.720000028610229 -0.797446491102171
0.730000019073486 -0.838785914609623
0.740000009536743 -0.765751896331502
0.75 -0.648669747541142
0.759999990463257 -0.705252660343838
0.769999980926514 -0.794366417358113
0.780000030994415 -0.720465978512955
0.790000021457672 -0.703529732207251
0.800000011920929 -0.860631378272963
0.810000002384186 -0.9320711809196
0.819999992847443 -1.02039362666984
0.830000042915344 -1.11838367013116
0.840000033378601 -0.952301347533656
0.850000023841858 -0.98719117222209
0.860000014305115 -1.10799117563148
0.870000004768372 -1.20897400555987
0.879999995231628 -1.14923444194574
0.889999985694885 -1.18951884461422
0.900000035762787 -1.21659395275493
0.910000026226044 -1.10333798257489
0.920000016689301 -1.0217421370544
0.930000007152557 -1.17196206925292
0.939999997615814 -1.28735745129962
0.949999988079071 -1.27128724930663
0.960000038146973 -1.20211252746959
0.970000028610229 -1.29766774354358
0.980000019073486 -1.33163947788854
0.990000009536743 -1.62454367605825
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.183049867372538
0.00999999977648258 -0.178045692830856
0.0199999995529652 -0.0689859343464919
0.0299999993294477 -0.0671580971456566
0.0399999991059303 -0.174077996728519
0.0499999970197678 -0.109926501033405
0.0599999986588955 -0.249938377854923
0.0700000002980232 -0.229562118393878
0.0799999982118607 -0.0667608675784865
0.0899999961256981 0.102842882531186
0.0999999940395355 0.0873080811225376
0.109999999403954 0.0612781683676443
0.119999997317791 -0.0107363646156588
0.129999995231628 -0.0537645069188872
0.140000000596046 0.00162382821967219
0.149999991059303 0.0470342824928961
0.159999996423721 0.152108859526416
0.170000001788139 0.246091339992782
0.179999992251396 0.0325976500981054
0.189999997615814 0.125416990625163
0.199999988079071 0.243650738405486
0.209999993443489 0.265041951345702
0.219999998807907 0.453083265828391
0.229999989271164 0.380530711519023
0.239999994635582 0.560928549873134
0.25 0.491873365151187
0.259999990463257 0.385591540741225
0.269999980926514 0.470620367931624
0.280000001192093 0.496283030393024
0.28999999165535 0.64068852949371
0.299999982118607 0.570866516115566
0.310000002384186 0.577111884275874
0.319999992847443 0.661177649418314
0.329999983310699 0.613684228877028
0.340000003576279 0.555975462565621
0.349999994039536 0.562567144887944
0.359999984502792 0.53954784597685
0.370000004768372 0.759498417633077
0.379999995231628 0.753517124591818
0.389999985694885 0.914543602405538
0.399999976158142 0.841231729625215
0.409999996423721 0.989366333721628
0.419999986886978 0.876520667015066
0.429999977350235 0.920081760524263
0.439999997615814 0.928987283980896
0.449999988079071 1.12258212713008
0.459999978542328 1.20414950398212
0.469999998807907 1.12672201243644
0.479999989271164 1.22581477162843
0.489999979734421 1.17345083204513
0.5 1.20288422403341
0.509999990463257 1.1235708564282
0.519999980926514 1.08302930814629
0.530000030994415 0.887210675305178
0.540000021457672 0.71481958848839
0.550000011920929 0.608404026156714
0.560000061988831 0.420853332406332
0.570000052452087 0.412445662333121
0.580000042915344 0.609007520391097
0.590000033378601 0.584200756414285
0.600000023841858 0.337373005016198
0.610000014305115 0.206145809753289
0.620000004768372 0.269315825565209
0.629999995231628 0.297037496952762
0.639999985694885 0.414243981032123
0.649999976158142 0.46736961582159
0.660000026226044 0.339423969177952
0.670000016689301 0.368710009171119
0.680000007152557 0.21722689063703
0.690000057220459 0.257902478589167
0.700000047683716 0.0828070843354367
0.710000038146973 -0.09247548340405
0.720000028610229 -0.0855878207139171
0.730000019073486 0.0122014445014798
0.740000009536743 -0.0649421203188099
0.75 -0.064619876334254
0.759999990463257 -0.165177278110568
0.769999980926514 -0.398853920290057
0.780000030994415 -0.581878237316195
0.790000021457672 -0.555003067368452
0.800000011920929 -0.442414587253515
0.810000002384186 -0.497082391643707
0.819999992847443 -0.329341003561203
0.830000042915344 -0.39283126022834
0.840000033378601 -0.414814332390014
0.850000023841858 -0.443287776673023
0.860000014305115 -0.534413555526916
0.870000004768372 -0.446028107667152
0.879999995231628 -0.373591149115745
0.889999985694885 -0.427906336152736
0.900000035762787 -0.492787161731903
0.910000026226044 -0.369975717628185
0.920000016689301 -0.437039302551929
0.930000007152557 -0.363980384433452
0.939999997615814 -0.53930227633733
0.949999988079071 -0.472862841451351
0.960000038146973 -0.481110961997692
0.970000028610229 -0.483330181224082
0.980000019073486 -0.512062542496059
0.990000009536743 -0.381311856565807
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.24532808382814
0.00999999977648258 0.315764814809013
0.0199999995529652 0.140639037087608
0.0299999993294477 0.0857532287091503
0.0399999991059303 0.00765986387436479
0.0499999970197678 -0.0408081931918374
0.0599999986588955 0.0684291945845374
0.0700000002980232 0.0456882493645439
0.0799999982118607 0.0273943806142101
0.0899999961256981 0.371828641936232
0.0999999940395355 0.194670003101278
0.109999999403954 0.176640207141686
0.119999997317791 0.225154860138942
0.129999995231628 0.463357044577647
0.140000000596046 0.466350961670328
0.149999991059303 0.389844093665529
0.159999996423721 0.491643417820383
0.170000001788139 0.517246835127521
0.179999992251396 0.42582077552383
0.189999997615814 0.466031324312139
0.199999988079071 0.577192526504446
0.209999993443489 0.612574834570337
0.219999998807907 0.598952545046855
0.229999989271164 0.554201083451558
0.239999994635582 0.603615438759376
0.25 0.562773177593995
0.259999990463257 0.402839714855004
0.269999980926514 0.418177135482479
0.280000001192093 0.497638762190987
0.28999999165535 0.379891947105576
0.299999982118607 0.490888022080112
0.310000002384186 0.456216372743298
0.319999992847443 0.522468052998234
0.329999983310699 0.458633251681972
0.340000003576279 0.463052735857714
0.349999994039536 0.354655028514613
0.359999984502792 0.449533493451823
0.370000004768372 0.409367063276518
0.379999995231628 0.216113397114027
0.389999985694885 0.155783885352362
0.399999976158142 0.336457261078108
0.409999996423721 0.269066461555708
0.419999986886978 0.338169598214377
0.429999977350235 0.400393841050614
0.439999997615814 0.684227523587693
0.449999988079071 0.619928357385148
0.459999978542328 0.877928880237091
0.469999998807907 0.913551611088265
0.479999989271164 0.952160042904366
0.489999979734421 1.01143160947417
0.5 1.12163869776582
0.509999990463257 0.969006967924584
0.519999980926514 0.939707352973569
0.530000030994415 0.974614984549631
0.540000021457672 1.18656460122024
0.550000011920929 1.27911281511937
0.560000061988831 1.33770730645214
0.570000052452087 1.17081887573754
0.580000042915344 1.0681127935723
0.590000033378601 1.02583618760859
0.600000023841858 1.00731095039104
0.610000014305115 1.02917369940137
0.620000004768372 1.07394017764186
0.629999995231628 0.859032233439434
0.639999985694885 0.686033283554066
0.649999976158142 0.721202136211146
0.660000026226044 0.644851767651785
0.670000016689301 0.497648977868308
0.680000007152557 0.429559462897528
0.690000057220459 0.44825521969055
0.700000047683716 0.561412223808516
0.710000038146973 0.694458284609068
0.720000028610229 0.507488557331313
0.730000019073486 0.31845115982746
0.740000009536743 0.269264464460362
0.75 0.2569623619393
0.759999990463257 0.353167849786628
0.769999980926514 0.392659398920883
0.780000030994415 0.27698127479111
0.790000021457672 0.359830471880783
0.800000011920929 0.350592597581495
0.810000002384186 0.345720725327779
0.819999992847443 0.371466884583283
0.830000042915344 0.386188465364326
0.840000033378601 0.550159621246208
0.850000023841858 0.694772067673553
0.860000014305115 0.690873788397808
0.870000004768372 0.715754076566596
0.879999995231628 0.839744917776484
0.889999985694885 0.850173155505259
0.900000035762787 0.823793210748632
0.910000026226044 0.655559145573575
0.920000016689301 0.688793812606532
0.930000007152557 0.492715467426974
0.939999997615814 0.474244749832947
0.949999988079071 0.594081668842632
0.960000038146973 0.604536470685203
0.970000028610229 0.719840434107978
0.980000019073486 0.644720201108653
0.990000009536743 0.542566847715575
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.0989665169720467
0.00999999977648258 0.193461254656773
0.0199999995529652 -0.00665135639860071
0.0299999993294477 -0.13863581377222
0.0399999991059303 -0.160706726416487
0.0499999970197678 -0.101290875628132
0.0599999986588955 -0.0890877997051064
0.0700000002980232 -0.0972258695880953
0.0799999982118607 0.0120057141859945
0.0899999961256981 -0.250233592979151
0.0999999940395355 -0.186709689490039
0.109999999403954 -0.25125656514569
0.119999997317791 -0.316376472405631
0.129999995231628 -0.450991610578734
0.140000000596046 -0.341288956395823
0.149999991059303 -0.276937524370391
0.159999996423721 -0.305107532582718
0.170000001788139 -0.167797996244866
0.179999992251396 -0.230551710865933
0.189999997615814 -0.176356344066102
0.199999988079071 -0.417219292743546
0.209999993443489 -0.509619143231255
0.219999998807907 -0.607727077229363
0.229999989271164 -0.412665840609414
0.239999994635582 -0.547347303850991
0.25 -0.412520569188935
0.259999990463257 -0.347245160861356
0.269999980926514 -0.426608603818757
0.280000001192093 -0.379733030124051
0.28999999165535 -0.353948315976602
0.299999982118607 -0.290559029577715
0.310000002384186 -0.539327806232912
0.319999992847443 -0.567795845119697
0.329999983310699 -0.4927790485308
0.340000003576279 -0.56959422901128
0.349999994039536 -0.673030982165081
0.359999984502792 -0.806328336148006
0.370000004768372 -0.736786792425854
0.379999995231628 -0.527602175621731
0.389999985694885 -0.69435944631551
0.399999976158142 -0.796309763936741
0.409999996423721 -0.877003247289402
0.419999986886978 -0.752225915341121
0.429999977350235 -0.930578956751568
0.439999997615814 -0.963618697969658
0.449999988079071 -0.993564550204617
0.459999978542328 -0.871485699339253
0.469999998807907 -0.838466402514321
0.479999989271164 -0.834894782768977
0.489999979734421 -0.956852636205447
0.5 -0.952943119125855
0.509999990463257 -0.84607074679662
0.519999980926514 -0.760732347982419
0.530000030994415 -0.741801935153497
0.540000021457672 -0.767647431137455
0.550000011920929 -0.69052813285817
0.560000061988831 -0.725930602195156
0.570000052452087 -0.737976472730232
0.580000042915344 -0.744683944525612
0.590000033378601 -0.722514937537206
0.600000023841858 -0.65246048839618
0.610000014305115 -0.692042819129718
0.620000004768372 -0.899209312068713
0.629999995231628 -0.792753680514587
0.639999985694885 -0.714857964681876
0.649999976158142 -0.610792613493693
0.660000026226044 -0.621049434783352
0.670000016689301 -0.6960893281721
0.680000007152557 -0.833157897832287
0.690000057220459 -0.788166017176998
0.700000047683716 -0.689352185370815
0.710000038146973 -0.853756354095829
0.720000028610229 -0.738898874165905
0.730000019073486 -0.705873706283463
0.740000009536743 -0.56392350131501
0.75 -0.477358789088619
0.759999990463257 -0.497081539499057
0.769999980926514 -0.551352913396848
0.780000030994415 -0.683037425296796
0.790000021457672 -0.700413403006685
0.800000011920929 -0.755273763927115
0.810000002384186 -0.656866219731463
0.819999992847443 -0.536674951108587
0.830000042915344 -0.445169207545412
0.840000033378601 -0.403413594605816
0.850000023841858 -0.470506206991566
0.860000014305115 -0.487416780459178
0.870000004768372 -0.506080876009954
0.879999995231628 -0.667707766311658
0.889999985694885 -0.658473326730025
0.900000035762787 -0.479563086199058
0.910000026226044 -0.538547268974078
0.920000016689301 -0.37931131468941
0.930000007152557 -0.0987747226827269
0.939999997615814 -0.192946082817805
0.949999988079071 -0.199097490774882
0.960000038146973 -0.110233998762858
0.970000028610229 -0.00837758080889039
0.980000019073486 -0.0507452067904597
0.990000009536743 0.121823859495627
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.200214043506131
0.00999999977648258 0.302564025171742
0.0199999995529652 0.282890659072146
0.0299999993294477 0.12757108757709
0.0399999991059303 0.267383497454867
0.0499999970197678 0.363688696422323
0.0599999986588955 0.473104659714445
0.0700000002980232 0.641953680910811
0.0799999982118607 0.752216499545321
0.0899999961256981 0.685796905555472
0.0999999940395355 0.637830198057637
0.109999999403954 0.778565585859761
0.119999997317791 0.840847131111368
0.129999995231628 0.924076829352125
0.140000000596046 0.82560933033441
0.149999991059303 0.963717643418059
0.159999996423721 1.08688821295713
0.170000001788139 0.984730568029627
0.179999992251396 0.907570693888411
0.189999997615814 0.7050611565492
0.199999988079071 0.594697069623217
0.209999993443489 0.59399443674105
0.219999998807907 0.581926402591344
0.229999989271164 0.454704192422505
0.239999994635582 0.272888732098218
0.25 0.355995980046865
0.259999990463257 0.292099577330228
0.269999980926514 0.193810013078328
0.280000001192093 0.210276828102943
0.28999999165535 0.190347772978421
0.299999982118607 0.24917228981125
0.310000002384186 0.139904652677652
0.319999992847443 0.120315187566157
0.329999983310699 0.0783346006201469
0.340000003576279 -0.0542105874491967
0.349999994039536 0.220832035832282
0.359999984502792 0.113699869208213
0.370000004768372 0.298640862994071
0.379999995231628 0.383911550931808
0.389999985694885 0.330706381194469
0.399999976158142 0.417042621366855
0.409999996423721 -0.596800528837783
0.419999986886978 -0.624437978862268
0.429999977350235 -0.731393820045931
0.439999997615814 -0.756339295207006
0.449999988079071 -0.750847574694497
0.459999978542328 -0.740390899030906
0.469999998807907 -0.815543907134277
0.479999989271164 -1.01487365588401
0.489999979734421 -0.954922741650087
0.5 -1.05848973095272
0.509999990463257 -1.12227878570412
0.519999980926514 -1.0874960109577
0.530000030994415 -0.94896891563986
0.540000021457672 -1.01813782602404
0.550000011920929 -0.972202128170473
0.560000061988831 -0.917678209392769
0.570000052452087 -0.816868352143509
0.580000042915344 -0.70623397305463
0.590000033378601 -0.60097553804372
0.600000023841858 -0.448678428678257
0.610000014305115 -0.452902372831893
0.620000004768372 -0.40296246846993
0.629999995231628 -0.401058617651877
0.639999985694885 -0.45551748913568
0.649999976158142 -0.216346118271766
0.660000026226044 -0.209349420059887
0.670000016689301 -0.0286581629407083
0.680000007152557 -0.00519980504032724
0.690000057220459 -0.0604025052380239
0.700000047683716 -0.0469150386270558
0.710000038146973 -0.0255547269698655
0.720000028610229 -0.0649084329124963
0.730000019073486 -0.0450218330588614
0.740000009536743 -0.0111395988133227
0.75 -0.0517044748630797
0.759999990463257 -0.19629813092616
0.769999980926514 -0.205287685756055
0.780000030994415 -0.035135736827222
0.790000021457672 0.12901715361658
0.800000011920929 0.114607151459488
0.810000002384186 0.116254930944699
0.819999992847443 0.1518020048752
0.830000042915344 0.170951498301285
0.840000033378601 0.203185462953108
0.850000023841858 0.00940124094631023
0.860000014305115 0.141430565716284
0.870000004768372 0.193319441379564
0.879999995231628 0.231662241370934
0.889999985694885 0.14279038980748
0.900000035762787 0.220627901704567
0.910000026226044 0.318113950641411
0.920000016689301 0.354849306495445
0.930000007152557 0.421489676089543
0.939999997615814 0.431034728513616
0.949999988079071 0.486157606916087
0.960000038146973 0.59001364149298
0.970000028610229 0.645202539490121
0.980000019073486 0.613967766614216
0.990000009536743 0.610759381066593
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.0777305937785634
0.00999999977648258 -0.146679846145583
0.0199999995529652 -0.0597122586745748
0.0299999993294477 0.01776612778716
0.0399999991059303 0.150432849727201
0.0499999970197678 0.0971957169991008
0.0599999986588955 0.0198951162915698
0.0700000002980232 0.0366289806138745
0.0799999982118607 -0.0656107399094829
0.0899999961256981 -0.150987851940466
0.0999999940395355 -0.072338450275732
0.109999999403954 -0.163734551094843
0.119999997317791 -0.106353003107382
0.129999995231628 -0.143431227229906
0.140000000596046 -0.0307314875949153
0.149999991059303 -0.0665858197439441
0.159999996423721 0.0546938669454327
0.170000001788139 0.0234090541075936
0.179999992251396 0.0578319844376317
0.189999997615814 -0.0098061594594249
0.199999988079071 -0.145016062580419
0.209999993443489 -0.121431199409438
0.219999998807907 -0.0612817234773168
0.229999989271164 -0.113971886732055
0.239999994635582 -0.062797432341052
0.25 -0.159483601846171
0.259999990463257 -0.137479317881537
0.269999980926514 -0.221584116615725
0.280000001192093 -0.320253459312392
0.28999999165535 -0.356591043569518
0.299999982118607 -0.396770534612609
0.310000002384186 -0.672061784564001
0.319999992847443 -0.555826915799124
0.329999983310699 -0.645009650288564
0.340000003576279 -0.592736581711513
0.349999994039536 -0.517722817508919
0.359999984502792 -0.470087850837452
0.370000004768372 -0.524556326119644
0.379999995231628 -0.58466055095051
0.389999985694885 -0.477692811189634
0.399999976158142 -0.537549948690874
0.409999996423721 -0.452989628909571
0.419999986886978 -0.510031806676132
0.429999977350235 -0.554893086104137
0.439999997615814 -0.403134921936733
0.449999988079071 -0.60072016194318
0.459999978542328 -0.782137969879848
0.469999998807907 -0.843329923598511
0.479999989271164 -0.985309945790512
0.489999979734421 -0.868453713505012
0.5 -1.01827775165294
0.509999990463257 -0.878599735347969
0.519999980926514 -0.792310165612442
0.530000030994415 -0.861311169712288
0.540000021457672 -0.807416478543026
0.550000011920929 -0.754487390069706
0.560000061988831 -0.685420724003059
0.570000052452087 -0.57883675619815
0.580000042915344 -0.643672647325737
0.590000033378601 -0.535480874030334
0.600000023841858 -0.581340888886196
0.610000014305115 -0.443884620814068
0.620000004768372 -0.476371923832638
0.629999995231628 -0.449128173662764
0.639999985694885 -0.497107625378711
0.649999976158142 -0.579907060040576
0.660000026226044 -0.625353508068663
0.670000016689301 -0.705354281140906
0.680000007152557 -0.778803766144854
0.690000057220459 -0.782577865662468
0.700000047683716 -0.506775014939201
0.710000038146973 -0.4672378272735
0.720000028610229 -0.371827502640379
0.730000019073486 -0.247876648696554
0.740000009536743 -0.24695275941486
0.75 -0.297969939500043
0.759999990463257 -0.362716036230275
0.769999980926514 -0.36341028348398
0.780000030994415 -0.312194403864858
0.790000021457672 -0.174704414464948
0.800000011920929 -0.227467880256889
0.810000002384186 -0.095964268453834
0.819999992847443 -0.220066629954097
0.830000042915344 -0.37498075575423
0.840000033378601 -0.359713593170462
0.850000023841858 -0.416725659415541
0.860000014305115 -0.426622335471628
0.870000004768372 -0.441159353264091
0.879999995231628 -0.515001454063175
0.889999985694885 -0.474635884769676
0.900000035762787 -0.540926501758811
0.910000026226044 -0.659699477859256
0.920000016689301 -0.707506180413482
0.930000007152557 -0.833025038846252
0.939999997615814 -0.673625827439544
0.949999988079071 -0.699510779835699
0.960000038146973 -0.613757391132829
0.970000028610229 -0.472537194051263
0.980000019073486 -0.586994197823522
0.990000009536743 -0.544994705029247
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.24532808382814
0.00999999977648258 0.315764814809013
0.0199999995529652 0.140639037087608
0.0299999993294477 0.0857532287091503
0.0399999991059303 0.00765986387436479
0.0499999970197678 -0.0408081931918374
0.0599999986588955 0.0684291945845374
0.0700000002980232 0.0456882493645439
0.0799999982118607 0.0273943806142101
0.0899999961256981 0.371828641936232
0.0999999940395355 0.194670003101278
0.109999999403954 0.176640207141686
0.119999997317791 0.225154860138942
0.129999995231628 0.463357044577647
0.140000000596046 0.466350961670328
0.149999991059303 0.389844093665529
0.159999996423721 0.491643417820383
0.170000001788139 0.517246835127521
0.179999992251396 0.42582077552383
0.189999997615814 0.466031324312139
0.199999988079071 0.577192526504446
0.209999993443489 0.612574834570337
0.219999998807907 0.598952545046855
0.229999989271164 0.554201083451558
0.239999994635582 0.603615438759376
0.25 0.562773177593995
0.259999990463257 0.402839714855004
0.269999980926514 0.418177135482479
0.280000001192093 0.497638762190987
0.28999999165535 0.379891947105576
0.299999982118607 0.490888022080112
0.310000002384186 0.456216372743298
0.319999992847443 0.522468052998234
0.329999983310699 0.458633251681972
0.340000003576279 0.463052735857714
0.349999994039536 0.354655028514613
0.359999984502792 0.449533493451823
0.370000004768372 0.409367063276518
0.379999995231628 0.216113397114027
0.389999985694885 0.155783885352362
0.399999976158142 0.336457261078108
0.409999996423721 0.269066461555708
0.419999986886978 0.338169598214377
0.429999977350235 0.400393841050614
0.439999997615814 0.684227523587693
0.449999988079071 0.619928357385148
0.459999978542328 0.877928880237091
0.469999998807907 0.913551611088265
0.479999989271164 0.952160042904366
0.489999979734421 1.01143160947417
0.5 1.12163869776582
0.509999990463257 0.969006967924584
0.519999980926514 0.939707352973569
0.530000030994415 0.974614984549631
0.540000021457672 1.18656460122024
0.550000011920929 1.27911281511937
0.560000061988831 1.33770730645214
0.570000052452087 1.17081887573754
0.580000042915344 1.0681127935723
0.590000033378601 1.02583618760859
0.600000023841858 1.00731095039104
0.610000014305115 1.02917369940137
0.620000004768372 1.07394017764186
0.629999995231628 0.859032233439434
0.639999985694885 0.686033283554066
0.649999976158142 0.721202136211146
0.660000026226044 0.644851767651785
0.670000016689301 0.497648977868308
0.680000007152557 0.429559462897528
0.690000057220459 0.44825521969055
0.700000047683716 0.561412223808516
0.710000038146973 0.694458284609068
0.720000028610229 0.507488557331313
0.730000019073486 0.625145890943755
0.740000009536743 0.441272788874854
0.75 0.377544039122809
0.759999990463257 0.260540546111811
0.769999980926514 0.128966749839533
0.780000030994415 0.184180514149416
0.790000021457672 0.207617783181418
0.800000011920929 0.296026983492125
0.810000002384186 0.337940962247599
0.819999992847443 0.416515768699397
0.830000042915344 0.297444553308237
0.840000033378601 0.318137769781102
0.850000023841858 0.433313322447289
0.860000014305115 0.424998286373962
0.870000004768372 0.521136137850631
0.879999995231628 0.623222756393302
0.889999985694885 0.61569674425577
0.900000035762787 0.575530641906012
0.910000026226044 0.677303218476523
0.920000016689301 0.68433784386893
0.930000007152557 0.550379474375446
0.939999997615814 0.652547363851268
0.949999988079071 0.586491283688743
0.960000038146973 0.716064479861457
0.970000028610229 0.617062975380618
0.980000019073486 0.59617748549958
0.990000009536743 0.352635708365638
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.28533598427528
0.00999999977648258 0.269133880928694
0.0199999995529652 0.258817648709355
0.0299999993294477 0.0482749847775087
0.0399999991059303 0.130863709569512
0.0499999970197678 0.255573025167523
0.0599999986588955 0.351581422806321
0.0700000002980232 0.392373180211125
0.0799999982118607 0.585937401474057
0.0899999961256981 0.499274557650624
0.0999999940395355 0.550845233917771
0.109999999403954 0.49525555056387
0.119999997317791 0.604196077406941
0.129999995231628 0.632898427740274
0.140000000596046 0.740443967477022
0.149999991059303 0.822623044446646
0.159999996423721 0.831063107781647
0.170000001788139 0.679696337514161
0.179999992251396 0.64568588995242
0.189999997615814 0.638271273773699
0.199999988079071 0.614834194731502
0.209999993443489 0.485576485943584
0.219999998807907 0.563728911530762
0.229999989271164 0.421510560166626
0.239999994635582 0.331326065313606
0.25 0.305787773531465
0.259999990463257 0.50589664439538
0.269999980926514 0.488697902959375
0.280000001192093 0.406311580639868
0.28999999165535 0.374259406429319
0.299999982118607 0.516244241696386
0.310000002384186 0.54374561431685
0.319999992847443 0.621503583815484
0.329999983310699 0.747376776960282
0.340000003576279 0.743440212410478
0.349999994039536 0.754236200552969
0.359999984502792 0.637736016613035
0.370000004768372 0.564137125116377
0.379999995231628 0.410207325321226
0.389999985694885 0.524229058724432
0.399999976158142 0.605032408338575
0.409999996423721 0.458831870656996
0.419999986886978 0.513656126063852
0.429999977350235 0.472659555923729
0.439999997615814 0.616853145611076
0.449999988079071 0.475981143963127
0.459999978542328 0.729498980295448
0.469999998807907 0.859888327967911
0.479999989271164 0.808861335468082
0.489999979734421 0.804343702465831
0.5 0.977592276603519
0.509999990463257 0.80925695803815
0.519999980926514 0.786026239589392
0.530000030994415 0.681119099453627
0.540000021457672 0.602099292174517
0.550000011920929 0.686802581146895
0.560000061988831 0.708933338717161
0.570000052452087 0.865170493916212
0.580000042915344 0.816307041988312
0.590000033378601 0.800006985858618
0.600000023841858 0.790105645739077
0.610000014305115 0.73837995269203
0.620000004768372 0.575039250039099
0.629999995231628 0.420289096616744
0.639999985694885 0.317735021196841
0.649999976158142 0.286900208525895
0.660000026226044 0.316036054127453
0.670000016689301 0.466243961088894
0.680000007152557 0.551787750058411
0.690000057220459 0.856656865411042
0.700000047683716 0.956560381882428
0.710000038146973 0.731946491830586
0.720000028610229 0.431546204917668
0.730000019073486 0.556176305942772
0.740000009536743 0.543226355881034
0.75 0.437064970106422
0.759999990463257 0.411272062182962
0.769999980926514 0.417299227983295
0.780000030994415 0.399245862111984
0.790000021457672 0.518619332656799
0.800000011920929 0.393276903972565
0.810000002384186 0.370535982966958
0.819999992847443 0.474115846872865
0.830000042915344 0.44510498848611
0.840000033378601 0.53947120365554
0.850000023841858 0.498783217937289
0.860000014305115 0.314862238437472
0.870000004768372 0.186634781033336
0.879999995231628 0.291726457149325
0.889999985694885 0.22988492456132
0.900000035762787 0.245565470502316
0.910000026226044 0.325347800002037
0.920000016689301 0.308918163374601
0.930000007152557 0.388028554812609
0.939999997615814 0.440764829710661
0.949999988079071 0.554441541627585
0.960000038146973 0.53032112141007
0.970000028610229 0.605425335661112
0.980000019073486 0.605042280066828
0.990000009536743 0.668416493941168
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.138364071707935
0.00999999977648258 -0.0802166785409162
0.0199999995529652 0.147768137295037
0.0299999993294477 -0.0179498221089552
0.0399999991059303 -0.0607750031461428
0.0499999970197678 -0.0536272048314522
0.0599999986588955 0.133425253693252
0.0700000002980232 0.150886294681816
0.0799999982118607 0.124215507198363
0.0899999961256981 0.131314937740802
0.0999999940395355 0.0349212631287565
0.109999999403954 0.0266935189890256
0.119999997317791 -0.078539546794952
0.129999995231628 0.0469920670317998
0.140000000596046 -0.0309165681076656
0.149999991059303 -0.0852786341977725
0.159999996423721 -0.0156429896426807
0.170000001788139 -0.0510808343363414
0.179999992251396 -0.0790187401992689
0.189999997615814 -0.317888198636235
0.199999988079071 -0.184058366559208
0.209999993443489 -0.360536350153149
0.219999998807907 -0.404205477081002
0.229999989271164 -0.255502855621041
0.239999994635582 -0.34507424219674
0.25 -0.472314557276429
0.259999990463257 -0.438626440457762
0.269999980926514 -0.405623326293887
0.280000001192093 -0.288516516081751
0.28999999165535 -0.294191506907106
0.299999982118607 -0.372729254171015
0.310000002384186 -0.412347094371677
0.319999992847443 -0.523539067461849
0.329999983310699 -0.670199902012707
0.340000003576279 -0.627131146594645
0.349999994039536 -0.746763025626303
0.359999984502792 -0.723673821642757
0.370000004768372 -0.674553920730711
0.379999995231628 -0.733010553970695
0.389999985694885 -0.753359507053853
0.399999976158142 -0.998938690155507
0.409999996423721 -1.20831393751478
0.419999986886978 -1.26291665735817
0.429999977350235 -1.15828632119274
0.439999997615814 -1.09365288469172
0.449999988079071 -0.996860730677606
0.459999978542328 -0.937512747227908
0.469999998807907 -0.994731362193585
0.479999989271164 -0.98900093578896
0.489999979734421 -0.776798565622182
0.5 -0.6965566619595
0.509999990463257 -0.561429415579648
0.519999980926514 -0.614663806494088
0.530000030994415 -0.642015044327588
0.540000021457672 -0.527712163265557
0.550000011920929 -0.416599456902356
0.560000061988831 -0.268031035300107
0.570000052452087 -0.304979742254824
0.580000042915344 -0.46833123334846
0.590000033378601 -0.546843805100531
0.600000023841858 -0.536617039453001
0.610000014305115 -0.531349316455186
0.620000004768372 -0.469286598481
0.629999995231628 -0.514909513510526
0.639999985694885 -0.557628773368658
0.649999976158142 -0.702522076882184
0.660000026226044 -0.73830846718675
0.670000016689301 -0.520545818127454
0.680000007152557 -0.382437356032194
0.690000057220459 -0.402247907809676
0.700000047683716 -0.24190023749298
0.710000038146973 -0.264368783898414
0.720000028610229 -0.363229770429195
0.730000019073486 -0.376943655527891
0.740000009536743 -0.444973655260862
0.75 -0.470984414435686
0.759999990463257 -0.450971156574548
0.769999980926514 -0.452005297044986
0.780000030994415 -0.508277185360664
0.790000021457672 -0.450770072738403
0.800000011920929 -0.392226703564399
0.810000002384186 -0.371249763394468
0.819999992847443 -0.337051482970589
0.830000042915344 -0.417582573468559
0.840000033378601 -0.535231465573185
0.850000023841858 -0.580927653337591
0.860000014305115 -0.590228356520408
0.870000004768372 -0.698865994910472
0.879999995231628 -0.824838951329463
0.889999985694885 -0.930267855624431
0.900000035762787 -0.889004699985259
0.910000026226044 -0.876406464825147
0.920000016689301 -0.870239461871558
0.930000007152557 -0.707050304027968
0.939999997615814 -0.829876872810298
0.949999988079071 -0.846163570048981
0.960000038146973 -0.968375056150132
0.970000028610229 -1.01646540603297
0.980000019073486 -0.949991877290183
0.990000009536743 -1.05814767173188
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.0989665169720467
0.00999999977648258 0.193461254656773
0.0199999995529652 -0.00665135639860071
0.0299999993294477 -0.13863581377222
0.0399999991059303 -0.160706726416487
0.0499999970197678 -0.101290875628132
0.0599999986588955 -0.0890877997051064
0.0700000002980232 -0.0972258695880953
0.0799999982118607 0.0120057141859945
0.0899999961256981 -0.250233592979151
0.0999999940395355 -0.186709689490039
0.109999999403954 -0.25125656514569
0.119999997317791 -0.316376472405631
0.129999995231628 -0.450991610578734
0.140000000596046 -0.341288956395823
0.149999991059303 -0.276937524370391
0.159999996423721 -0.305107532582718
0.170000001788139 -0.167797996244866
0.179999992251396 -0.230551710865933
0.189999997615814 -0.176356344066102
0.199999988079071 -0.417219292743546
0.209999993443489 -0.509619143231255
0.219999998807907 -0.607727077229363
0.229999989271164 -0.412665840609414
0.239999994635582 -0.547347303850991
0.25 -0.412520569188935
0.259999990463257 -0.347245160861356
0.269999980926514 -0.426608603818757
0.280000001192093 -0.379733030124051
0.28999999165535 -0.353948315976602
0.299999982118607 -0.290559029577715
0.310000002384186 -0.539327806232912
0.319999992847443 -0.567795845119697
0.329999983310699 -0.4927790485308
0.340000003576279 -0.56959422901128
0.349999994039536 -0.673030982165081
0.359999984502792 -0.806328336148006
0.370000004768372 -0.736786792425854
0.379999995231628 -0.527602175621731
0.389999985694885 -0.69435944631551
0.399999976158142 -0.796309763936741
0.409999996423721 -0.877003247289402
0.419999986886978 -0.752225915341121
0.429999977350235 -0.930578956751568
0.439999997615814 -0.963618697969658
0.449999988079071 -0.993564550204617
0.459999978542328 -0.871485699339253
0.469999998807907 -0.838466402514321
0.479999989271164 -0.834894782768977
0.489999979734421 -0.956852636205447
0.5 -0.952943119125855
0.509999990463257 -0.84607074679662
0.519999980926514 -0.760732347982419
0.530000030994415 -0.741801935153497
0.540000021457672 -0.767647431137455
0.550000011920929 -0.69052813285817
0.560000061988831 -0.725930602195156
0.570000052452087 -0.737976472730232
0.580000042915344 -0.744683944525612
0.590000033378601 -0.722514937537206
0.600000023841858 -0.65246048839618
0.610000014305115 -0.692042819129718
0.620000004768372 -0.899209312068713
0.629999995231628 -0.792753680514587
0.639999985694885 -0.714857964681876
0.649999976158142 -0.610792613493693
0.660000026226044 -0.621049434783352
0.670000016689301 -0.6960893281721
0.680000007152557 -0.814919457676304
0.690000057220459 -0.790346925052298
0.700000047683716 -0.77853653104831
0.710000038146973 -0.62832314045955
0.720000028610229 -0.348099890070451
0.730000019073486 -0.380716155188573
0.740000009536743 -0.424722819494498
0.75 -0.547889455127013
0.759999990463257 -0.609614587294353
0.769999980926514 -0.62879363158573
0.780000030994415 -0.732813444825304
0.790000021457672 -0.722493608387602
0.800000011920929 -0.72870250688721
0.810000002384186 -0.683919115828765
0.819999992847443 -0.765871687697661
0.830000042915344 -0.797457664179099
0.840000033378601 -0.821050082238806
0.850000023841858 -0.726607185693873
0.860000014305115 -0.80384945580591
0.870000004768372 -0.840483357103956
0.879999995231628 -0.679609228762281
0.889999985694885 -0.481089343222273
0.900000035762787 -0.494630519206119
0.910000026226044 -0.570433344597412
0.920000016689301 -0.886538054699493
0.930000007152557 -0.874610517079425
0.939999997615814 -0.81641548862536
0.949999988079071 -0.823266514482391
0.960000038146973 -0.905949585976494
0.970000028610229 -0.765582435669792
0.980000019073486 -0.863436587991608
0.990000009536743 -0.823605761768711
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.28533598427528
0.00999999977648258 0.269133880928694
0.0199999995529652 0.258817648709355
0.0299999993294477 0.0482749847775087
0.0399999991059303 0.130863709569512
0.0499999970197678 0.255573025167523
0.0599999986588955 0.351581422806321
0.0700000002980232 0.392373180211125
0.0799999982118607 0.585937401474057
0.0899999961256981 0.499274557650624
0.0999999940395355 0.550845233917771
0.109999999403954 0.49525555056387
0.119999997317791 0.604196077406941
0.129999995231628 0.632898427740274
0.140000000596046 0.740443967477022
0.149999991059303 0.822623044446646
0.159999996423721 0.831063107781647
0.170000001788139 0.679696337514161
0.179999992251396 0.64568588995242
0.189999997615814 0.638271273773699
0.199999988079071 0.614834194731502
0.209999993443489 0.485576485943584
0.219999998807907 0.563728911530762
0.229999989271164 0.421510560166626
0.239999994635582 0.331326065313606
0.25 0.305787773531465
0.259999990463257 0.50589664439538
0.269999980926514 0.488697902959375
0.280000001192093 0.406311580639868
0.28999999165535 0.374259406429319
0.299999982118607 0.516244241696386
0.310000002384186 0.54374561431685
0.319999992847443 0.621503583815484
0.329999983310699 0.747376776960282
0.340000003576279 0.743440212410478
0.349999994039536 0.754236200552969
0.359999984502792 0.637736016613035
0.370000004768372 0.564137125116377
0.379999995231628 0.410207325321226
0.389999985694885 0.524229058724432
0.399999976158142 0.605032408338575
0.409999996423721 0.458831870656996
0.419999986886978 0.513656126063852
0.429999977350235 0.472659555923729
0.439999997615814 0.616853145611076
0.449999988079071 0.475981143963127
0.459999978542328 0.729498980295448
0.469999998807907 0.859888327967911
0.479999989271164 0.808861335468082
0.489999979734421 0.804343702465831
0.5 0.977592276603519
0.509999990463257 0.80925695803815
0.519999980926514 0.786026239589392
0.530000030994415 0.681119099453627
0.540000021457672 0.602099292174517
0.550000011920929 0.686802581146895
0.560000061988831 0.708933338717161
0.570000052452087 0.865170493916212
0.580000042915344 0.816307041988312
0.590000033378601 0.800006985858618
0.600000023841858 0.790105645739077
0.610000014305115 0.73837995269203
0.620000004768372 0.575039250039099
0.629999995231628 0.420289096616744
0.639999985694885 0.317735021196841
0.649999976158142 0.286900208525895
0.660000026226044 0.316036054127453
0.670000016689301 0.466243961088894
0.680000007152557 0.551787750058411
0.690000057220459 0.856656865411042
0.700000047683716 0.956560381882428
0.710000038146973 0.731946491830586
0.720000028610229 0.431546204917668
0.730000019073486 0.556176305942772
0.740000009536743 0.543226355881034
0.75 0.437064970106422
0.759999990463257 0.411272062182962
0.769999980926514 0.417299227983295
0.780000030994415 0.399245862111984
0.790000021457672 0.518619332656799
0.800000011920929 0.393276903972565
0.810000002384186 0.370535982966958
0.819999992847443 0.474115846872865
0.830000042915344 0.44510498848611
0.840000033378601 0.53947120365554
0.850000023841858 0.498783217937289
0.860000014305115 0.314862238437472
0.870000004768372 0.385716313690482
0.879999995231628 0.324007557899295
0.889999985694885 0.245711514920531
0.900000035762787 0.18024074491912
0.910000026226044 0.141292253703414
0.920000016689301 -0.0850370580250635
0.930000007152557 -0.124797446458997
0.939999997615814 -0.0415613556200876
0.949999988079071 -0.060088040112914
0.960000038146973 0.0599312318568812
0.970000028610229 0.154375991046964
0.980000019073486 -0.0114810557956113
0.990000009536743 0.0196068810378895
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.0777305937785634
0.00999999977648258 -0.146679846145583
0.0199999995529652 -0.0597122586745748
0.0299999993294477 0.01776612778716
0.0399999991059303 0.150432849727201
0.0499999970197678 0.0971957169991008
0.0599999986588955 0.0198951162915698
0.0700000002980232 0.0366289806138745
0.0799999982118607 -0.0656107399094829
0.0899999961256981 -0.150987851940466
0.0999999940395355 -0.072338450275732
0.109999999403954 -0.163734551094843
0.119999997317791 -0.106353003107382
0.129999995231628 -0.143431227229906
0.140000000596046 -0.0307314875949153
0.149999991059303 -0.0665858197439441
0.159999996423721 0.0546938669454327
0.170000001788139 0.0234090541075936
0.179999992251396 0.0578319844376317
0.189999997615814 -0.0098061594594249
0.199999988079071 -0.145016062580419
0.209999993443489 -0.121431199409438
0.219999998807907 -0.0612817234773168
0.229999989271164 -0.113971886732055
0.239999994635582 -0.062797432341052
0.25 -0.159483601846171
0.259999990463257 -0.137479317881537
0.269999980926514 -0.221584116615725
0.280000001192093 -0.320253459312392
0.28999999165535 -0.356591043569518
0.299999982118607 -0.396770534612609
0.310000002384186 -0.672061784564001
0.319999992847443 -0.555826915799124
0.329999983310699 -0.645009650288564
0.340000003576279 -0.592736581711513
0.349999994039536 -0.517722817508919
0.359999984502792 -0.470087850837452
0.370000004768372 -0.524556326119644
0.379999995231628 -0.58466055095051
0.389999985694885 -0.477692811189634
0.399999976158142 -0.537549948690874
0.409999996423721 -0.452989628909571
0.419999986886978 -0.510031806676132
0.429999977350235 -0.554893086104137
0.439999997615814 -0.403134921936733
0.449999988079071 -0.60072016194318
0.459999978542328 -0.782137969879848
0.469999998807907 -0.843329923598511
0.479999989271164 -0.985309945790512
0.489999979734421 -0.868453713505012
0.5 -1.01827775165294
0.509999990463257 -0.878599735347969
0.519999980926514 -0.792310165612442
0.530000030994415 -0.861311169712288
0.540000021457672 -0.807416478543026
0.550000011920929 -0.754487390069706
0.560000061988831 -0.685420724003059
0.570000052452087 -0.57883675619815
0.580000042915344 -0.643672647325737
0.590000033378601 -0.535480874030334
0.600000023841858 -0.581340888886196
0.610000014305115 -0.443884620814068
0.620000004768372 -0.476371923832638
0.629999995231628 -0.449128173662764
0.639999985694885 -0.497107625378711
0.649999976158142 -0.579907060040576
0.660000026226044 -0.625353508068663
0.670000016689301 -0.705354281140906
0.680000007152557 -0.778803766144854
0.690000057220459 -0.782577865662468
0.700000047683716 -0.506775014939201
0.710000038146973 -0.4672378272735
0.720000028610229 -0.371827502640379
0.730000019073486 -0.247876648696554
0.740000009536743 -0.24695275941486
0.75 -0.297969939500043
0.759999990463257 -0.362716036230275
0.769999980926514 -0.36341028348398
0.780000030994415 -0.312194403864858
0.790000021457672 -0.174704414464948
0.800000011920929 -0.227467880256889
0.810000002384186 -0.095964268453834
0.819999992847443 -0.220066629954097
0.830000042915344 -0.37498075575423
0.840000033378601 -0.359713593170462
0.850000023841858 -0.416725659415541
0.860000014305115 -0.426622335471628
0.870000004768372 -0.441159353264091
0.879999995231628 -0.515001454063175
0.889999985694885 -0.474635884769676
0.900000035762787 -0.540926501758811
0.910000026226044 -0.659699477859256
0.920000016689301 -0.707506180413482
0.930000007152557 -0.833025038846252
0.939999997615814 -0.673625827439544
0.949999988079071 -0.699510779835699
0.960000038146973 -0.613757391132829
0.970000028610229 -0.472537194051263
0.980000019073486 -0.444104960792181
0.990000009536743 -0.442376499784594
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.0989665169720467
0.00999999977648258 0.193461254656773
0.0199999995529652 -0.00665135639860071
0.0299999993294477 -0.13863581377222
0.0399999991059303 -0.160706726416487
0.0499999970197678 -0.101290875628132
0.0599999986588955 -0.0890877997051064
0.0700000002980232 -0.0972258695880953
0.0799999982118607 0.0120057141859945
0.0899999961256981 -0.250233592979151
0.0999999940395355 -0.186709689490039
0.109999999403954 -0.25125656514569
0.119999997317791 -0.316376472405631
0.129999995231628 -0.450991610578734
0.140000000596046 -0.341288956395823
0.149999991059303 -0.276937524370391
0.159999996423721 -0.305107532582718
0.170000001788139 -0.167797996244866
0.179999992251396 -0.230551710865933
0.189999997615814 -0.176356344066102
0.199999988079071 -0.417219292743546
0.209999993443489 -0.509619143231255
0.219999998807907 -0.607727077229363
0.229999989271164 -0.412665840609414
0.239999994635582 -0.547347303850991
0.25 -0.412520569188935
0.259999990463257 -0.347245160861356
0.269999980926514 -0.426608603818757
0.280000001192093 -0.379733030124051
0.28999999165535 -0.353948315976602
0.299999982118607 -0.290559029577715
0.310000002384186 -0.539327806232912
0.319999992847443 -0.567795845119697
0.329999983310699 -0.4927790485308
0.340000003576279 -0.56959422901128
0.349999994039536 -0.673030982165081
0.359999984502792 -0.806328336148006
0.370000004768372 -0.736786792425854
0.379999995231628 -0.527602175621731
0.389999985694885 -0.69435944631551
0.399999976158142 -0.796309763936741
0.409999996423721 -0.877003247289402
0.419999986886978 -0.752225915341121
0.429999977350235 -0.930578956751568
0.439999997615814 -0.963618697969658
0.449999988079071 -0.993564550204617
0.459999978542328 -0.871485699339253
0.469999998807907 -0.838466402514321
0.479999989271164 -0.834894782768977
0.489999979734421 -0.956852636205447
0.5 -0.952943119125855
0.509999990463257 -0.997364009635938
0.519999980926514 -1.0853018042617
0.530000030994415 -1.11311358855892
0.540000021457672 -0.841831064688457
0.550000011920929 -0.819885599332345
0.560000061988831 -0.742304894047273
0.570000052452087 -0.650212722735894
0.580000042915344 -0.793986352997315
0.590000033378601 -0.652103426771653
0.600000023841858 -0.663187861347986
0.610000014305115 -0.637288076708508
0.620000004768372 -0.582829484621478
0.629999995231628 -0.404154190699053
0.639999985694885 -0.4760289731421
0.649999976158142 -0.693361828009081
0.660000026226044 -0.781935313621951
0.670000016689301 -0.875352891067458
0.680000007152557 -0.771896915415717
0.690000057220459 -0.699801305214358
0.700000047683716 -0.761954063455058
0.710000038146973 -0.592560509125186
0.720000028610229 -0.702622400502158
0.730000019073486 -0.53401374993701
0.740000009536743 -0.57646038560052
0.75 -0.478285828510714
0.759999990463257 -0.587455088178111
0.769999980926514 -0.807483861128283
0.780000030994415 -0.72686225352664
0.790000021457672 -0.608929069618178
0.800000011920929 -0.721741424778891
0.810000002384186 -0.782517632374955
0.819999992847443 -0.723425296971989
0.830000042915344 -0.793793810436917
0.840000033378601 -0.711808828542424
0.850000023841858 -0.745240012089205
0.860000014305115 -0.744881503596851
0.870000004768372 -0.770801211088845
0.879999995231628 -0.751475157529065
0.889999985694885 -0.65987718322868
0.900000035762787 -0.756784098535725
0.910000026226044 -0.902417587429234
0.920000016689301 -0.749466481000134
0.930000007152557 -0.751490689428472
0.939999997615814 -0.848392761858129
0.949999988079071 -0.80902347302618
0.960000038146973 -0.982457402707958
0.970000028610229 -0.839240375520611
0.980000019073486 -0.643269914748096
0.990000009536743 -0.710044700266742
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.0989665169720467
0.00999999977648258 0.193461254656773
0.0199999995529652 -0.00665135639860071
0.0299999993294477 -0.13863581377222
0.0399999991059303 -0.160706726416487
0.0499999970197678 -0.101290875628132
0.0599999986588955 -0.0890877997051064
0.0700000002980232 -0.0972258695880953
0.0799999982118607 0.0120057141859945
0.0899999961256981 -0.250233592979151
0.0999999940395355 -0.186709689490039
0.109999999403954 -0.25125656514569
0.119999997317791 -0.316376472405631
0.129999995231628 -0.450991610578734
0.140000000596046 -0.341288956395823
0.149999991059303 -0.276937524370391
0.159999996423721 -0.305107532582718
0.170000001788139 -0.167797996244866
0.179999992251396 -0.230551710865933
0.189999997615814 -0.176356344066102
0.199999988079071 -0.417219292743546
0.209999993443489 -0.509619143231255
0.219999998807907 -0.607727077229363
0.229999989271164 -0.412665840609414
0.239999994635582 -0.547347303850991
0.25 -0.412520569188935
0.259999990463257 -0.347245160861356
0.269999980926514 -0.426608603818757
0.280000001192093 -0.379733030124051
0.28999999165535 -0.353948315976602
0.299999982118607 -0.290559029577715
0.310000002384186 -0.539327806232912
0.319999992847443 -0.567795845119697
0.329999983310699 -0.4927790485308
0.340000003576279 -0.56959422901128
0.349999994039536 -0.673030982165081
0.359999984502792 -0.806328336148006
0.370000004768372 -0.736786792425854
0.379999995231628 -0.527602175621731
0.389999985694885 -0.69435944631551
0.399999976158142 -0.796309763936741
0.409999996423721 -0.877003247289402
0.419999986886978 -0.752225915341121
0.429999977350235 -0.930578956751568
0.439999997615814 -0.963618697969658
0.449999988079071 -0.993564550204617
0.459999978542328 -0.871485699339253
0.469999998807907 -0.838466402514321
0.479999989271164 -0.834894782768977
0.489999979734421 -0.956852636205447
0.5 -0.952943119125855
0.509999990463257 -0.84607074679662
0.519999980926514 -0.760732347982419
0.530000030994415 -0.741801935153497
0.540000021457672 -0.767647431137455
0.550000011920929 -0.69052813285817
0.560000061988831 -0.725930602195156
0.570000052452087 -0.737976472730232
0.580000042915344 -0.744683944525612
0.590000033378601 -0.722514937537206
0.600000023841858 -0.65246048839618
0.610000014305115 -0.692042819129718
0.620000004768372 -0.899209312068713
0.629999995231628 -0.792753680514587
0.639999985694885 -0.714857964681876
0.649999976158142 -0.610792613493693
0.660000026226044 -0.621049434783352
0.670000016689301 -0.6960893281721
0.680000007152557 -0.833157897832287
0.690000057220459 -0.788166017176998
0.700000047683716 -0.689352185370815
0.710000038146973 -0.853756354095829
0.720000028610229 -0.738898874165905
0.730000019073486 -0.705873706283463
0.740000009536743 -0.56392350131501
0.75 -0.477358789088619
0.759999990463257 -0.497081539499057
0.769999980926514 -0.551352913396848
0.780000030994415 -0.683037425296796
0.790000021457672 -0.700413403006685
0.800000011920929 -0.755273763927115
0.810000002384186 -0.656866219731463
0.819999992847443 -0.536674951108587
0.830000042915344 -0.445169207545412
0.840000033378601 -0.403413594605816
0.850000023841858 -0.470506206991566
0.860000014305115 -0.487416780459178
0.870000004768372 -0.506080876009954
0.879999995231628 -0.667707766311658
0.889999985694885 -0.658473326730025
0.900000035762787 -0.598177241998208
0.910000026226044 -0.683742242770684
0.920000016689301 -0.725535268800748
0.930000007152557 -0.803136433380139
0.939999997615814 -0.901308494525445
0.949999988079071 -1.04045962067176
0.960000038146973 -1.02912008100976
0.970000028610229 -0.952291102054012
0.980000019073486 -1.06847755694617
0.990000009536743 -0.992151387872589
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.27274474838164
0.00999999977648258 0.104137409118678
0.0199999995529652 0.0306814942636742
0.0299999993294477 -0.0383496697864281
0.0399999991059303 -0.100008920194839
0.0499999970197678 -0.136698507132267
0.0599999986588955 -0.130138190822934
0.0700000002980232 -0.236107247310017
0.0799999982118607 -0.25016021578226
0.0899999961256981 -0.328575393544768
0.0999999940395355 -0.35760382040057
0.109999999403954 -0.310042875247334
0.119999997317791 -0.157247024016713
0.129999995231628 -0.16711858882222
0.140000000596046 -0.177864246430133
0.149999991059303 -0.383308731379245
0.159999996423721 -0.299505748214458
0.170000001788139 -0.333912589015697
0.179999992251396 -0.18444139546368
0.189999997615814 -0.202496888475751
0.199999988079071 -0.359860839681958
0.209999993443489 -0.387330729874109
0.219999998807907 -0.169115323933099
0.229999989271164 -0.199455988021825
0.239999994635582 -0.125482958169912
0.25 -0.216519717486833
0.259999990463257 -0.319690857442354
0.269999980926514 -0.173712764295076
0.280000001192093 -0.0834078904113518
0.28999999165535 0.0903089527168526
0.299999982118607 -0.0087393041572319
0.310000002384186 -0.00978470571458057
0.319999992847443 0.197562538309696
0.329999983310699 0.160090901179913
0.340000003576279 0.171153092979196
0.349999994039536 0.179889344832602
0.359999984502792 0.189405804722312
0.370000004768372 0.390809407680037
0.379999995231628 0.453263348190787
0.389999985694885 0.541433444468978
0.399999976158142 0.65445872232199
0.409999996423721 0.663743072411719
0.419999986886978 0.519522556326094
0.429999977350235 0.554822490772906
0.439999997615814 0.65497848506898
0.449999988079071 0.539804415068331
0.459999978542328 0.734634564480486
0.469999998807907 0.794533481112423
0.479999989271164 0.876703535428944
0.489999979734421 0.968146582356396
0.5 1.06885360669226
0.509999990463257 1.03415886055559
0.519999980926514 1.0744281236443
0.530000030994415 0.849119675568047
0.540000021457672 0.854106255097988
0.550000011920929 0.839213303512636
0.560000061988831 0.746656305378976
0.570000052452087 0.692405014521184
0.580000042915344 0.714852201974693
0.590000033378601 0.64162059429914
0.600000023841858 0.558309304750267
0.610000014305115 0.381422776019874
0.620000004768372 0.518680202997032
0.629999995231628 0.38463475111753
0.639999985694885 0.437851718849245
0.649999976158142 0.392905033415857
0.660000026226044 0.433820872789922
0.670000016689301 0.469077329373661
0.680000007152557 0.389710339939895
0.690000057220459 0.371925934440198
0.700000047683716 0.386806778832081
0.710000038146973 0.410114607064727
0.720000028610229 0.345576917974952
0.730000019073486 0.334117671697143
0.740000009536743 0.271320400981906
0.75 0.221575634776357
0.759999990463257 0.187068155257705
0.769999980926514 0.153792312591079
0.780000030994415 0.173898358120325
0.790000021457672 0.2116822975117
0.800000011920929 0.223854525237086
0.810000002384186 0.181463508157733
0.819999992847443 0.127578282951119
0.830000042915344 0.0531749299156694
0.840000033378601 -0.0165773832809897
0.850000023841858 -0.011805741825399
0.860000014305115 -0.164700700679121
0.870000004768372 -0.110155056008396
0.879999995231628 0.0512006033572583
0.889999985694885 0.105012656411829
0.900000035762787 0.109647385998371
0.910000026226044 0.00335056356966779
0.920000016689301 -0.0401389931899281
0.930000007152557 0.00651341698944852
0.939999997615814 0.0146370793122081
0.949999988079071 -0.0683937405806752
0.960000038146973 -0.0900170279306145
0.970000028610229 -0.126945376173851
0.980000019073486 -0.145333502219317
0.990000009536743 -0.261366527305243
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.0989665169720467
0.00999999977648258 0.193461254656773
0.0199999995529652 -0.00665135639860071
0.0299999993294477 -0.13863581377222
0.0399999991059303 -0.160706726416487
0.0499999970197678 -0.101290875628132
0.0599999986588955 -0.0890877997051064
0.0700000002980232 -0.0972258695880953
0.0799999982118607 0.0120057141859945
0.0899999961256981 -0.250233592979151
0.0999999940395355 -0.186709689490039
0.109999999403954 -0.25125656514569
0.119999997317791 -0.316376472405631
0.129999995231628 -0.450991610578734
0.140000000596046 -0.341288956395823
0.149999991059303 -0.276937524370391
0.159999996423721 -0.305107532582718
0.170000001788139 -0.167797996244866
0.179999992251396 -0.230551710865933
0.189999997615814 -0.176356344066102
0.199999988079071 -0.417219292743546
0.209999993443489 -0.509619143231255
0.219999998807907 -0.607727077229363
0.229999989271164 -0.412665840609414
0.239999994635582 -0.547347303850991
0.25 -0.412520569188935
0.259999990463257 -0.347245160861356
0.269999980926514 -0.426608603818757
0.280000001192093 -0.379733030124051
0.28999999165535 -0.353948315976602
0.299999982118607 -0.290559029577715
0.310000002384186 -0.539327806232912
0.319999992847443 -0.567795845119697
0.329999983310699 -0.4927790485308
0.340000003576279 -0.56959422901128
0.349999994039536 -0.673030982165081
0.359999984502792 -0.806328336148006
0.370000004768372 -0.736786792425854
0.379999995231628 -0.527602175621731
0.389999985694885 -0.69435944631551
0.399999976158142 -0.796309763936741
0.409999996423721 -0.877003247289402
0.419999986886978 -0.752225915341121
0.429999977350235 -0.930578956751568
0.439999997615814 -0.963618697969658
0.449999988079071 -0.993564550204617
0.459999978542328 -0.871485699339253
0.469999998807907 -0.838466402514321
0.479999989271164 -0.834894782768977
0.489999979734421 -0.956852636205447
0.5 -0.952943119125855
0.509999990463257 -0.997364009635938
0.519999980926514 -1.0853018042617
0.530000030994415 -1.11311358855892
0.540000021457672 -0.841831064688457
0.550000011920929 -0.819885599332345
0.560000061988831 -0.742304894047273
0.570000052452087 -0.650212722735894
0.580000042915344 -0.793986352997315
0.590000033378601 -0.652103426771653
0.600000023841858 -0.663187861347986
0.610000014305115 -0.637288076708508
0.620000004768372 -0.582829484621478
0.629999995231628 -0.404154190699053
0.639999985694885 -0.4760289731421
0.649999976158142 -0.693361828009081
0.660000026226044 -0.781935313621951
0.670000016689301 -0.612502524534655
0.680000007152557 -0.64396814061184
0.690000057220459 -0.667546404431058
0.700000047683716 -0.670777977815313
0.710000038146973 -0.499560208430929
0.720000028610229 -0.244928808322591
0.730000019073486 -0.197559089770955
0.740000009536743 -0.341469229570073
0.75 -0.308365305325431
0.759999990463257 -0.114970897695464
0.769999980926514 -0.0673695778459733
0.780000030994415 -0.00877671819035464
0.790000021457672 -0.00130481216911726
0.800000011920929 0.0934793135165746
0.810000002384186 0.152222954297023
0.819999992847443 0.109548405373054
0.830000042915344 -0.057364314234299
0.840000033378601 0.0345175122856671
0.850000023841858 0.0742917886018331
0.860000014305115 0.136603911036211
0.870000004768372 0.200358879381376
0.879999995231628 0.209805427679377
0.889999985694885 0.0667821155875499
0.900000035762787 0.164706087300139
0.910000026226044 0.314052453824835
0.920000016689301 0.315826738929893
0.930000007152557 0.0916132728816519
0.939999997615814 -0.0682977040050974
0.949999988079071 0.0856290261508474
0.960000038146973 0.200956011867667
0.970000028610229 0.16286885619774
0.980000019073486 0.141629283061768
0.990000009536743 0.106607404282833
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.0989665169720467
0.00999999977648258 0.193461254656773
0.0199999995529652 -0.00665135639860071
0.0299999993294477 -0.13863581377222
0.0399999991059303 -0.160706726416487
0.0499999970197678 -0.101290875628132
0.0599999986588955 -0.0890877997051064
0.0700000002980232 -0.0972258695880953
0.0799999982118607 0.0120057141859945
0.0899999961256981 -0.250233592979151
0.0999999940395355 -0.186709689490039
0.109999999403954 -0.25125656514569
0.119999997317791 -0.316376472405631
0.129999995231628 -0.450991610578734
0.140000000596046 -0.341288956395823
0.149999991059303 -0.276937524370391
0.159999996423721 -0.305107532582718
0.170000001788139 -0.167797996244866
0.179999992251396 -0.230551710865933
0.189999997615814 -0.176356344066102
0.199999988079071 -0.417219292743546
0.209999993443489 -0.509619143231255
0.219999998807907 -0.607727077229363
0.229999989271164 -0.412665840609414
0.239999994635582 -0.547347303850991
0.25 -0.412520569188935
0.259999990463257 -0.347245160861356
0.269999980926514 -0.426608603818757
0.280000001192093 -0.379733030124051
0.28999999165535 -0.353948315976602
0.299999982118607 -0.290559029577715
0.310000002384186 -0.539327806232912
0.319999992847443 -0.567795845119697
0.329999983310699 -0.4927790485308
0.340000003576279 -0.56959422901128
0.349999994039536 -0.673030982165081
0.359999984502792 -0.806328336148006
0.370000004768372 -0.736786792425854
0.379999995231628 -0.527602175621731
0.389999985694885 -0.69435944631551
0.399999976158142 -0.796309763936741
0.409999996423721 -0.877003247289402
0.419999986886978 -0.752225915341121
0.429999977350235 -0.930578956751568
0.439999997615814 -0.963618697969658
0.449999988079071 -0.993564550204617
0.459999978542328 -0.871485699339253
0.469999998807907 -0.838466402514321
0.479999989271164 -0.834894782768977
0.489999979734421 -0.956852636205447
0.5 -0.952943119125855
0.509999990463257 -0.997364009635938
0.519999980926514 -1.0853018042617
0.530000030994415 -1.11311358855892
0.540000021457672 -0.841831064688457
0.550000011920929 -0.819885599332345
0.560000061988831 -0.742304894047273
0.570000052452087 -0.650212722735894
0.580000042915344 -0.793986352997315
0.590000033378601 -0.652103426771653
0.600000023841858 -0.663187861347986
0.610000014305115 -0.637288076708508
0.620000004768372 -0.582829484621478
0.629999995231628 -0.404154190699053
0.639999985694885 -0.4760289731421
0.649999976158142 -0.693361828009081
0.660000026226044 -0.781935313621951
0.670000016689301 -0.875352891067458
0.680000007152557 -0.771896915415717
0.690000057220459 -0.699801305214358
0.700000047683716 -0.761954063455058
0.710000038146973 -0.592560509125186
0.720000028610229 -0.702622400502158
0.730000019073486 -0.727388156483365
0.740000009536743 -0.771448144594622
0.75 -0.668756419698191
0.759999990463257 -0.688697624857021
0.769999980926514 -0.714253952632142
0.780000030994415 -0.721076524721873
0.790000021457672 -0.670707455741656
0.800000011920929 -0.540239698158992
0.810000002384186 -0.258179939257396
0.819999992847443 -0.294975793825877
0.830000042915344 -0.334491311477912
0.840000033378601 -0.389331216829312
0.850000023841858 -0.448363880532277
0.860000014305115 -0.496598622667087
0.870000004768372 -0.655457815992129
0.879999995231628 -0.579915351139796
0.889999985694885 -0.697842514979137
0.900000035762787 -0.661140217351211
0.910000026226044 -0.502569301890624
0.920000016689301 -0.427834986614478
0.930000007152557 -0.400606420727861
0.939999997615814 -0.520288717838419
0.949999988079071 -0.555708360763681
0.960000038146973 -0.488083694966925
0.970000028610229 -0.351478581222189
0.980000019073486 -0.491662074717176
0.990000009536743 -0.504510579536152
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.24532808382814
0.00999999977648258 0.315764814809013
0.0199999995529652 0.140639037087608
0.0299999993294477 0.0857532287091503
0.0399999991059303 0.00765986387436479
0.0499999970197678 -0.0408081931918374
0.0599999986588955 0.0684291945845374
0.0700000002980232 0.0456882493645439
0.0799999982118607 0.0273943806142101
0.0899999961256981 0.371828641936232
0.0999999940395355 0.194670003101278
0.109999999403954 0.176640207141686
0.119999997317791 0.225154860138942
0.129999995231628 0.463357044577647
0.140000000596046 0.466350961670328
0.149999991059303 0.389844093665529
0.159999996423721 0.491643417820383
0.170000001788139 0.517246835127521
0.179999992251396 0.42582077552383
0.189999997615814 0.466031324312139
0.199999988079071 0.577192526504446
0.209999993443489 0.612574834570337
0.219999998807907 0.598952545046855
0.229999989271164 0.554201083451558
0.239999994635582 0.603615438759376
0.25 0.562773177593995
0.259999990463257 0.402839714855004
0.269999980926514 0.418177135482479
0.280000001192093 0.497638762190987
0.28999999165535 0.379891947105576
0.299999982118607 0.490888022080112
0.310000002384186 0.456216372743298
0.319999992847443 0.522468052998234
0.329999983310699 0.458633251681972
0.340000003576279 0.463052735857714
0.349999994039536 0.354655028514613
0.359999984502792 0.449533493451823
0.370000004768372 0.409367063276518
0.379999995231628 0.216113397114027
0.389999985694885 0.155783885352362
0.399999976158142 0.336457261078108
0.409999996423721 0.269066461555708
0.419999986886978 0.338169598214377
0.429999977350235 0.400393841050614
0.439999997615814 0.684227523587693
0.449999988079071 0.619928357385148
0.459999978542328 0.877928880237091
0.469999998807907 0.913551611088265
0.479999989271164 0.952160042904366
0.489999979734421 1.01143160947417
0.5 1.12163869776582
0.509999990463257 0.969006967924584
0.519999980926514 0.939707352973569
0.530000030994415 0.974614984549631
0.540000021457672 1.18656460122024
0.550000011920929 1.27911281511937
0.560000061988831 1.33770730645214
0.570000052452087 1.17081887573754
0.580000042915344 1.0681127935723
0.590000033378601 1.02583618760859
0.600000023841858 1.00731095039104
0.610000014305115 1.02917369940137
0.620000004768372 1.07394017764186
0.629999995231628 0.859032233439434
0.639999985694885 0.686033283554066
0.649999976158142 0.721202136211146
0.660000026226044 0.644851767651785
0.670000016689301 0.497648977868308
0.680000007152557 0.429559462897528
0.690000057220459 0.44825521969055
0.700000047683716 0.561412223808516
0.710000038146973 0.694458284609068
0.720000028610229 0.507488557331313
0.730000019073486 0.625145890943755
0.740000009536743 0.441272788874854
0.75 0.377544039122809
0.759999990463257 0.260540546111811
0.769999980926514 0.128966749839533
0.780000030994415 0.179995362840641
0.790000021457672 0.295610596619595
0.800000011920929 0.298446635443766
0.810000002384186 0.413017722506125
0.819999992847443 0.395239411581356
0.830000042915344 0.292930691231091
0.840000033378601 0.165417148459751
0.850000023841858 0.0834624010213205
0.860000014305115 0.258373318899471
0.870000004768372 0.451661972988445
0.879999995231628 0.264727784980137
0.889999985694885 0.250556608390112
0.900000035762787 0.0821775400154778
0.910000026226044 0.0807147745118031
0.920000016689301 0.145490911983002
0.930000007152557 0.0892241310403237
0.939999997615814 0.0379660066292176
0.949999988079071 0.209137731425513
0.960000038146973 0.0291397061273941
0.970000028610229 0.00362989046429485
0.980000019073486 0.148439225934494
0.990000009536743 0.169895828895319
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.0989665169720467
0.00999999977648258 0.193461254656773
0.0199999995529652 -0.00665135639860071
0.0299999993294477 -0.13863581377222
0.0399999991059303 -0.160706726416487
0.0499999970197678 -0.101290875628132
0.0599999986588955 -0.0890877997051064
0.0700000002980232 -0.0972258695880953
0.0799999982118607 0.0120057141859945
0.0899999961256981 -0.250233592979151
0.0999999940395355 -0.186709689490039
0.109999999403954 -0.25125656514569
0.119999997317791 -0.316376472405631
0.129999995231628 -0.450991610578734
0.140000000596046 -0.341288956395823
0.149999991059303 -0.276937524370391
0.159999996423721 -0.305107532582718
0.170000001788139 -0.167797996244866
0.179999992251396 -0.230551710865933
0.189999997615814 -0.176356344066102
0.199999988079071 -0.417219292743546
0.209999993443489 -0.509619143231255
0.219999998807907 -0.607727077229363
0.229999989271164 -0.412665840609414
0.239999994635582 -0.547347303850991
0.25 -0.412520569188935
0.259999990463257 -0.347245160861356
0.269999980926514 -0.426608603818757
0.280000001192093 -0.379733030124051
0.28999999165535 -0.353948315976602
0.299999982118607 -0.290559029577715
0.310000002384186 -0.539327806232912
0.319999992847443 -0.567795845119697
0.329999983310699 -0.4927790485308
0.340000003576279 -0.56959422901128
0.349999994039536 -0.673030982165081
0.359999984502792 -0.806328336148006
0.370000004768372 -0.736786792425854
0.379999995231628 -0.527602175621731
0.389999985694885 -0.69435944631551
0.399999976158142 -0.796309763936741
0.409999996423721 -0.877003247289402
0.419999986886978 -0.752225915341121
0.429999977350235 -0.930578956751568
0.439999997615814 -0.963618697969658
0.449999988079071 -0.993564550204617
0.459999978542328 -0.871485699339253
0.469999998807907 -0.838466402514321
0.479999989271164 -0.834894782768977
0.489999979734421 -0.956852636205447
0.5 -0.952943119125855
0.509999990463257 -0.997364009635938
0.519999980926514 -1.0853018042617
0.530000030994415 -1.11311358855892
0.540000021457672 -0.841831064688457
0.550000011920929 -0.819885599332345
0.560000061988831 -0.742304894047273
0.570000052452087 -0.650212722735894
0.580000042915344 -0.793986352997315
0.590000033378601 -0.652103426771653
0.600000023841858 -0.663187861347986
0.610000014305115 -0.637288076708508
0.620000004768372 -0.582829484621478
0.629999995231628 -0.404154190699053
0.639999985694885 -0.4760289731421
0.649999976158142 -0.693361828009081
0.660000026226044 -0.781935313621951
0.670000016689301 -0.612502524534655
0.680000007152557 -0.64396814061184
0.690000057220459 -0.667546404431058
0.700000047683716 -0.670777977815313
0.710000038146973 -0.499560208430929
0.720000028610229 -0.244928808322591
0.730000019073486 -0.197559089770955
0.740000009536743 -0.341469229570073
0.75 -0.308365305325431
0.759999990463257 -0.114970897695464
0.769999980926514 0.0549123236923987
0.780000030994415 0.152458908596593
0.790000021457672 -0.00668737050001078
0.800000011920929 -0.129790326020164
0.810000002384186 0.0881782421856696
0.819999992847443 0.0858676457792098
0.830000042915344 -0.0286206653327172
0.840000033378601 -0.0783864608020013
0.850000023841858 -0.164122318288726
0.860000014305115 -0.0186281254500573
0.870000004768372 -0.0077774798483079
0.879999995231628 -0.0476370057076638
0.889999985694885 -0.0245839146882718
0.900000035762787 -0.102417604437513
0.910000026226044 -0.0201099304467862
0.920000016689301 0.0378742875545794
0.930000007152557 0.0266072224840099
0.939999997615814 0.221018023417848
0.949999988079071 0.0617634724840099
0.960000038146973 0.12443646751489
0.970000028610229 0.295355930553334
0.980000019073486 0.278363296391028
0.990000009536743 0.178534792365092
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.0989665169720467
0.00999999977648258 0.193461254656773
0.0199999995529652 -0.00665135639860071
0.0299999993294477 -0.13863581377222
0.0399999991059303 -0.160706726416487
0.0499999970197678 -0.101290875628132
0.0599999986588955 -0.0890877997051064
0.0700000002980232 -0.0972258695880953
0.0799999982118607 0.0120057141859945
0.0899999961256981 -0.250233592979151
0.0999999940395355 -0.186709689490039
0.109999999403954 -0.25125656514569
0.119999997317791 -0.316376472405631
0.129999995231628 -0.450991610578734
0.140000000596046 -0.341288956395823
0.149999991059303 -0.276937524370391
0.159999996423721 -0.305107532582718
0.170000001788139 -0.167797996244866
0.179999992251396 -0.230551710865933
0.189999997615814 -0.176356344066102
0.199999988079071 -0.417219292743546
0.209999993443489 -0.509619143231255
0.219999998807907 -0.607727077229363
0.229999989271164 -0.412665840609414
0.239999994635582 -0.547347303850991
0.25 -0.412520569188935
0.259999990463257 -0.347245160861356
0.269999980926514 -0.426608603818757
0.280000001192093 -0.379733030124051
0.28999999165535 -0.353948315976602
0.299999982118607 -0.290559029577715
0.310000002384186 -0.539327806232912
0.319999992847443 -0.567795845119697
0.329999983310699 -0.4927790485308
0.340000003576279 -0.56959422901128
0.349999994039536 -0.673030982165081
0.359999984502792 -0.806328336148006
0.370000004768372 -0.736786792425854
0.379999995231628 -0.527602175621731
0.389999985694885 -0.69435944631551
0.399999976158142 -0.796309763936741
0.409999996423721 -0.877003247289402
0.419999986886978 -0.752225915341121
0.429999977350235 -0.930578956751568
0.439999997615814 -0.963618697969658
0.449999988079071 -0.993564550204617
0.459999978542328 -0.871485699339253
0.469999998807907 -0.838466402514321
0.479999989271164 -0.834894782768977
0.489999979734421 -0.956852636205447
0.5 -0.952943119125855
0.509999990463257 -0.997364009635938
0.519999980926514 -1.0853018042617
0.530000030994415 -1.11311358855892
0.540000021457672 -0.841831064688457
0.550000011920929 -0.819885599332345
0.560000061988831 -0.742304894047273
0.570000052452087 -0.650212722735894
0.580000042915344 -0.793986352997315
0.590000033378601 -0.652103426771653
0.600000023841858 -0.663187861347986
0.610000014305115 -0.637288076708508
0.620000004768372 -0.582829484621478
0.629999995231628 -0.404154190699053
0.639999985694885 -0.4760289731421
0.649999976158142 -0.693361828009081
0.660000026226044 -0.781935313621951
0.670000016689301 -0.612502524534655
0.680000007152557 -0.64396814061184
0.690000057220459 -0.667546404431058
0.700000047683716 -0.670777977815313
0.710000038146973 -0.499560208430929
0.720000028610229 -0.244928808322591
0.730000019073486 -0.197559089770955
0.740000009536743 -0.341469229570073
0.75 -0.308365305325431
0.759999990463257 -0.114970897695464
0.769999980926514 0.0549123236923987
0.780000030994415 0.152458908596593
0.790000021457672 0.190360727348881
0.800000011920929 0.292462008634167
0.810000002384186 0.470523836651402
0.819999992847443 0.373801397719937
0.830000042915344 0.38966864403482
0.840000033378601 0.274644725584942
0.850000023841858 0.300225910359579
0.860000014305115 0.376768421941953
0.870000004768372 0.424274713361221
0.879999995231628 0.456755728089767
0.889999985694885 0.584552512133079
0.900000035762787 0.260394111835914
0.910000026226044 0.237467486971574
0.920000016689301 0.247389542499142
0.930000007152557 0.426396148839551
0.939999997615814 0.529923054018574
0.949999988079071 0.543247112633246
0.960000038146973 0.512094093115586
0.970000028610229 0.506371808798569
0.980000019073486 0.578627874703663
0.990000009536743 0.563777093404489
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.27274474838164
0.00999999977648258 0.104137409118678
0.0199999995529652 0.0306814942636742
0.0299999993294477 -0.0383496697864281
0.0399999991059303 -0.100008920194839
0.0499999970197678 -0.136698507132267
0.0599999986588955 -0.130138190822934
0.0700000002980232 -0.236107247310017
0.0799999982118607 -0.25016021578226
0.0899999961256981 -0.328575393544768
0.0999999940395355 -0.35760382040057
0.109999999403954 -0.310042875247334
0.119999997317791 -0.157247024016713
0.129999995231628 -0.16711858882222
0.140000000596046 -0.177864246430133
0.149999991059303 -0.383308731379245
0.159999996423721 -0.299505748214458
0.170000001788139 -0.333912589015697
0.179999992251396 -0.18444139546368
0.189999997615814 -0.202496888475751
0.199999988079071 -0.359860839681958
0.209999993443489 -0.387330729874109
0.219999998807907 -0.169115323933099
0.229999989271164 -0.199455988021825
0.239999994635582 -0.125482958169912
0.25 -0.216519717486833
0.259999990463257 -0.319690857442354
0.269999980926514 -0.173712764295076
0.280000001192093 -0.0834078904113518
0.28999999165535 0.0903089527168526
0.299999982118607 -0.0087393041572319
0.310000002384186 -0.00978470571458057
0.319999992847443 0.197562538309696
0.329999983310699 0.160090901179913
0.340000003576279 0.171153092979196
0.349999994039536 0.179889344832602
0.359999984502792 0.189405804722312
0.370000004768372 0.390809407680037
0.379999995231628 0.453263348190787
0.389999985694885 0.541433444468978
0.399999976158142 0.65445872232199
0.409999996423721 0.663743072411719
0.419999986886978 0.519522556326094
0.429999977350235 0.554822490772906
0.439999997615814 0.65497848506898
0.449999988079071 0.539804415068331
0.459999978542328 0.734634564480486
0.469999998807907 0.794533481112423
0.479999989271164 0.876703535428944
0.489999979734421 0.968146582356396
0.5 1.06885360669226
0.509999990463257 1.03415886055559
0.519999980926514 1.0744281236443
0.530000030994415 0.849119675568047
0.540000021457672 0.854106255097988
0.550000011920929 0.839213303512636
0.560000061988831 0.746656305378976
0.570000052452087 0.692405014521184
0.580000042915344 0.714852201974693
0.590000033378601 0.64162059429914
0.600000023841858 0.558309304750267
0.610000014305115 0.381422776019874
0.620000004768372 0.518680202997032
0.629999995231628 0.38463475111753
0.639999985694885 0.437851718849245
0.649999976158142 0.392905033415857
0.660000026226044 0.433820872789922
0.670000016689301 0.469077329373661
0.680000007152557 0.389710339939895
0.690000057220459 0.371925934440198
0.700000047683716 0.386806778832081
0.710000038146973 0.410114607064727
0.720000028610229 0.345576917974952
0.730000019073486 0.334117671697143
0.740000009536743 0.271320400981906
0.75 0.221575634776357
0.759999990463257 0.187068155257705
0.769999980926514 0.153792312591079
0.780000030994415 0.173898358120325
0.790000021457672 0.2116822975117
0.800000011920929 0.223854525237086
0.810000002384186 0.181463508157733
0.819999992847443 0.127578282951119
0.830000042915344 0.0531749299156694
0.840000033378601 -0.0165773832809897
0.850000023841858 -0.011805741825399
0.860000014305115 -0.164700700679121
0.870000004768372 -0.110155056008396
0.879999995231628 0.0512006033572583
0.889999985694885 0.105012656411829
0.900000035762787 0.109647385998371
0.910000026226044 0.00335056356966779
0.920000016689301 -0.0401389931899281
0.930000007152557 0.00651341698944852
0.939999997615814 0.0146370793122081
0.949999988079071 -0.0683937405806752
0.960000038146973 -0.0900170279306145
0.970000028610229 -0.126945376173851
0.980000019073486 -0.145333502219317
0.990000009536743 -0.229627866075632
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.24532808382814
0.00999999977648258 0.315764814809013
0.0199999995529652 0.140639037087608
0.0299999993294477 0.0857532287091503
0.0399999991059303 0.00765986387436479
0.0499999970197678 -0.0408081931918374
0.0599999986588955 0.0684291945845374
0.0700000002980232 0.0456882493645439
0.0799999982118607 0.0273943806142101
0.0899999961256981 0.371828641936232
0.0999999940395355 0.194670003101278
0.109999999403954 0.176640207141686
0.119999997317791 0.225154860138942
0.129999995231628 0.463357044577647
0.140000000596046 0.466350961670328
0.149999991059303 0.389844093665529
0.159999996423721 0.491643417820383
0.170000001788139 0.517246835127521
0.179999992251396 0.42582077552383
0.189999997615814 0.466031324312139
0.199999988079071 0.577192526504446
0.209999993443489 0.612574834570337
0.219999998807907 0.598952545046855
0.229999989271164 0.554201083451558
0.239999994635582 0.603615438759376
0.25 0.562773177593995
0.259999990463257 0.402839714855004
0.269999980926514 0.418177135482479
0.280000001192093 0.497638762190987
0.28999999165535 0.379891947105576
0.299999982118607 0.490888022080112
0.310000002384186 0.456216372743298
0.319999992847443 0.522468052998234
0.329999983310699 0.458633251681972
0.340000003576279 0.463052735857714
0.349999994039536 0.354655028514613
0.359999984502792 0.449533493451823
0.370000004768372 0.409367063276518
0.379999995231628 0.216113397114027
0.389999985694885 0.155783885352362
0.399999976158142 0.336457261078108
0.409999996423721 0.269066461555708
0.419999986886978 0.338169598214377
0.429999977350235 0.400393841050614
0.439999997615814 0.684227523587693
0.449999988079071 0.619928357385148
0.459999978542328 0.877928880237091
0.469999998807907 0.913551611088265
0.479999989271164 0.952160042904366
0.489999979734421 1.01143160947417
0.5 1.12163869776582
0.509999990463257 0.969006967924584
0.519999980926514 0.939707352973569
0.530000030994415 0.974614984549631
0.540000021457672 1.18656460122024
0.550000011920929 1.27911281511937
0.560000061988831 1.33770730645214
0.570000052452087 1.17081887573754
0.580000042915344 1.0681127935723
0.590000033378601 1.02583618760859
0.600000023841858 1.00731095039104
0.610000014305115 1.02917369940137
0.620000004768372 1.07394017764186
0.629999995231628 0.859032233439434
0.639999985694885 0.686033283554066
0.649999976158142 0.721202136211146
0.660000026226044 0.644851767651785
0.670000016689301 0.497648977868308
0.680000007152557 0.429559462897528
0.690000057220459 0.44825521969055
0.700000047683716 0.561412223808516
0.710000038146973 0.694458284609068
0.720000028610229 0.507488557331313
0.730000019073486 0.625145890943755
0.740000009536743 0.441272788874854
0.75 0.377544039122809
0.759999990463257 0.260540546111811
0.769999980926514 0.128966749839533
0.780000030994415 0.179995362840641
0.790000021457672 0.295610596619595
0.800000011920929 0.298446635443766
0.810000002384186 0.413017722506125
0.819999992847443 0.395239411581356
0.830000042915344 0.292930691231091
0.840000033378601 0.165417148459751
0.850000023841858 0.0834624010213205
0.860000014305115 0.258373318899471
0.870000004768372 0.451661972988445
0.879999995231628 0.264727784980137
0.889999985694885 0.250556608390112
0.900000035762787 0.0821775400154778
0.910000026226044 0.0807147745118031
0.920000016689301 0.145490911983002
0.930000007152557 0.0892241310403237
0.939999997615814 0.0379660066292176
0.949999988079071 0.209137731425513
0.960000038146973 0.0291397061273941
0.970000028610229 0.00362989046429485
0.980000019073486 -0.00310905630881697
0.990000009536743 0.0605878049582729
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.138364071707935
0.00999999977648258 -0.0802166785409162
0.0199999995529652 0.147768137295037
0.0299999993294477 -0.0179498221089552
0.0399999991059303 -0.0607750031461428
0.0499999970197678 -0.0536272048314522
0.0599999986588955 0.133425253693252
0.0700000002980232 0.150886294681816
0.0799999982118607 0.124215507198363
0.0899999961256981 0.131314937740802
0.0999999940395355 0.0349212631287565
0.109999999403954 0.0266935189890256
0.119999997317791 -0.078539546794952
0.129999995231628 0.0469920670317998
0.140000000596046 -0.0309165681076656
0.149999991059303 -0.0852786341977725
0.159999996423721 -0.0156429896426807
0.170000001788139 -0.0510808343363414
0.179999992251396 -0.0790187401992689
0.189999997615814 -0.317888198636235
0.199999988079071 -0.184058366559208
0.209999993443489 -0.360536350153149
0.219999998807907 -0.404205477081002
0.229999989271164 -0.255502855621041
0.239999994635582 -0.34507424219674
0.25 -0.472314557276429
0.259999990463257 -0.438626440457762
0.269999980926514 -0.405623326293887
0.280000001192093 -0.288516516081751
0.28999999165535 -0.294191506907106
0.299999982118607 -0.372729254171015
0.310000002384186 -0.412347094371677
0.319999992847443 -0.523539067461849
0.329999983310699 -0.670199902012707
0.340000003576279 -0.627131146594645
0.349999994039536 -0.746763025626303
0.359999984502792 -0.723673821642757
0.370000004768372 -0.674553920730711
0.379999995231628 -0.733010553970695
0.389999985694885 -0.753359507053853
0.399999976158142 -0.998938690155507
0.409999996423721 -1.20831393751478
0.419999986886978 -1.26291665735817
0.429999977350235 -1.15828632119274
0.439999997615814 -1.09365288469172
0.449999988079071 -0.996860730677606
0.459999978542328 -0.937512747227908
0.469999998807907 -0.994731362193585
0.479999989271164 -0.98900093578896
0.489999979734421 -0.776798565622182
0.5 -0.6965566619595
0.509999990463257 -0.561429415579648
0.519999980926514 -0.614663806494088
0.530000030994415 -0.642015044327588
0.540000021457672 -0.527712163265557
0.550000011920929 -0.416599456902356
0.560000061988831 -0.268031035300107
0.570000052452087 -0.304979742254824
0.580000042915344 -0.46833123334846
0.590000033378601 -0.546843805100531
0.600000023841858 -0.536617039453001
0.610000014305115 -0.531349316455186
0.620000004768372 -0.469286598481
0.629999995231628 -0.514909513510526
0.639999985694885 -0.557628773368658
0.649999976158142 -0.702522076882184
0.660000026226044 -0.73830846718675
0.670000016689301 -0.520545818127454
0.680000007152557 -0.382437356032194
0.690000057220459 -0.402247907809676
0.700000047683716 -0.24190023749298
0.710000038146973 -0.264368783898414
0.720000028610229 -0.363229770429195
0.730000019073486 -0.376943655527891
0.740000009536743 -0.444973655260862
0.75 -0.470984414435686
0.759999990463257 -0.450971156574548
0.769999980926514 -0.452005297044986
0.780000030994415 -0.508277185360664
0.790000021457672 -0.450770072738403
0.800000011920929 -0.392226703564399
0.810000002384186 -0.371249763394468
0.819999992847443 -0.337051482970589
0.830000042915344 -0.417582573468559
0.840000033378601 -0.535231465573185
0.850000023841858 -0.580927653337591
0.860000014305115 -0.590228356520408
0.870000004768372 -0.698865994910472
0.879999995231628 -0.824838951329463
0.889999985694885 -0.818335705070519
0.900000035762787 -0.586826958327317
0.910000026226044 -0.628485397069477
0.920000016689301 -0.628319024120453
0.930000007152557 -0.584101120953443
0.939999997615814 -0.493559020583513
0.949999988079071 -0.471910028730514
0.960000038146973 -0.562732494448307
0.970000028610229 -0.610807864938858
0.980000019073486 -0.884176789795044
0.990000009536743 -0.968830815528515
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.306635542493274
0.00999999977648258 -0.3434249672107
0.0199999995529652 -0.425672105234077
0.0299999993294477 -0.356591856759002
0.0399999991059303 -0.409002284239938
0.0499999970197678 -0.530520553421189
0.0599999986588955 -0.45944867534559
0.0700000002980232 -0.461762720905205
0.0799999982118607 -0.456464641913732
0.0899999961256981 -0.305398591980298
0.0999999940395355 -0.224193425103982
0.109999999403954 -0.180235197022518
0.119999997317791 -0.221504745259841
0.129999995231628 -0.193600098788699
0.140000000596046 -0.0919810637831291
0.149999991059303 0.00141711235050357
0.159999996423721 -0.059673282504042
0.170000001788139 -0.0961817756294807
0.179999992251396 -0.125508808717092
0.189999997615814 0.0668910209089915
0.199999988079071 0.1435932207853
0.209999993443489 0.0326688501984278
0.219999998807907 0.00788009054962791
0.229999989271164 0.117542533949057
0.239999994635582 -0.410691384597165
0.25 -0.468439292533738
0.259999990463257 -0.589432996137482
0.269999980926514 -0.607427053524596
0.280000001192093 -0.575478919221503
0.28999999165535 -0.462623618914229
0.299999982118607 -0.447027267327947
0.310000002384186 -0.667197675815267
0.319999992847443 -0.86556697022025
0.329999983310699 -1.06856843959395
0.340000003576279 -1.01085561271612
0.349999994039536 -1.02401761282091
0.359999984502792 -1.03505673576002
0.370000004768372 -0.892348762041373
0.379999995231628 -0.913006372189564
0.389999985694885 -0.994814581608815
0.399999976158142 -0.981347737273616
0.409999996423721 -0.971171717530531
0.419999986886978 -0.802936355954451
0.429999977350235 -0.908241498655123
0.439999997615814 -0.772642407006068
0.449999988079071 -0.920230108684344
0.459999978542328 -0.945244557595295
0.469999998807907 -1.08226022813324
0.479999989271164 -1.12089790347819
0.489999979734421 -1.04869317952399
0.5 -1.05868445467059
0.509999990463257 -1.06657524723415
0.519999980926514 -0.988452229088587
0.530000030994415 -0.732997241801066
0.540000021457672 -0.570967126077456
0.550000011920929 -0.461675743943495
0.560000061988831 -0.468743314406318
0.570000052452087 -0.458675036577923
0.580000042915344 -0.292300591616375
0.590000033378601 -0.442399884013874
0.600000023841858 -0.528359631447536
0.610000014305115 -0.581286879627449
0.620000004768372 -0.462779658286316
0.629999995231628 -0.484757496415121
0.639999985694885 -0.555264285205347
0.649999976158142 -0.583476880936367
0.660000026226044 -0.650352875141842
0.670000016689301 -0.47829599156831
0.680000007152557 -0.57276468947385
0.690000057220459 -0.631861308960659
0.700000047683716 -0.723345021157009
0.710000038146973 -0.706256220488293
0.720000028610229 -0.624732220916492
0.730000019073486 -0.484241182355625
0.740000009536743 -0.33547123744939
0.75 -0.173634658007366
0.759999990463257 -0.28986598774646
0.769999980926514 0.0319104619338686
0.780000030994415 0.171044094116944
0.790000021457672 0.237616298349159
0.800000011920929 0.351194267721432
0.810000002384186 0.249145527930515
0.819999992847443 0.279797054456132
0.830000042915344 0.372735075281518
0.840000033378601 0.425468820707458
0.850000023841858 0.424344323204416
0.860000014305115 0.394952427224773
0.870000004768372 0.369329139219182
0.879999995231628 0.351754691080707
0.889999985694885 0.408740300314086
0.900000035762787 0.529673520104545
0.910000026226044 0.436581339316028
0.920000016689301 0.468218702451842
0.930000007152557 0.42337518520798
0.939999997615814 0.606968711690562
0.949999988079071 0.6272459622487
0.960000038146973 0.695271290467637
0.970000028610229 0.491944931076425
0.980000019073486 0.350771940873521
0.990000009536743 0.536111004279512
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.200214043506131
0.00999999977648258 0.302564025171742
0.0199999995529652 0.282890659072146
0.0299999993294477 0.12757108757709
0.0399999991059303 0.267383497454867
0.0499999970197678 0.363688696422323
0.0599999986588955 0.473104659714445
0.0700000002980232 0.641953680910811
0.0799999982118607 0.752216499545321
0.0899999961256981 0.685796905555472
0.0999999940395355 0.637830198057637
0.109999999403954 0.778565585859761
0.119999997317791 0.840847131111368
0.129999995231628 0.924076829352125
0.140000000596046 0.82560933033441
0.149999991059303 0.963717643418059
0.159999996423721 1.08688821295713
0.170000001788139 0.984730568029627
0.179999992251396 0.907570693888411
0.189999997615814 0.7050611565492
0.199999988079071 0.594697069623217
0.209999993443489 0.59399443674105
0.219999998807907 0.581926402591344
0.229999989271164 0.454704192422505
0.239999994635582 0.272888732098218
0.25 0.355995980046865
0.259999990463257 0.292099577330228
0.269999980926514 0.193810013078328
0.280000001192093 0.210276828102943
0.28999999165535 0.190347772978421
0.299999982118607 0.24917228981125
0.310000002384186 0.139904652677652
0.319999992847443 0.120315187566157
0.329999983310699 0.0783346006201469
0.340000003576279 -0.0542105874491967
0.349999994039536 0.220832035832282
0.359999984502792 0.113699869208213
0.370000004768372 0.298640862994071
0.379999995231628 0.383911550931808
0.389999985694885 0.330706381194469
0.399999976158142 0.417042621366855
0.409999996423721 -0.596800528837783
0.419999986886978 -0.624437978862268
0.429999977350235 -0.731393820045931
0.439999997615814 -0.756339295207006
0.449999988079071 -0.750847574694497
0.459999978542328 -0.740390899030906
0.469999998807907 -0.815543907134277
0.479999989271164 -1.01487365588401
0.489999979734421 -0.954922741650087
0.5 -1.05848973095272
0.509999990463257 -1.12227878570412
0.519999980926514 -1.07216498479102
0.530000030994415 -0.961903551964504
0.540000021457672 -0.726357693223697
0.550000011920929 -0.755296530573112
0.560000061988831 -0.88867916390155
0.570000052452087 -0.859749028830272
0.580000042915344 -0.822828000782472
0.590000033378601 -0.747556014357549
0.600000023841858 -0.725959401948792
0.610000014305115 -0.838416967912061
0.620000004768372 -0.949061233921391
0.629999995231628 -0.760004002971989
0.639999985694885 -0.688656438513142
0.649999976158142 -0.88317507915054
0.660000026226044 -0.84705998785649
0.670000016689301 -0.735241987182242
0.680000007152557 -0.712151062114579
0.690000057220459 -0.6589864570633
0.700000047683716 -0.626275495065791
0.710000038146973 -0.791513950003726
0.720000028610229 -0.797446491102171
0.730000019073486 -0.838785914609623
0.740000009536743 -0.765751896331502
0.75 -0.648669747541142
0.759999990463257 -0.705252660343838
0.769999980926514 -0.794366417358113
0.780000030994415 -0.720465978512955
0.790000021457672 -0.703529732207251
0.800000011920929 -0.860631378272963
0.810000002384186 -0.9320711809196
0.819999992847443 -1.02039362666984
0.830000042915344 -1.11838367013116
0.840000033378601 -0.952301347533656
0.850000023841858 -0.98719117222209
0.860000014305115 -1.10799117563148
0.870000004768372 -1.20897400555987
0.879999995231628 -1.14923444194574
0.889999985694885 -1.18951884461422
0.900000035762787 -1.29133856845875
0.910000026226044 -1.17702122581978
0.920000016689301 -1.31433269930859
0.930000007152557 -1.42269222987671
0.939999997615814 -1.4391825719722
0.949999988079071 -1.30094458898385
0.960000038146973 -1.32440683422465
0.970000028610229 -1.28395860819001
0.980000019073486 -1.2794066522256
0.990000009536743 -1.33020902462159
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.0989665169720467
0.00999999977648258 0.193461254656773
0.0199999995529652 -0.00665135639860071
0.0299999993294477 -0.13863581377222
0.0399999991059303 -0.160706726416487
0.0499999970197678 -0.101290875628132
0.0599999986588955 -0.0890877997051064
0.0700000002980232 -0.0972258695880953
0.0799999982118607 0.0120057141859945
0.0899999961256981 -0.250233592979151
0.0999999940395355 -0.186709689490039
0.109999999403954 -0.25125656514569
0.119999997317791 -0.316376472405631
0.129999995231628 -0.450991610578734
0.140000000596046 -0.341288956395823
0.149999991059303 -0.276937524370391
0.159999996423721 -0.305107532582718
0.170000001788139 -0.167797996244866
0.179999992251396 -0.230551710865933
0.189999997615814 -0.176356344066102
0.199999988079071 -0.417219292743546
0.209999993443489 -0.509619143231255
0.219999998807907 -0.607727077229363
0.229999989271164 -0.412665840609414
0.239999994635582 -0.547347303850991
0.25 -0.412520569188935
0.259999990463257 -0.347245160861356
0.269999980926514 -0.426608603818757
0.280000001192093 -0.379733030124051
0.28999999165535 -0.353948315976602
0.299999982118607 -0.290559029577715
0.310000002384186 -0.539327806232912
0.319999992847443 -0.567795845119697
0.329999983310699 -0.4927790485308
0.340000003576279 -0.56959422901128
0.349999994039536 -0.673030982165081
0.359999984502792 -0.806328336148006
0.370000004768372 -0.736786792425854
0.379999995231628 -0.527602175621731
0.389999985694885 -0.69435944631551
0.399999976158142 -0.796309763936741
0.409999996423721 -0.877003247289402
0.419999986886978 -0.752225915341121
0.429999977350235 -0.930578956751568
0.439999997615814 -0.963618697969658
0.449999988079071 -0.993564550204617
0.459999978542328 -0.871485699339253
0.469999998807907 -0.838466402514321
0.479999989271164 -0.834894782768977
0.489999979734421 -0.956852636205447
0.5 -0.952943119125855
0.509999990463257 -0.997364009635938
0.519999980926514 -1.0853018042617
0.530000030994415 -1.11311358855892
0.540000021457672 -0.841831064688457
0.550000011920929 -0.819885599332345
0.560000061988831 -0.742304894047273
0.570000052452087 -0.650212722735894
0.580000042915344 -0.793986352997315
0.590000033378601 -0.652103426771653
0.600000023841858 -0.663187861347986
0.610000014305115 -0.637288076708508
0.620000004768372 -0.582829484621478
0.629999995231628 -0.404154190699053
0.639999985694885 -0.4760289731421
0.649999976158142 -0.693361828009081
0.660000026226044 -0.781935313621951
0.670000016689301 -0.612502524534655
0.680000007152557 -0.64396814061184
0.690000057220459 -0.667546404431058
0.700000047683716 -0.670777977815313
0.710000038146973 -0.499560208430929
0.720000028610229 -0.244928808322591
0.730000019073486 -0.197559089770955
0.740000009536743 -0.341469229570073
0.75 -0.308365305325431
0.759999990463257 -0.114970897695464
0.769999980926514 -0.0673695778459733
0.780000030994415 -0.00877671819035464
0.790000021457672 -0.00130481216911726
0.800000011920929 0.0934793135165746
0.810000002384186 0.152222954297023
0.819999992847443 0.109548405373054
0.830000042915344 -0.057364314234299
0.840000033378601 0.0345175122856671
0.850000023841858 0.0742917886018331
0.860000014305115 0.136603911036211
0.870000004768372 0.200358879381376
0.879999995231628 0.209805427679377
0.889999985694885 0.0667821155875499
0.900000035762787 0.164706087300139
0.910000026226044 0.314052453824835
0.920000016689301 0.315826738929893
0.930000007152557 0.454939718103553
0.939999997615814 0.316689635372306
0.949999988079071 0.0728804270984182
0.960000038146973 0.124766374683524
0.970000028610229 0.171095951205636
0.980000019073486 0.193799872627998
0.990000009536743 0.216221007263804
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.306635542493274
0.00999999977648258 -0.3434249672107
0.0199999995529652 -0.425672105234077
0.0299999993294477 -0.356591856759002
0.0399999991059303 -0.409002284239938
0.0499999970197678 -0.530520553421189
0.0599999986588955 -0.45944867534559
0.0700000002980232 -0.461762720905205
0.0799999982118607 -0.456464641913732
0.0899999961256981 -0.305398591980298
0.0999999940395355 -0.224193425103982
0.109999999403954 -0.180235197022518
0.119999997317791 -0.221504745259841
0.129999995231628 -0.193600098788699
0.140000000596046 -0.0919810637831291
0.149999991059303 0.00141711235050357
0.159999996423721 -0.059673282504042
0.170000001788139 -0.0961817756294807
0.179999992251396 -0.125508808717092
0.189999997615814 0.0668910209089915
0.199999988079071 0.1435932207853
0.209999993443489 0.0326688501984278
0.219999998807907 0.00788009054962791
0.229999989271164 0.117542533949057
0.239999994635582 -0.410691384597165
0.25 -0.468439292533738
0.259999990463257 -0.589432996137482
0.269999980926514 -0.607427053524596
0.280000001192093 -0.575478919221503
0.28999999165535 -0.462623618914229
0.299999982118607 -0.447027267327947
0.310000002384186 -0.667197675815267
0.319999992847443 -0.86556697022025
0.329999983310699 -1.06856843959395
0.340000003576279 -1.01085561271612
0.349999994039536 -1.02401761282091
0.359999984502792 -1.03505673576002
0.370000004768372 -0.892348762041373
0.379999995231628 -0.913006372189564
0.389999985694885 -0.994814581608815
0.399999976158142 -0.981347737273616
0.409999996423721 -0.971171717530531
0.419999986886978 -0.802936355954451
0.429999977350235 -0.908241498655123
0.439999997615814 -0.772642407006068
0.449999988079071 -0.920230108684344
0.459999978542328 -0.945244557595295
0.469999998807907 -1.08226022813324
0.479999989271164 -1.12089790347819
0.489999979734421 -1.04869317952399
0.5 -1.05868445467059
0.509999990463257 -1.06657524723415
0.519999980926514 -0.988452229088587
0.530000030994415 -0.732997241801066
0.540000021457672 -0.570967126077456
0.550000011920929 -0.461675743943495
0.560000061988831 -0.468743314406318
0.570000052452087 -0.458675036577923
0.580000042915344 -0.292300591616375
0.590000033378601 -0.442399884013874
0.600000023841858 -0.528359631447536
0.610000014305115 -0.581286879627449
0.620000004768372 -0.462779658286316
0.629999995231628 -0.484757496415121
0.639999985694885 -0.555264285205347
0.649999976158142 -0.583476880936367
0.660000026226044 -0.650352875141842
0.670000016689301 -0.47829599156831
0.680000007152557 -0.57276468947385
0.690000057220459 -0.631861308960659
0.700000047683716 -0.723345021157009
0.710000038146973 -0.706256220488293
0.720000028610229 -0.624732220916492
0.730000019073486 -0.484241182355625
0.740000009536743 -0.33547123744939
0.75 -0.173634658007366
0.759999990463257 -0.28986598774646
0.769999980926514 0.0319104619338686
0.780000030994415 0.171044094116944
0.790000021457672 0.237616298349159
0.800000011920929 0.351194267721432
0.810000002384186 0.249145527930515
0.819999992847443 0.279797054456132
0.830000042915344 0.372735075281518
0.840000033378601 0.425468820707458
0.850000023841858 0.424344323204416
0.860000014305115 0.394952427224773
0.870000004768372 0.369329139219182
0.879999995231628 0.351754691080707
0.889999985694885 0.408740300314086
0.900000035762787 0.529673520104545
0.910000026226044 0.436581339316028
0.920000016689301 0.468218702451842
0.930000007152557 0.42337518520798
0.939999997615814 0.606968711690562
0.949999988079071 0.6272459622487
0.960000038146973 0.695271290467637
0.970000028610229 0.491944931076425
0.980000019073486 0.350771940873521
0.990000009536743 0.536111004279512
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.28533598427528
0.00999999977648258 0.269133880928694
0.0199999995529652 0.258817648709355
0.0299999993294477 0.0482749847775087
0.0399999991059303 0.130863709569512
0.0499999970197678 0.255573025167523
0.0599999986588955 0.351581422806321
0.0700000002980232 0.392373180211125
0.0799999982118607 0.585937401474057
0.0899999961256981 0.499274557650624
0.0999999940395355 0.550845233917771
0.109999999403954 0.49525555056387
0.119999997317791 0.604196077406941
0.129999995231628 0.632898427740274
0.140000000596046 0.740443967477022
0.149999991059303 0.822623044446646
0.159999996423721 0.831063107781647
0.170000001788139 0.679696337514161
0.179999992251396 0.64568588995242
0.189999997615814 0.638271273773699
0.199999988079071 0.614834194731502
0.209999993443489 0.485576485943584
0.219999998807907 0.563728911530762
0.229999989271164 0.421510560166626
0.239999994635582 0.331326065313606
0.25 0.305787773531465
0.259999990463257 0.50589664439538
0.269999980926514 0.488697902959375
0.280000001192093 0.406311580639868
0.28999999165535 0.374259406429319
0.299999982118607 0.516244241696386
0.310000002384186 0.54374561431685
0.319999992847443 0.621503583815484
0.329999983310699 0.747376776960282
0.340000003576279 0.743440212410478
0.349999994039536 0.754236200552969
0.359999984502792 0.637736016613035
0.370000004768372 0.564137125116377
0.379999995231628 0.410207325321226
0.389999985694885 0.524229058724432
0.399999976158142 0.605032408338575
0.409999996423721 0.458831870656996
0.419999986886978 0.513656126063852
0.429999977350235 0.472659555923729
0.439999997615814 0.616853145611076
0.449999988079071 0.475981143963127
0.459999978542328 0.729498980295448
0.469999998807907 0.859888327967911
0.479999989271164 0.808861335468082
0.489999979734421 0.804343702465831
0.5 0.977592276603519
0.509999990463257 0.80925695803815
0.519999980926514 0.786026239589392
0.530000030994415 0.681119099453627
0.540000021457672 0.602099292174517
0.550000011920929 0.686802581146895
0.560000061988831 0.708933338717161
0.570000052452087 0.865170493916212
0.580000042915344 0.816307041988312
0.590000033378601 0.800006985858618
0.600000023841858 0.790105645739077
0.610000014305115 0.73837995269203
0.620000004768372 0.575039250039099
0.629999995231628 0.420289096616744
0.639999985694885 0.317735021196841
0.649999976158142 0.286900208525895
0.660000026226044 0.316036054127453
0.670000016689301 0.365595461063622
0.680000007152557 0.450644069545506
0.690000057220459 0.410531343155144
0.700000047683716 0.540603668623208
0.710000038146973 0.385060117774247
0.720000028610229 0.374805432938574
0.730000019073486 0.35767846667075
0.740000009536743 0.227293023102521
0.75 0.477206030123471
0.759999990463257 0.652966343991993
0.769999980926514 0.578921505444287
0.780000030994415 0.636323903881548
0.790000021457672 0.6798074107697
0.800000011920929 0.808602840833901
0.810000002384186 0.778364139803289
0.819999992847443 0.633598405130743
0.830000042915344 0.652472243838547
0.840000033378601 0.614291095369099
0.850000023841858 0.88997741901183
0.860000014305115 0.772912793987034
0.870000004768372 0.826088638239144
0.879999995231628 0.776185502492426
0.889999985694885 0.997947354995249
0.900000035762787 1.01573879756832
0.910000026226044 1.07173786424899
0.920000016689301 1.01714554914141
0.930000007152557 0.984279108428
0.939999997615814 0.95548012220168
0.949999988079071 1.02047080659175
0.960000038146973 1.06246634685302
0.970000028610229 1.1069898393085
0.980000019073486 1.06595277898812
0.990000009536743 1.24885955565476
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.183049867372538
0.00999999977648258 -0.178045692830856
0.0199999995529652 -0.0689859343464919
0.0299999993294477 -0.0671580971456566
0.0399999991059303 -0.174077996728519
0.0499999970197678 -0.109926501033405
0.0599999986588955 -0.249938377854923
0.0700000002980232 -0.229562118393878
0.0799999982118607 -0.0667608675784865
0.0899999961256981 0.102842882531186
0.0999999940395355 0.0873080811225376
0.109999999403954 0.0612781683676443
0.119999997317791 -0.0107363646156588
0.129999995231628 -0.0537645069188872
0.140000000596046 0.00162382821967219
0.149999991059303 0.0470342824928961
0.159999996423721 0.152108859526416
0.170000001788139 0.246091339992782
0.179999992251396 0.0325976500981054
0.189999997615814 0.125416990625163
0.199999988079071 0.243650738405486
0.209999993443489 0.265041951345702
0.219999998807907 0.453083265828391
0.229999989271164 0.380530711519023
0.239999994635582 0.560928549873134
0.25 0.491873365151187
0.259999990463257 0.385591540741225
0.269999980926514 0.470620367931624
0.280000001192093 0.496283030393024
0.28999999165535 0.64068852949371
0.299999982118607 0.570866516115566
0.310000002384186 0.577111884275874
0.319999992847443 0.661177649418314
0.329999983310699 0.613684228877028
0.340000003576279 0.555975462565621
0.349999994039536 0.562567144887944
0.359999984502792 0.53954784597685
0.370000004768372 0.537449792748739
0.379999995231628 0.452760510867884
0.389999985694885 0.632018276280215
0.399999976158142 0.687086318409493
0.409999996423721 0.669223432219078
0.419999986886978 0.653530039614489
0.429999977350235 0.684457410848191
0.439999997615814 0.705233336216261
0.449999988079071 0.709454115735789
0.459999978542328 0.731859371321698
0.469999998807907 0.814817838626405
0.479999989271164 0.785062348725697
0.489999979734421 0.832346832635304
0.5 0.807345936330458
0.509999990463257 0.91544447306027
0.519999980926514 0.779267231258055
0.530000030994415 0.665110538037916
0.540000021457672 0.696618037553926
0.550000011920929 0.786323489876886
0.560000061988831 0.832334539177319
0.570000052452087 0.660103908064266
0.580000042915344 0.627843911083838
0.590000033378601 0.529470803471704
0.600000023841858 0.539850632915696
0.610000014305115 0.490869197318753
0.620000004768372 0.474259562114676
0.629999995231628 0.479050169023176
0.639999985694885 0.33414314154019
0.649999976158142 0.383708896371027
0.660000026226044 0.363246256741186
0.670000016689301 0.256000945600172
0.680000007152557 0.358476856979033
0.690000057220459 0.35608261243855
0.700000047683716 0.350946613843044
0.710000038146973 0.322341676125725
0.720000028610229 0.321128970966165
0.730000019073486 0.445649079069918
0.740000009536743 0.503997690067118
0.75 0.462515796557491
0.759999990463257 0.231746788159435
0.769999980926514 0.216624251589601
0.780000030994415 0.19056097699744
0.790000021457672 0.0287911696587256
0.800000011920929 -0.143211950525219
0.810000002384186 -0.0840473929192372
0.819999992847443 -0.0015873024012395
0.830000042915344 0.0124594047893337
0.840000033378601 0.120489038549786
0.850000023841858 0.241661675297146
0.860000014305115 0.301240753405218
0.870000004768372 0.337043557338839
0.879999995231628 0.404621500544672
0.889999985694885 0.233436752133494
0.900000035762787 0.13708690183652
0.910000026226044 -0.109721835679884
0.920000016689301 0.10441486912263
0.930000007152557 0.142320595704441
0.939999997615814 0.278721980773335
0.949999988079071 0.170754179381256
0.960000038146973 0.286614149831658
0.970000028610229 0.208479151152497
0.980000019073486 0.387527450941925
0.990000009536743 0.38414659027425
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.183049867372538
0.00999999977648258 -0.178045692830856
0.0199999995529652 -0.0689859343464919
0.0299999993294477 -0.0671580971456566
0.0399999991059303 -0.174077996728519
0.0499999970197678 -0.109926501033405
0.0599999986588955 -0.249938377854923
0.0700000002980232 -0.229562118393878
0.0799999982118607 -0.0667608675784865
0.0899999961256981 0.102842882531186
0.0999999940395355 0.0873080811225376
0.109999999403954 0.0612781683676443
0.119999997317791 -0.0107363646156588
0.129999995231628 -0.0537645069188872
0.140000000596046 0.00162382821967219
0.149999991059303 0.0470342824928961
0.159999996423721 0.152108859526416
0.170000001788139 0.246091339992782
0.179999992251396 0.0325976500981054
0.189999997615814 0.125416990625163
0.199999988079071 0.243650738405486
0.209999993443489 0.265041951345702
0.219999998807907 0.453083265828391
0.229999989271164 0.380530711519023
0.239999994635582 0.560928549873134
0.25 0.491873365151187
0.259999990463257 0.385591540741225
0.269999980926514 0.470620367931624
0.280000001192093 0.496283030393024
0.28999999165535 0.64068852949371
0.299999982118607 0.570866516115566
0.310000002384186 0.577111884275874
0.319999992847443 0.661177649418314
0.329999983310699 0.613684228877028
0.340000003576279 0.555975462565621
0.349999994039536 0.562567144887944
0.359999984502792 0.53954784597685
0.370000004768372 0.759498417633077
0.379999995231628 0.753517124591818
0.389999985694885 0.914543602405538
0.399999976158142 0.841231729625215
0.409999996423721 0.989366333721628
0.419999986886978 0.876520667015066
0.429999977350235 0.920081760524263
0.439999997615814 0.928987283980896
0.449999988079071 1.12258212713008
0.459999978542328 1.20414950398212
0.469999998807907 1.12672201243644
0.479999989271164 1.22581477162843
0.489999979734421 1.17345083204513
0.5 1.20288422403341
0.509999990463257 1.1235708564282
0.519999980926514 1.08302930814629
0.530000030994415 0.887210675305178
0.540000021457672 0.71481958848839
0.550000011920929 0.608404026156714
0.560000061988831 0.420853332406332
0.570000052452087 0.412445662333121
0.580000042915344 0.609007520391097
0.590000033378601 0.584200756414285
0.600000023841858 0.337373005016198
0.610000014305115 0.206145809753289
0.620000004768372 0.269315825565209
0.629999995231628 0.227230375422587
0.639999985694885 0.10545928568994
0.649999976158142 0.00411829145108689
0.660000026226044 -0.0374020731314517
0.670000016689301 -0.151374193118463
0.680000007152557 -0.0938512442871429
0.690000057220459 -0.00434658511127006
0.700000047683716 -0.189431091980586
0.710000038146973 -0.207531428174625
0.720000028610229 -0.259341707663188
0.730000019073486 -0.13332984431232
0.740000009536743 -0.0838924778863288
0.75 -0.238516433374534
0.759999990463257 -0.123036412732253
0.769999980926514 -0.207787169353614
0.780000030994415 -0.332632785873065
0.790000021457672 -0.437473489181647
0.800000011920929 -0.550711056427608
0.810000002384186 -0.488576455251823
0.819999992847443 -0.458851065696726
0.830000042915344 -0.331433650316248
0.840000033378601 -0.457991611422548
0.850000023841858 -0.402154274494896
0.860000014305115 -0.549577273638497
0.870000004768372 -0.54751815504911
0.879999995231628 -0.500218993495727
0.889999985694885 -0.641888669203544
0.900000035762787 -0.650935994904066
0.910000026226044 -0.48544128469708
0.920000016689301 -0.530327817868019
0.930000007152557 -0.569852320920254
0.939999997615814 -0.52214775092485
0.949999988079071 -0.418972334336067
0.960000038146973 -0.412015837128783
0.970000028610229 -0.496445548232222
0.980000019073486 -0.522788284789348
0.990000009536743 -0.571933797072197
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.200214043506131
0.00999999977648258 0.302564025171742
0.0199999995529652 0.282890659072146
0.0299999993294477 0.12757108757709
0.0399999991059303 0.267383497454867
0.0499999970197678 0.363688696422323
0.0599999986588955 0.473104659714445
0.0700000002980232 0.641953680910811
0.0799999982118607 0.752216499545321
0.0899999961256981 0.685796905555472
0.0999999940395355 0.637830198057637
0.109999999403954 0.778565585859761
0.119999997317791 0.840847131111368
0.129999995231628 0.924076829352125
0.140000000596046 0.82560933033441
0.149999991059303 0.963717643418059
0.159999996423721 1.08688821295713
0.170000001788139 0.984730568029627
0.179999992251396 0.907570693888411
0.189999997615814 0.7050611565492
0.199999988079071 0.594697069623217
0.209999993443489 0.59399443674105
0.219999998807907 0.581926402591344
0.229999989271164 0.454704192422505
0.239999994635582 0.272888732098218
0.25 0.355995980046865
0.259999990463257 0.292099577330228
0.269999980926514 0.193810013078328
0.280000001192093 0.210276828102943
0.28999999165535 0.190347772978421
0.299999982118607 0.24917228981125
0.310000002384186 0.139904652677652
0.319999992847443 0.120315187566157
0.329999983310699 0.0783346006201469
0.340000003576279 -0.0542105874491967
0.349999994039536 0.220832035832282
0.359999984502792 0.113699869208213
0.370000004768372 0.298640862994071
0.379999995231628 0.383911550931808
0.389999985694885 0.330706381194469
0.399999976158142 0.417042621366855
0.409999996423721 -0.596800528837783
0.419999986886978 -0.624437978862268
0.429999977350235 -0.731393820045931
0.439999997615814 -0.756339295207006
0.449999988079071 -0.750847574694497
0.459999978542328 -0.740390899030906
0.469999998807907 -0.815543907134277
0.479999989271164 -1.01487365588401
0.489999979734421 -0.954922741650087
0.5 -1.05848973095272
0.509999990463257 -1.12227878570412
0.519999980926514 -1.07216498479102
0.530000030994415 -0.961903551964504
0.540000021457672 -0.726357693223697
0.550000011920929 -0.755296530573112
0.560000061988831 -0.88867916390155
0.570000052452087 -0.859749028830272
0.580000042915344 -0.822828000782472
0.590000033378601 -0.747556014357549
0.600000023841858 -0.725959401948792
0.610000014305115 -0.838416967912061
0.620000004768372 -0.949061233921391
0.629999995231628 -0.760004002971989
0.639999985694885 -0.688656438513142
0.649999976158142 -0.88317507915054
0.660000026226044 -0.84705998785649
0.670000016689301 -0.735241987182242
0.680000007152557 -0.712151062114579
0.690000057220459 -0.6589864570633
0.700000047683716 -0.610210463775737
0.710000038146973 -0.729904309286219
0.720000028610229 -0.557515859974963
0.730000019073486 -0.424289942158801
0.740000009536743 -0.282130539788348
0.75 -0.353237666560752
0.759999990463257 -0.191690780593497
0.769999980926514 -0.143553767724377
0.780000030994415 -0.199151259286744
0.790000021457672 -0.146676049007518
0.800000011920929 0.0598755177124912
0.810000002384186 0.0961900834008629
0.819999992847443 0.115887235479015
0.830000042915344 0.284408311919826
0.840000033378601 0.321859836207288
0.850000023841858 0.413911461459058
0.860000014305115 0.333169512079614
0.870000004768372 0.339847697970974
0.879999995231628 0.365333649424421
0.889999985694885 0.321985329595911
0.900000035762787 0.110537554231989
0.910000026226044 0.11866750391345
0.920000016689301 0.131907843147921
0.930000007152557 0.119440640417444
0.939999997615814 0.0528600617326374
0.949999988079071 0.179486597982752
0.960000038146973 0.296294282285082
0.970000028610229 0.35311985677253
0.980000019073486 0.292623392400848
0.990000009536743 0.240694361833441
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.28533598427528
0.00999999977648258 0.269133880928694
0.0199999995529652 0.258817648709355
0.0299999993294477 0.0482749847775087
0.0399999991059303 0.130863709569512
0.0499999970197678 0.255573025167523
0.0599999986588955 0.351581422806321
0.0700000002980232 0.392373180211125
0.0799999982118607 0.585937401474057
0.0899999961256981 0.499274557650624
0.0999999940395355 0.550845233917771
0.109999999403954 0.49525555056387
0.119999997317791 0.604196077406941
0.129999995231628 0.632898427740274
0.140000000596046 0.740443967477022
0.149999991059303 0.822623044446646
0.159999996423721 0.831063107781647
0.170000001788139 0.679696337514161
0.179999992251396 0.64568588995242
0.189999997615814 0.638271273773699
0.199999988079071 0.614834194731502
0.209999993443489 0.485576485943584
0.219999998807907 0.563728911530762
0.229999989271164 0.421510560166626
0.239999994635582 0.331326065313606
0.25 0.305787773531465
0.259999990463257 0.50589664439538
0.269999980926514 0.488697902959375
0.280000001192093 0.406311580639868
0.28999999165535 0.374259406429319
0.299999982118607 0.516244241696386
0.310000002384186 0.54374561431685
0.319999992847443 0.621503583815484
0.329999983310699 0.747376776960282
0.340000003576279 0.743440212410478
0.349999994039536 0.754236200552969
0.359999984502792 0.637736016613035
0.370000004768372 0.564137125116377
0.379999995231628 0.410207325321226
0.389999985694885 0.524229058724432
0.399999976158142 0.605032408338575
0.409999996423721 0.458831870656996
0.419999986886978 0.513656126063852
0.429999977350235 0.472659555923729
0.439999997615814 0.616853145611076
0.449999988079071 0.475981143963127
0.459999978542328 0.729498980295448
0.469999998807907 0.859888327967911
0.479999989271164 0.808861335468082
0.489999979734421 0.804343702465831
0.5 0.977592276603519
0.509999990463257 0.80925695803815
0.519999980926514 0.786026239589392
0.530000030994415 0.681119099453627
0.540000021457672 0.602099292174517
0.550000011920929 0.686802581146895
0.560000061988831 0.708933338717161
0.570000052452087 0.865170493916212
0.580000042915344 0.816307041988312
0.590000033378601 0.800006985858618
0.600000023841858 0.790105645739077
0.610000014305115 0.73837995269203
0.620000004768372 0.575039250039099
0.629999995231628 0.420289096616744
0.639999985694885 0.317735021196841
0.649999976158142 0.286900208525895
0.660000026226044 0.316036054127453
0.670000016689301 0.466243961088894
0.680000007152557 0.551787750058411
0.690000057220459 0.856656865411042
0.700000047683716 0.956560381882428
0.710000038146973 0.731946491830586
0.720000028610229 0.431546204917668
0.730000019073486 0.556176305942772
0.740000009536743 0.543226355881034
0.75 0.437064970106422
0.759999990463257 0.411272062182962
0.769999980926514 0.417299227983295
0.780000030994415 0.399245862111984
0.790000021457672 0.518619332656799
0.800000011920929 0.393276903972565
0.810000002384186 0.370535982966958
0.819999992847443 0.474115846872865
0.830000042915344 0.44510498848611
0.840000033378601 0.53947120365554
0.850000023841858 0.498783217937289
0.860000014305115 0.314862238437472
0.870000004768372 0.385716313690482
0.879999995231628 0.324007557899295
0.889999985694885 0.245711514920531
0.900000035762787 0.18024074491912
0.910000026226044 0.141292253703414
0.920000016689301 -0.0850370580250635
0.930000007152557 -0.124797446458997
0.939999997615814 -0.0415613556200876
0.949999988079071 -0.060088040112914
0.960000038146973 0.0599312318568812
0.970000028610229 0.154375991046964
0.980000019073486 -0.0114810557956113
0.990000009536743 -0.121379712402286
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.27274474838164
0.00999999977648258 0.104137409118678
0.0199999995529652 0.0306814942636742
0.0299999993294477 -0.0383496697864281
0.0399999991059303 -0.100008920194839
0.0499999970197678 -0.136698507132267
0.0599999986588955 -0.130138190822934
0.0700000002980232 -0.236107247310017
0.0799999982118607 -0.25016021578226
0.0899999961256981 -0.328575393544768
0.0999999940395355 -0.35760382040057
0.109999999403954 -0.310042875247334
0.119999997317791 -0.157247024016713
0.129999995231628 -0.16711858882222
0.140000000596046 -0.177864246430133
0.149999991059303 -0.383308731379245
0.159999996423721 -0.299505748214458
0.170000001788139 -0.333912589015697
0.179999992251396 -0.18444139546368
0.189999997615814 -0.202496888475751
0.199999988079071 -0.359860839681958
0.209999993443489 -0.387330729874109
0.219999998807907 -0.169115323933099
0.229999989271164 -0.199455988021825
0.239999994635582 -0.125482958169912
0.25 -0.216519717486833
0.259999990463257 -0.319690857442354
0.269999980926514 -0.173712764295076
0.280000001192093 -0.0834078904113518
0.28999999165535 0.0903089527168526
0.299999982118607 -0.0087393041572319
0.310000002384186 -0.00978470571458057
0.319999992847443 0.197562538309696
0.329999983310699 0.160090901179913
0.340000003576279 0.171153092979196
0.349999994039536 0.179889344832602
0.359999984502792 0.189405804722312
0.370000004768372 0.390809407680037
0.379999995231628 0.453263348190787
0.389999985694885 0.541433444468978
0.399999976158142 0.65445872232199
0.409999996423721 0.663743072411719
0.419999986886978 0.519522556326094
0.429999977350235 0.554822490772906
0.439999997615814 0.65497848506898
0.449999988079071 0.539804415068331
0.459999978542328 0.734634564480486
0.469999998807907 0.794533481112423
0.479999989271164 0.876703535428944
0.489999979734421 0.968146582356396
0.5 1.06885360669226
0.509999990463257 1.03415886055559
0.519999980926514 1.0744281236443
0.530000030994415 0.849119675568047
0.540000021457672 0.854106255097988
0.550000011920929 0.839213303512636
0.560000061988831 0.746656305378976
0.570000052452087 0.692405014521184
0.580000042915344 0.714852201974693
0.590000033378601 0.64162059429914
0.600000023841858 0.558309304750267
0.610000014305115 0.381422776019874
0.620000004768372 0.518680202997032
0.629999995231628 0.38463475111753
0.639999985694885 0.437851718849245
0.649999976158142 0.392905033415857
0.660000026226044 0.433820872789922
0.670000016689301 0.469077329373661
0.680000007152557 0.389710339939895
0.690000057220459 0.371925934440198
0.700000047683716 0.386806778832081
0.710000038146973 0.410114607064727
0.720000028610229 0.345576917974952
0.730000019073486 0.334117671697143
0.740000009536743 0.271320400981906
0.75 0.221575634776357
0.759999990463257 0.187068155257705
0.769999980926514 0.153792312591079
0.780000030994415 0.173898358120325
0.790000021457672 0.2116822975117
0.800000011920929 0.223854525237086
0.810000002384186 0.181463508157733
0.819999992847443 0.127578282951119
0.830000042915344 0.0531749299156694
0.840000033378601 0.149889523385766
0.850000023841858 0.126356497629288
0.860000014305115 0.0219447614985733
0.870000004768372 0.00401838332295701
0.879999995231628 -0.0520444901299448
0.889999985694885 -0.0410553205397697
0.900000035762787 -0.099361235984859
0.910000026226044 0.0635010648879437
0.920000016689301 0.0183481846365361
0.930000007152557 0.115592939070168
0.939999997615814 0.150792305580082
0.949999988079071 0.144164640678766
0.960000038146973 0.109842702968719
0.970000028610229 0.198290296121242
0.980000019073486 0.0870673658686905
0.990000009536743 0.163659505768421
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.0989665169720467
0.00999999977648258 0.193461254656773
0.0199999995529652 -0.00665135639860071
0.0299999993294477 -0.13863581377222
0.0399999991059303 -0.160706726416487
0.0499999970197678 -0.101290875628132
0.0599999986588955 -0.0890877997051064
0.0700000002980232 -0.0972258695880953
0.0799999982118607 0.0120057141859945
0.0899999961256981 -0.250233592979151
0.0999999940395355 -0.186709689490039
0.109999999403954 -0.25125656514569
0.119999997317791 -0.316376472405631
0.129999995231628 -0.450991610578734
0.140000000596046 -0.341288956395823
0.149999991059303 -0.276937524370391
0.159999996423721 -0.305107532582718
0.170000001788139 -0.167797996244866
0.179999992251396 -0.230551710865933
0.189999997615814 -0.176356344066102
0.199999988079071 -0.417219292743546
0.209999993443489 -0.509619143231255
0.219999998807907 -0.607727077229363
0.229999989271164 -0.412665840609414
0.239999994635582 -0.547347303850991
0.25 -0.412520569188935
0.259999990463257 -0.347245160861356
0.269999980926514 -0.426608603818757
0.280000001192093 -0.379733030124051
0.28999999165535 -0.353948315976602
0.299999982118607 -0.290559029577715
0.310000002384186 -0.539327806232912
0.319999992847443 -0.567795845119697
0.329999983310699 -0.4927790485308
0.340000003576279 -0.56959422901128
0.349999994039536 -0.673030982165081
0.359999984502792 -0.806328336148006
0.370000004768372 -0.736786792425854
0.379999995231628 -0.527602175621731
0.389999985694885 -0.69435944631551
0.399999976158142 -0.796309763936741
0.409999996423721 -0.877003247289402
0.419999986886978 -0.752225915341121
0.429999977350235 -0.930578956751568
0.439999997615814 -0.963618697969658
0.449999988079071 -0.993564550204617
0.459999978542328 -0.871485699339253
0.469999998807907 -0.838466402514321
0.479999989271164 -0.834894782768977
0.489999979734421 -0.956852636205447
0.5 -0.952943119125855
0.509999990463257 -0.84607074679662
0.519999980926514 -0.760732347982419
0.530000030994415 -0.741801935153497
0.540000021457672 -0.767647431137455
0.550000011920929 -0.69052813285817
0.560000061988831 -0.725930602195156
0.570000052452087 -0.737976472730232
0.580000042915344 -0.744683944525612
0.590000033378601 -0.722514937537206
0.600000023841858 -0.65246048839618
0.610000014305115 -0.692042819129718
0.620000004768372 -0.899209312068713
0.629999995231628 -0.792753680514587
0.639999985694885 -0.714857964681876
0.649999976158142 -0.610792613493693
0.660000026226044 -0.621049434783352
0.670000016689301 -0.6960893281721
0.680000007152557 -0.833157897832287
0.690000057220459 -0.788166017176998
0.700000047683716 -0.689352185370815
0.710000038146973 -0.853756354095829
0.720000028610229 -0.738898874165905
0.730000019073486 -0.705873706283463
0.740000009536743 -0.56392350131501
0.75 -0.477358789088619
0.759999990463257 -0.497081539499057
0.769999980926514 -0.551352913396848
0.780000030994415 -0.683037425296796
0.790000021457672 -0.700413403006685
0.800000011920929 -0.755273763927115
0.810000002384186 -0.656866219731463
0.819999992847443 -0.69457580232848
0.830000042915344 -0.823692009689701
0.840000033378601 -0.920724482180965
0.850000023841858 -0.864160650315178
0.860000014305115 -0.917956818731916
0.870000004768372 -1.01795593360294
0.879999995231628 -1.02198092676554
0.889999985694885 -1.00704592689727
0.900000035762787 -0.998052436298174
0.910000026226044 -1.1492969276369
0.920000016689301 -1.16695436965529
0.930000007152557 -1.03010878097121
0.939999997615814 -0.882887185922307
0.949999988079071 -1.03434078525607
0.960000038146973 -1.05963649730985
0.970000028610229 -0.98183719199006
0.980000019073486 -1.06872853766982
0.990000009536743 -1.09289764370624
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.183049867372538
0.00999999977648258 -0.178045692830856
0.0199999995529652 -0.0689859343464919
0.0299999993294477 -0.0671580971456566
0.0399999991059303 -0.174077996728519
0.0499999970197678 -0.109926501033405
0.0599999986588955 -0.249938377854923
0.0700000002980232 -0.229562118393878
0.0799999982118607 -0.0667608675784865
0.0899999961256981 0.102842882531186
0.0999999940395355 0.0873080811225376
0.109999999403954 0.0612781683676443
0.119999997317791 -0.0107363646156588
0.129999995231628 -0.0537645069188872
0.140000000596046 0.00162382821967219
0.149999991059303 0.0470342824928961
0.159999996423721 0.152108859526416
0.170000001788139 0.246091339992782
0.179999992251396 0.0325976500981054
0.189999997615814 0.125416990625163
0.199999988079071 0.243650738405486
0.209999993443489 0.265041951345702
0.219999998807907 0.453083265828391
0.229999989271164 0.380530711519023
0.239999994635582 0.560928549873134
0.25 0.491873365151187
0.259999990463257 0.385591540741225
0.269999980926514 0.470620367931624
0.280000001192093 0.496283030393024
0.28999999165535 0.64068852949371
0.299999982118607 0.570866516115566
0.310000002384186 0.577111884275874
0.319999992847443 0.661177649418314
0.329999983310699 0.613684228877028
0.340000003576279 0.555975462565621
0.349999994039536 0.562567144887944
0.359999984502792 0.53954784597685
0.370000004768372 0.759498417633077
0.379999995231628 0.753517124591818
0.389999985694885 0.914543602405538
0.399999976158142 0.841231729625215
0.409999996423721 0.989366333721628
0.419999986886978 0.876520667015066
0.429999977350235 0.920081760524263
0.439999997615814 0.928987283980896
0.449999988079071 1.12258212713008
0.459999978542328 1.20414950398212
0.469999998807907 1.12672201243644
0.479999989271164 1.22581477162843
0.489999979734421 1.17345083204513
0.5 1.20288422403341
0.509999990463257 1.1235708564282
0.519999980926514 1.08302930814629
0.530000030994415 0.887210675305178
0.540000021457672 0.71481958848839
0.550000011920929 0.608404026156714
0.560000061988831 0.420853332406332
0.570000052452087 0.412445662333121
0.580000042915344 0.609007520391097
0.590000033378601 0.626008426560511
0.600000023841858 0.596180327026596
0.610000014305115 0.652785479812374
0.620000004768372 0.736872017173519
0.629999995231628 0.747645851014604
0.639999985694885 0.670536841987123
0.649999976158142 0.760101798711767
0.660000026226044 0.736299562989225
0.670000016689301 0.690737649588337
0.680000007152557 0.652308493642559
0.690000057220459 0.64767844208931
0.700000047683716 0.655668532265773
0.710000038146973 0.511547883762469
0.720000028610229 0.328153705014338
0.730000019073486 0.223699098242869
0.740000009536743 0.230315647809257
0.75 0.156035370914688
0.759999990463257 0.121947176544418
0.769999980926514 -0.020306728990326
0.780000030994415 0.000554939521899112
0.790000021457672 -0.0123174006357289
0.800000011920929 -0.0829577261819936
0.810000002384186 -0.17711433416749
0.819999992847443 -0.150145754428158
0.830000042915344 -0.15787796138371
0.840000033378601 -0.0704611411556102
0.850000023841858 -0.0650478333472706
0.860000014305115 -0.138111452782104
0.870000004768372 -0.0599289641022183
0.879999995231628 0.0276932909846805
0.889999985694885 0.128731851255944
0.900000035762787 0.138895734003236
0.910000026226044 -0.0181297075241305
0.920000016689301 0.0862564284116529
0.930000007152557 0.106824974319389
0.939999997615814 0.0668943848222994
0.949999988079071 0.167295756539752
0.960000038146973 0.33083275218909
0.970000028610229 0.477614613971164
0.980000019073486 0.54518871267741
0.990000009536743 0.722876372537067
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.306635542493274
0.00999999977648258 -0.3434249672107
0.0199999995529652 -0.425672105234077
0.0299999993294477 -0.356591856759002
0.0399999991059303 -0.409002284239938
0.0499999970197678 -0.530520553421189
0.0599999986588955 -0.45944867534559
0.0700000002980232 -0.461762720905205
0.0799999982118607 -0.456464641913732
0.0899999961256981 -0.305398591980298
0.0999999940395355 -0.224193425103982
0.109999999403954 -0.180235197022518
0.119999997317791 -0.221504745259841
0.129999995231628 -0.193600098788699
0.140000000596046 -0.0919810637831291
0.149999991059303 0.00141711235050357
0.159999996423721 -0.059673282504042
0.170000001788139 -0.0961817756294807
0.179999992251396 -0.125508808717092
0.189999997615814 0.0668910209089915
0.199999988079071 0.1435932207853
0.209999993443489 0.0326688501984278
0.219999998807907 0.00788009054962791
0.229999989271164 0.117542533949057
0.239999994635582 -0.410691384597165
0.25 -0.468439292533738
0.259999990463257 -0.589432996137482
0.269999980926514 -0.607427053524596
0.280000001192093 -0.575478919221503
0.28999999165535 -0.462623618914229
0.299999982118607 -0.447027267327947
0.310000002384186 -0.667197675815267
0.319999992847443 -0.86556697022025
0.329999983310699 -1.06856843959395
0.340000003576279 -1.01085561271612
0.349999994039536 -1.02401761282091
0.359999984502792 -1.03505673576002
0.370000004768372 -0.892348762041373
0.379999995231628 -0.913006372189564
0.389999985694885 -0.994814581608815
0.399999976158142 -0.981347737273616
0.409999996423721 -0.971171717530531
0.419999986886978 -0.802936355954451
0.429999977350235 -0.908241498655123
0.439999997615814 -0.772642407006068
0.449999988079071 -0.920230108684344
0.459999978542328 -0.945244557595295
0.469999998807907 -1.08226022813324
0.479999989271164 -1.12089790347819
0.489999979734421 -1.04869317952399
0.5 -1.05868445467059
0.509999990463257 -1.06657524723415
0.519999980926514 -0.988452229088587
0.530000030994415 -0.732997241801066
0.540000021457672 -0.570967126077456
0.550000011920929 -0.461675743943495
0.560000061988831 -0.468743314406318
0.570000052452087 -0.399075751563949
0.580000042915344 -0.272839476725501
0.590000033378601 -0.301690833082837
0.600000023841858 -0.295124485528511
0.610000014305115 -0.272717629930419
0.620000004768372 -0.157442053219718
0.629999995231628 0.00822174046333379
0.639999985694885 0.0327690565973098
0.649999976158142 0.23574739936884
0.660000026226044 0.324397648313599
0.670000016689301 0.219557384589272
0.680000007152557 0.24527836460765
0.690000057220459 0.259140340240257
0.700000047683716 0.35388989523198
0.710000038146973 0.293388126046913
0.720000028610229 0.369035703690308
0.730000019073486 0.312417750807064
0.740000009536743 0.25625437647249
0.75 0.255831166468844
0.759999990463257 0.378164588772044
0.769999980926514 0.47430539067863
0.780000030994415 0.439251653217063
0.790000021457672 0.358270525299296
0.800000011920929 0.286621599756465
0.810000002384186 0.303298312537656
0.819999992847443 0.202541659884439
0.830000042915344 0.236600525044188
0.840000033378601 0.284971732013211
0.850000023841858 0.334530405067191
0.860000014305115 0.422217852734313
0.870000004768372 0.454340062402472
0.879999995231628 0.534639141820655
0.889999985694885 0.511011819653497
0.900000035762787 0.606348100416646
0.910000026226044 0.563108078502402
0.920000016689301 0.351782850288138
0.930000007152557 0.277354724072204
0.939999997615814 0.144647083543525
0.949999988079071 0.00681848015664577
0.960000038146973 -0.189605840183511
0.970000028610229 -0.161359808109417
0.980000019073486 -0.203635031990423
0.990000009536743 -0.168599742166414
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.183049867372538
0.00999999977648258 -0.178045692830856
0.0199999995529652 -0.0689859343464919
0.0299999993294477 -0.0671580971456566
0.0399999991059303 -0.174077996728519
0.0499999970197678 -0.109926501033405
0.0599999986588955 -0.249938377854923
0.0700000002980232 -0.229562118393878
0.0799999982118607 -0.0667608675784865
0.0899999961256981 0.102842882531186
0.0999999940395355 0.0873080811225376
0.109999999403954 0.0612781683676443
0.119999997317791 -0.0107363646156588
0.129999995231628 -0.0537645069188872
0.140000000596046 0.00162382821967219
0.149999991059303 0.0470342824928961
0.159999996423721 0.152108859526416
0.170000001788139 0.246091339992782
0.179999992251396 0.0325976500981054
0.189999997615814 0.125416990625163
0.199999988079071 0.243650738405486
0.209999993443489 0.265041951345702
0.219999998807907 0.453083265828391
0.229999989271164 0.380530711519023
0.239999994635582 0.560928549873134
0.25 0.491873365151187
0.259999990463257 0.385591540741225
0.269999980926514 0.470620367931624
0.280000001192093 0.496283030393024
0.28999999165535 0.64068852949371
0.299999982118607 0.570866516115566
0.310000002384186 0.577111884275874
0.319999992847443 0.661177649418314
0.329999983310699 0.613684228877028
0.340000003576279 0.555975462565621
0.349999994039536 0.562567144887944
0.359999984502792 0.53954784597685
0.370000004768372 0.759498417633077
0.379999995231628 0.753517124591818
0.389999985694885 0.914543602405538
0.399999976158142 0.841231729625215
0.409999996423721 0.989366333721628
0.419999986886978 0.876520667015066
0.429999977350235 0.920081760524263
0.439999997615814 0.928987283980896
0.449999988079071 1.12258212713008
0.459999978542328 1.20414950398212
0.469999998807907 1.12672201243644
0.479999989271164 1.22581477162843
0.489999979734421 1.17345083204513
0.5 1.20288422403341
0.509999990463257 1.1235708564282
0.519999980926514 1.08302930814629
0.530000030994415 0.887210675305178
0.540000021457672 0.71481958848839
0.550000011920929 0.608404026156714
0.560000061988831 0.420853332406332
0.570000052452087 0.412445662333121
0.580000042915344 0.609007520391097
0.590000033378601 0.584200756414285
0.600000023841858 0.337373005016198
0.610000014305115 0.206145809753289
0.620000004768372 0.269315825565209
0.629999995231628 0.297037496952762
0.639999985694885 0.414243981032123
0.649999976158142 0.284621193794956
0.660000026226044 0.169531702785244
0.670000016689301 0.181754860816946
0.680000007152557 0.112706493376245
0.690000057220459 -0.00444279259587299
0.700000047683716 -0.0602752531185247
0.710000038146973 -0.207048040093432
0.720000028610229 -0.133759733499537
0.730000019073486 -0.271750088991175
0.740000009536743 -0.174758281768808
0.75 -0.0316798353805638
0.759999990463257 -0.0238681707769133
0.769999980926514 0.0667759652942919
0.780000030994415 0.00891740505998362
0.790000021457672 0.00999186423090626
0.800000011920929 0.00389214327973653
0.810000002384186 -0.0768306059535093
0.819999992847443 0.0300167920295649
0.830000042915344 0.0641219364706926
0.840000033378601 0.231415038019841
0.850000023841858 0.205671343043869
0.860000014305115 0.277645575836723
0.870000004768372 0.225584073946302
0.879999995231628 0.220492433779364
0.889999985694885 0.378306310646658
0.900000035762787 0.668979864590292
0.910000026226044 0.574545126431113
0.920000016689301 0.503898616902953
0.930000007152557 0.599263783567076
0.939999997615814 0.517817657463675
0.949999988079071 0.495303027354603
0.960000038146973 0.480239904508417
0.970000028610229 0.401231451914137
0.980000019073486 0.464403814658945
0.990000009536743 0.5337606584881
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.0777305937785634
0.00999999977648258 -0.146679846145583
0.0199999995529652 -0.0597122586745748
0.0299999993294477 0.01776612778716
0.0399999991059303 0.150432849727201
0.0499999970197678 0.0971957169991008
0.0599999986588955 0.0198951162915698
0.0700000002980232 0.0366289806138745
0.0799999982118607 -0.0656107399094829
0.0899999961256981 -0.150987851940466
0.0999999940395355 -0.072338450275732
0.109999999403954 -0.163734551094843
0.119999997317791 -0.106353003107382
0.129999995231628 -0.143431227229906
0.140000000596046 -0.0307314875949153
0.149999991059303 -0.0665858197439441
0.159999996423721 0.0546938669454327
0.170000001788139 0.0234090541075936
0.179999992251396 0.0578319844376317
0.189999997615814 -0.0098061594594249
0.199999988079071 -0.145016062580419
0.209999993443489 -0.121431199409438
0.219999998807907 -0.0612817234773168
0.229999989271164 -0.113971886732055
0.239999994635582 -0.062797432341052
0.25 -0.159483601846171
0.259999990463257 -0.137479317881537
0.269999980926514 -0.221584116615725
0.280000001192093 -0.320253459312392
0.28999999165535 -0.356591043569518
0.299999982118607 -0.396770534612609
0.310000002384186 -0.672061784564001
0.319999992847443 -0.555826915799124
0.329999983310699 -0.645009650288564
0.340000003576279 -0.592736581711513
0.349999994039536 -0.517722817508919
0.359999984502792 -0.470087850837452
0.370000004768372 -0.524556326119644
0.379999995231628 -0.58466055095051
0.389999985694885 -0.477692811189634
0.399999976158142 -0.537549948690874
0.409999996423721 -0.452989628909571
0.419999986886978 -0.510031806676132
0.429999977350235 -0.554893086104137
0.439999997615814 -0.403134921936733
0.449999988079071 -0.60072016194318
0.459999978542328 -0.782137969879848
0.469999998807907 -0.843329923598511
0.479999989271164 -0.985309945790512
0.489999979734421 -0.868453713505012
0.5 -1.01827775165294
0.509999990463257 -0.878599735347969
0.519999980926514 -0.792310165612442
0.530000030994415 -0.861311169712288
0.540000021457672 -0.807416478543026
0.550000011920929 -0.754487390069706
0.560000061988831 -0.685420724003059
0.570000052452087 -0.57883675619815
0.580000042915344 -0.643672647325737
0.590000033378601 -0.535480874030334
0.600000023841858 -0.581340888886196
0.610000014305115 -0.443884620814068
0.620000004768372 -0.476371923832638
0.629999995231628 -0.449128173662764
0.639999985694885 -0.497107625378711
0.649999976158142 -0.579907060040576
0.660000026226044 -0.625353508068663
0.670000016689301 -0.705354281140906
0.680000007152557 -0.778803766144854
0.690000057220459 -0.782577865662468
0.700000047683716 -0.506775014939201
0.710000038146973 -0.4672378272735
0.720000028610229 -0.371827502640379
0.730000019073486 -0.247876648696554
0.740000009536743 -0.24695275941486
0.75 -0.242359008952924
0.759999990463257 -0.0304757918565957
0.769999980926514 -0.0904965403824536
0.780000030994415 -0.101988808564791
0.790000021457672 0.0575469272807749
0.800000011920929 0.0507098563612016
0.810000002384186 0.142104727834514
0.819999992847443 0.18014917305117
0.830000042915344 0.305247669726661
0.840000033378601 0.336427123904279
0.850000023841858 0.181890772342733
0.860000014305115 0.178492272425494
0.870000004768372 0.219494557160935
0.879999995231628 0.100642783720097
0.889999985694885 0.127313489247164
0.900000035762787 0.183503763902983
0.910000026226044 0.218406940031848
0.920000016689301 0.250885011781058
0.930000007152557 0.390664132464728
0.939999997615814 0.552685501206717
0.949999988079071 0.465157972801528
0.960000038146973 0.540801586736045
0.970000028610229 0.392694028247199
0.980000019073486 0.341203237105212
0.990000009536743 0.446775512922606
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.0989665169720467
0.00999999977648258 0.193461254656773
0.0199999995529652 -0.00665135639860071
0.0299999993294477 -0.13863581377222
0.0399999991059303 -0.160706726416487
0.0499999970197678 -0.101290875628132
0.0599999986588955 -0.0890877997051064
0.0700000002980232 -0.0972258695880953
0.0799999982118607 0.0120057141859945
0.0899999961256981 -0.250233592979151
0.0999999940395355 -0.186709689490039
0.109999999403954 -0.25125656514569
0.119999997317791 -0.316376472405631
0.129999995231628 -0.450991610578734
0.140000000596046 -0.341288956395823
0.149999991059303 -0.276937524370391
0.159999996423721 -0.305107532582718
0.170000001788139 -0.167797996244866
0.179999992251396 -0.230551710865933
0.189999997615814 -0.176356344066102
0.199999988079071 -0.417219292743546
0.209999993443489 -0.509619143231255
0.219999998807907 -0.607727077229363
0.229999989271164 -0.412665840609414
0.239999994635582 -0.547347303850991
0.25 -0.412520569188935
0.259999990463257 -0.347245160861356
0.269999980926514 -0.426608603818757
0.280000001192093 -0.379733030124051
0.28999999165535 -0.353948315976602
0.299999982118607 -0.290559029577715
0.310000002384186 -0.539327806232912
0.319999992847443 -0.567795845119697
0.329999983310699 -0.4927790485308
0.340000003576279 -0.56959422901128
0.349999994039536 -0.673030982165081
0.359999984502792 -0.806328336148006
0.370000004768372 -0.736786792425854
0.379999995231628 -0.527602175621731
0.389999985694885 -0.69435944631551
0.399999976158142 -0.796309763936741
0.409999996423721 -0.877003247289402
0.419999986886978 -0.752225915341121
0.429999977350235 -0.930578956751568
0.439999997615814 -0.963618697969658
0.449999988079071 -0.993564550204617
0.459999978542328 -0.871485699339253
0.469999998807907 -0.838466402514321
0.479999989271164 -0.834894782768977
0.489999979734421 -0.956852636205447
0.5 -0.952943119125855
0.509999990463257 -0.84607074679662
0.519999980926514 -0.760732347982419
0.530000030994415 -0.741801935153497
0.540000021457672 -0.767647431137455
0.550000011920929 -0.69052813285817
0.560000061988831 -0.725930602195156
0.570000052452087 -0.737976472730232
0.580000042915344 -0.744683944525612
0.590000033378601 -0.722514937537206
0.600000023841858 -0.65246048839618
0.610000014305115 -0.692042819129718
0.620000004768372 -0.899209312068713
0.629999995231628 -0.792753680514587
0.639999985694885 -0.714857964681876
0.649999976158142 -0.610792613493693
0.660000026226044 -0.621049434783352
0.670000016689301 -0.6960893281721
0.680000007152557 -0.814919457676304
0.690000057220459 -0.790346925052298
0.700000047683716 -0.77853653104831
0.710000038146973 -0.62832314045955
0.720000028610229 -0.348099890070451
0.730000019073486 -0.380716155188573
0.740000009536743 -0.424722819494498
0.75 -0.547889455127013
0.759999990463257 -0.609614587294353
0.769999980926514 -0.62879363158573
0.780000030994415 -0.732813444825304
0.790000021457672 -0.722493608387602
0.800000011920929 -0.72870250688721
0.810000002384186 -0.683919115828765
0.819999992847443 -0.765871687697661
0.830000042915344 -0.797457664179099
0.840000033378601 -0.821050082238806
0.850000023841858 -0.726607185693873
0.860000014305115 -0.80384945580591
0.870000004768372 -0.840483357103956
0.879999995231628 -0.679609228762281
0.889999985694885 -0.481089343222273
0.900000035762787 -0.494630519206119
0.910000026226044 -0.570433344597412
0.920000016689301 -0.886538054699493
0.930000007152557 -0.874610517079425
0.939999997615814 -0.81641548862536
0.949999988079071 -0.823266514482391
0.960000038146973 -0.905949585976494
0.970000028610229 -0.765582435669792
0.980000019073486 -0.863436587991608
0.990000009536743 -0.823605761768711
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.233939785129066
0.00999999977648258 -0.351025107866759
0.0199999995529652 -0.367378346240754
0.0299999993294477 -0.433592237150903
0.0399999991059303 -0.489821388936277
0.0499999970197678 -0.550918828314777
0.0599999986588955 -0.589004177218909
0.0700000002980232 -0.513661983973022
0.0799999982118607 -0.452929425603385
0.0899999961256981 -0.383447277909751
0.0999999940395355 -0.365069269752736
0.109999999403954 -0.207014530515905
0.119999997317791 -0.118801422035928
0.129999995231628 -0.105020781597729
0.140000000596046 -0.219440852841969
0.149999991059303 -0.199268003544445
0.159999996423721 -0.164324951908226
0.170000001788139 -0.188995247325535
0.179999992251396 -0.163900263226266
0.189999997615814 -0.115479848897691
0.199999988079071 -0.063175916290517
0.209999993443489 -0.0694673239166392
0.219999998807907 -0.00174762596436873
0.229999989271164 0.0793454320257054
0.239999994635582 0.0691280578350173
0.25 0.134691043672477
0.259999990463257 0.141609664456313
0.269999980926514 0.0542153598827766
0.280000001192093 0.015839479313557
0.28999999165535 0.0543405259115146
0.299999982118607 0.164254284845059
0.310000002384186 0.0317590156657146
0.319999992847443 0.0093592232180284
0.329999983310699 0.0471881641162084
0.340000003576279 0.230812163473432
0.349999994039536 0.189864606977765
0.359999984502792 0.222567373336618
0.370000004768372 0.279067338825528
0.379999995231628 0.350691342176263
0.389999985694885 0.294027724684541
0.399999976158142 0.288672495548938
0.409999996423721 0.38014486796162
0.419999986886978 0.528511647050594
0.429999977350235 0.48633830240867
0.439999997615814 0.614224225198244
0.449999988079071 0.564361683939909
0.459999978542328 0.644023373638605
0.469999998807907 0.689368486319994
0.479999989271164 0.708366218869899
0.489999979734421 0.88731818265221
0.5 1.07665922111771
0.509999990463257 0.989226665263389
0.519999980926514 0.86195951319239
0.530000030994415 0.757506240074848
0.540000021457672 0.654778521423553
0.550000011920929 0.643017939207469
0.560000061988831 0.779592818496142
0.570000052452087 0.844435072419559
0.580000042915344 0.76366710561267
0.590000033378601 0.831806166944419
0.600000023841858 0.729939437386905
0.610000014305115 0.687827578661357
0.620000004768372 0.691734169525419
0.629999995231628 0.658113424581801
0.639999985694885 0.604608070952211
0.649999976158142 0.612641893242811
0.660000026226044 0.597986512733017
0.670000016689301 0.507450402629887
0.680000007152557 0.470449500632797
0.690000057220459 0.654415451837097
0.700000047683716 0.701876935464655
0.710000038146973 0.618570891124521
0.720000028610229 0.576381531459604
0.730000019073486 0.518318862569843
0.740000009536743 0.489955746484314
0.75 0.506938029927527
0.759999990463257 0.585655991834913
0.769999980926514 0.49543588320664
0.780000030994415 0.757746447724615
0.790000021457672 0.795977820557867
0.800000011920929 0.787003357810293
0.810000002384186 0.859028135341917
0.819999992847443 0.825233523649489
0.830000042915344 0.645784784955298
0.840000033378601 0.682352685285126
0.850000023841858 0.592455894601856
0.860000014305115 0.603113234890019
0.870000004768372 0.52180717970184
0.879999995231628 0.396928254623848
0.889999985694885 0.38421346723749
0.900000035762787 0.448925485012072
0.910000026226044 0.370842610594767
0.920000016689301 0.0398984897108257
0.930000007152557 -0.0362252545385182
0.939999997615814 -0.028349532636863
0.949999988079071 -0.104780628236991
0.960000038146973 -0.174062474521858
0.970000028610229 -0.0888338898150742
0.980000019073486 -0.00128576800511482
0.990000009536743 -0.00438385865004065
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.24532808382814
0.00999999977648258 0.315764814809013
0.0199999995529652 0.140639037087608
0.0299999993294477 0.0857532287091503
0.0399999991059303 0.00765986387436479
0.0499999970197678 -0.0408081931918374
0.0599999986588955 0.0684291945845374
0.0700000002980232 0.0456882493645439
0.0799999982118607 0.0273943806142101
0.0899999961256981 0.371828641936232
0.0999999940395355 0.194670003101278
0.109999999403954 0.176640207141686
0.119999997317791 0.225154860138942
0.129999995231628 0.463357044577647
0.140000000596046 0.466350961670328
0.149999991059303 0.389844093665529
0.159999996423721 0.491643417820383
0.170000001788139 0.517246835127521
0.179999992251396 0.42582077552383
0.189999997615814 0.466031324312139
0.199999988079071 0.577192526504446
0.209999993443489 0.612574834570337
0.219999998807907 0.598952545046855
0.229999989271164 0.554201083451558
0.239999994635582 0.603615438759376
0.25 0.562773177593995
0.259999990463257 0.402839714855004
0.269999980926514 0.418177135482479
0.280000001192093 0.497638762190987
0.28999999165535 0.379891947105576
0.299999982118607 0.490888022080112
0.310000002384186 0.456216372743298
0.319999992847443 0.522468052998234
0.329999983310699 0.458633251681972
0.340000003576279 0.463052735857714
0.349999994039536 0.354655028514613
0.359999984502792 0.449533493451823
0.370000004768372 0.409367063276518
0.379999995231628 0.216113397114027
0.389999985694885 0.155783885352362
0.399999976158142 0.336457261078108
0.409999996423721 0.269066461555708
0.419999986886978 0.338169598214377
0.429999977350235 0.400393841050614
0.439999997615814 0.684227523587693
0.449999988079071 0.619928357385148
0.459999978542328 0.877928880237091
0.469999998807907 0.913551611088265
0.479999989271164 0.952160042904366
0.489999979734421 1.01143160947417
0.5 1.12163869776582
0.509999990463257 0.969006967924584
0.519999980926514 0.939707352973569
0.530000030994415 0.974614984549631
0.540000021457672 1.18656460122024
0.550000011920929 1.27911281511937
0.560000061988831 1.33770730645214
0.570000052452087 1.17081887573754
0.580000042915344 1.0681127935723
0.590000033378601 1.02583618760859
0.600000023841858 1.00731095039104
0.610000014305115 1.02917369940137
0.620000004768372 1.07394017764186
0.629999995231628 0.859032233439434
0.639999985694885 0.686033283554066
0.649999976158142 0.721202136211146
0.660000026226044 0.644851767651785
0.670000016689301 0.497648977868308
0.680000007152557 0.429559462897528
0.690000057220459 0.458279232688297
0.700000047683716 0.553516368575443
0.710000038146973 0.571130437038887
0.720000028610229 0.537185856334914
0.730000019073486 0.426815749339808
0.740000009536743 0.252688364319552
0.75 0.355901801221121
0.759999990463257 0.291958638660658
0.769999980926514 0.241192543141592
0.780000030994415 0.102541738383521
0.790000021457672 0.141718895368327
0.800000011920929 0.106210504852284
0.810000002384186 -0.0334032129421344
0.819999992847443 0.00145373233412593
0.830000042915344 0.0668627593741307
0.840000033378601 -0.121692749477874
0.850000023841858 0.0650648448691258
0.860000014305115 0.075746649138678
0.870000004768372 -0.00702470428491742
0.879999995231628 -0.0989663887693992
0.889999985694885 -0.0743978738709798
0.900000035762787 -0.174781647317063
0.910000026226044 -0.230335716895711
0.920000016689301 -0.0901372775360456
0.930000007152557 -0.209198345236432
0.939999997615814 -0.137934286884915
0.949999988079071 -0.0344248309656492
0.960000038146973 0.0204487398341784
0.970000028610229 0.0281762864515671
0.980000019073486 -0.188257655866396
0.990000009536743 -0.211842243365895
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.294458417766947
0.00999999977648258 0.125741540068049
0.0199999995529652 0.129011903037537
0.0299999993294477 0.0924989879925136
0.0399999991059303 0.0354239904184226
0.0499999970197678 -0.0352669469218369
0.0599999986588955 -0.142249766657841
0.0700000002980232 -0.135686979549717
0.0799999982118607 -0.142137470575761
0.0899999961256981 -0.0422226590241905
0.0999999940395355 -0.0512700862388726
0.109999999403954 0.0379607342977409
0.119999997317791 -0.0187474376659508
0.129999995231628 -0.119526419709217
0.140000000596046 -0.148545082579147
0.149999991059303 -0.311883639464867
0.159999996423721 -0.303705283361268
0.170000001788139 -0.502785303550553
0.179999992251396 -0.500382706210729
0.189999997615814 -0.493269383129444
0.199999988079071 -0.548310256716576
0.209999993443489 -0.572649304908481
0.219999998807907 -0.559133260664311
0.229999989271164 -0.466694339331951
0.239999994635582 -0.528188071367111
0.25 -0.46072411459383
0.259999990463257 -0.522541972961989
0.269999980926514 -0.568459659036961
0.280000001192093 -0.71737369817194
0.28999999165535 -0.724777159434524
0.299999982118607 -0.701860164445606
0.310000002384186 -0.739315790277686
0.319999992847443 -0.731987313055214
0.329999983310699 -0.751978923254427
0.340000003576279 -0.661467146747526
0.349999994039536 -0.778587241344866
0.359999984502792 -0.573670257502016
0.370000004768372 -0.631087568276342
0.379999995231628 -0.488785681002554
0.389999985694885 -0.51797073582631
0.399999976158142 -0.490804216512259
0.409999996423721 -0.543687528618392
0.419999986886978 -0.510370275624808
0.429999977350235 -0.514256809758734
0.439999997615814 -0.524458787324619
0.449999988079071 -0.702028493302358
0.459999978542328 -0.764028019177211
0.469999998807907 -0.659811830984843
0.479999989271164 -0.7998506491058
0.489999979734421 -1.02762643145253
0.5 -0.982896624969733
0.509999990463257 -1.11301301317145
0.519999980926514 -1.06391474502016
0.530000030994415 -1.01549771325518
0.540000021457672 -0.960735387074245
0.550000011920929 -0.846588930951846
0.560000061988831 -0.7934465845101
0.570000052452087 -0.739974318908942
0.580000042915344 -0.790313287543548
0.590000033378601 -0.844650595354331
0.600000023841858 -1.04536674814154
0.610000014305115 -1.19849724965025
0.620000004768372 -1.11450860546757
0.629999995231628 -1.07494498314191
0.639999985694885 -1.08664089897503
0.649999976158142 -1.03635745206703
0.660000026226044 -1.03644733146212
0.670000016689301 -1.03885594118766
0.680000007152557 -1.12905478585891
0.690000057220459 -1.11330518607429
0.700000047683716 -1.04983847324184
0.710000038146973 0.465546483282882
0.720000028610229 0.69504251528247
0.730000019073486 0.554577866678077
0.740000009536743 0.486479761187869
0.75 0.552366541807491
0.759999990463257 0.571104832102495
0.769999980926514 0.403739027787882
0.780000030994415 0.372247666229445
0.790000021457672 0.280057571937281
0.800000011920929 0.241539821137625
0.810000002384186 0.0404386521474898
0.819999992847443 0.053907828514415
0.830000042915344 0.162348101024467
0.840000033378601 0.0890157167957604
0.850000023841858 0.154608855132896
0.860000014305115 0.122668108080465
0.870000004768372 0.0573896226630985
0.879999995231628 -0.0200838762177646
0.889999985694885 -0.105531485642356
0.900000035762787 -0.163773225511473
0.910000026226044 -0.128428766395015
0.920000016689301 -0.250406699146193
0.930000007152557 -0.26478131104545
0.939999997615814 -0.251709010343117
0.949999988079071 -0.179766271154445
0.960000038146973 -0.209865629564089
0.970000028610229 -0.181383462513846
0.980000019073486 -0.242363428588074
0.990000009536743 -0.296170284862679
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.109091808898254
0.00999999977648258 0.108155844088058
0.0199999995529652 -0.131898256663819
0.0299999993294477 -0.07652503130271
0.0399999991059303 -0.121058202062388
0.0499999970197678 0.122637682880621
0.0599999986588955 0.20758750411437
0.0700000002980232 0.220668377641003
0.0799999982118607 0.400459545019428
0.0899999961256981 0.414935400995771
0.0999999940395355 0.505083425256769
0.109999999403954 0.498814297194938
0.119999997317791 0.39101350056694
0.129999995231628 0.438757499034862
0.140000000596046 0.404696268315773
0.149999991059303 0.548568007822494
0.159999996423721 0.462042433495979
0.170000001788139 0.506209486450414
0.179999992251396 0.510535284231763
0.189999997615814 0.461917474220852
0.199999988079071 0.421957186709504
0.209999993443489 0.364776290308098
0.219999998807907 0.303132578085522
0.229999989271164 0.176823123644452
0.239999994635582 0.287468507240872
0.25 0.311906547571878
0.259999990463257 0.138761894132356
0.269999980926514 0.12316190945671
0.280000001192093 0.027786334331493
0.28999999165535 0.345370074089031
0.299999982118607 0.39261264475749
0.310000002384186 0.492964961852293
0.319999992847443 0.480152887578468
0.329999983310699 0.388442424412231
0.340000003576279 0.398342320050459
0.349999994039536 0.464129784430723
0.359999984502792 0.447837648268203
0.370000004768372 0.428414308752279
0.379999995231628 0.50524173053668
0.389999985694885 0.499615401315848
0.399999976158142 0.580746680784385
0.409999996423721 0.712457552838485
0.419999986886978 0.758071609127681
0.429999977350235 0.968811549532573
0.439999997615814 0.963103324926804
0.449999988079071 0.981972114003609
0.459999978542328 0.962130100286911
0.469999998807907 0.822535977519463
0.479999989271164 1.02349151746125
0.489999979734421 1.09394970611424
0.5 1.09309282683057
0.509999990463257 0.918654812204066
0.519999980926514 0.99013589851779
0.530000030994415 0.953943343537274
0.540000021457672 0.94257284671289
0.550000011920929 0.898136764468971
0.560000061988831 0.878870321141902
0.570000052452087 0.865329991730276
0.580000042915344 0.823150116654459
0.590000033378601 0.83798071246815
0.600000023841858 0.863474285865548
0.610000014305115 0.867327334529135
0.620000004768372 0.916447417980406
0.629999995231628 0.920383298008117
0.639999985694885 1.08790200313774
0.649999976158142 0.969185159711513
0.660000026226044 0.817585171370181
0.670000016689301 0.590107039718303
0.680000007152557 0.598487695848915
0.690000057220459 0.634358177131388
0.700000047683716 0.505971977657053
0.710000038146973 0.537695309317085
0.720000028610229 0.551141033118936
0.730000019073486 0.514436802065346
0.740000009536743 0.525914250111553
0.75 0.495443886315796
0.759999990463257 0.498400147009987
0.769999980926514 0.43889153276791
0.780000030994415 0.409544779856104
0.790000021457672 0.371348841984171
0.800000011920929 0.500187708933252
0.810000002384186 0.43370691587438
0.819999992847443 0.485212090362209
0.830000042915344 0.571872639406818
0.840000033378601 0.598786412675279
0.850000023841858 0.581906597067016
0.860000014305115 0.679929579545158
0.870000004768372 0.72676778112759
0.879999995231628 0.672716884810823
0.889999985694885 0.553157008190054
0.900000035762787 0.491799565900463
0.910000026226044 0.625039505709308
0.920000016689301 0.464635464299816
0.930000007152557 0.493624378864068
0.939999997615814 0.578535442177552
0.949999988079071 0.714110051218766
0.960000038146973 0.69091580336203
0.970000028610229 0.77863843267073
0.980000019073486 0.802709012229341
0.990000009536743 0.898719503481287
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.183049867372538
0.00999999977648258 -0.178045692830856
0.0199999995529652 -0.0689859343464919
0.0299999993294477 -0.0671580971456566
0.0399999991059303 -0.174077996728519
0.0499999970197678 -0.109926501033405
0.0599999986588955 -0.249938377854923
0.0700000002980232 -0.229562118393878
0.0799999982118607 -0.0667608675784865
0.0899999961256981 0.102842882531186
0.0999999940395355 0.0873080811225376
0.109999999403954 0.0612781683676443
0.119999997317791 -0.0107363646156588
0.129999995231628 -0.0537645069188872
0.140000000596046 0.00162382821967219
0.149999991059303 0.0470342824928961
0.159999996423721 0.152108859526416
0.170000001788139 0.246091339992782
0.179999992251396 0.0325976500981054
0.189999997615814 0.125416990625163
0.199999988079071 0.243650738405486
0.209999993443489 0.265041951345702
0.219999998807907 0.453083265828391
0.229999989271164 0.380530711519023
0.239999994635582 0.560928549873134
0.25 0.491873365151187
0.259999990463257 0.385591540741225
0.269999980926514 0.470620367931624
0.280000001192093 0.496283030393024
0.28999999165535 0.64068852949371
0.299999982118607 0.570866516115566
0.310000002384186 0.577111884275874
0.319999992847443 0.661177649418314
0.329999983310699 0.613684228877028
0.340000003576279 0.555975462565621
0.349999994039536 0.562567144887944
0.359999984502792 0.53954784597685
0.370000004768372 0.537449792748739
0.379999995231628 0.452760510867884
0.389999985694885 0.632018276280215
0.399999976158142 0.687086318409493
0.409999996423721 0.669223432219078
0.419999986886978 0.653530039614489
0.429999977350235 0.684457410848191
0.439999997615814 0.705233336216261
0.449999988079071 0.709454115735789
0.459999978542328 0.731859371321698
0.469999998807907 0.814817838626405
0.479999989271164 0.785062348725697
0.489999979734421 0.832346832635304
0.5 0.807345936330458
0.509999990463257 0.91544447306027
0.519999980926514 0.779267231258055
0.530000030994415 0.665110538037916
0.540000021457672 0.696618037553926
0.550000011920929 0.786323489876886
0.560000061988831 0.832334539177319
0.570000052452087 0.660103908064266
0.580000042915344 0.627843911083838
0.590000033378601 0.529470803471704
0.600000023841858 0.539850632915696
0.610000014305115 0.490869197318753
0.620000004768372 0.474259562114676
0.629999995231628 0.479050169023176
0.639999985694885 0.33414314154019
0.649999976158142 0.383708896371027
0.660000026226044 0.363246256741186
0.670000016689301 0.256000945600172
0.680000007152557 0.358476856979033
0.690000057220459 0.35608261243855
0.700000047683716 0.350946613843044
0.710000038146973 0.322341676125725
0.720000028610229 0.321128970966165
0.730000019073486 0.445649079069918
0.740000009536743 0.503997690067118
0.75 0.462515796557491
0.759999990463257 0.231746788159435
0.769999980926514 0.216624251589601
0.780000030994415 0.19056097699744
0.790000021457672 0.0287911696587256
0.800000011920929 -0.143211950525219
0.810000002384186 -0.0840473929192372
0.819999992847443 -0.0015873024012395
0.830000042915344 0.0124594047893337
0.840000033378601 0.120489038549786
0.850000023841858 0.241661675297146
0.860000014305115 0.182763569079762
0.870000004768372 0.2519516945113
0.879999995231628 0.173975758277302
0.889999985694885 0.266570761822586
0.900000035762787 0.445214241765862
0.910000026226044 0.374660559021359
0.920000016689301 0.38419173101378
0.930000007152557 0.574149170913225
0.939999997615814 0.530967375286346
0.949999988079071 0.442803783365016
0.960000038146973 0.422987572871571
0.970000028610229 0.30231593551529
0.980000019073486 0.320010595046406
0.990000009536743 0.379497911803847
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.0989665169720467
0.00999999977648258 0.193461254656773
0.0199999995529652 -0.00665135639860071
0.0299999993294477 -0.13863581377222
0.0399999991059303 -0.160706726416487
0.0499999970197678 -0.101290875628132
0.0599999986588955 -0.0890877997051064
0.0700000002980232 -0.0972258695880953
0.0799999982118607 0.0120057141859945
0.0899999961256981 -0.250233592979151
0.0999999940395355 -0.186709689490039
0.109999999403954 -0.25125656514569
0.119999997317791 -0.316376472405631
0.129999995231628 -0.450991610578734
0.140000000596046 -0.341288956395823
0.149999991059303 -0.276937524370391
0.159999996423721 -0.305107532582718
0.170000001788139 -0.167797996244866
0.179999992251396 -0.230551710865933
0.189999997615814 -0.176356344066102
0.199999988079071 -0.417219292743546
0.209999993443489 -0.509619143231255
0.219999998807907 -0.607727077229363
0.229999989271164 -0.412665840609414
0.239999994635582 -0.547347303850991
0.25 -0.412520569188935
0.259999990463257 -0.347245160861356
0.269999980926514 -0.426608603818757
0.280000001192093 -0.379733030124051
0.28999999165535 -0.353948315976602
0.299999982118607 -0.290559029577715
0.310000002384186 -0.539327806232912
0.319999992847443 -0.567795845119697
0.329999983310699 -0.4927790485308
0.340000003576279 -0.56959422901128
0.349999994039536 -0.673030982165081
0.359999984502792 -0.806328336148006
0.370000004768372 -0.736786792425854
0.379999995231628 -0.527602175621731
0.389999985694885 -0.69435944631551
0.399999976158142 -0.796309763936741
0.409999996423721 -0.877003247289402
0.419999986886978 -0.752225915341121
0.429999977350235 -0.930578956751568
0.439999997615814 -0.963618697969658
0.449999988079071 -0.993564550204617
0.459999978542328 -0.871485699339253
0.469999998807907 -0.838466402514321
0.479999989271164 -0.834894782768977
0.489999979734421 -0.956852636205447
0.5 -0.952943119125855
0.509999990463257 -0.997364009635938
0.519999980926514 -1.0853018042617
0.530000030994415 -1.11311358855892
0.540000021457672 -0.841831064688457
0.550000011920929 -0.819885599332345
0.560000061988831 -0.742304894047273
0.570000052452087 -0.650212722735894
0.580000042915344 -0.793986352997315
0.590000033378601 -0.652103426771653
0.600000023841858 -0.663187861347986
0.610000014305115 -0.637288076708508
0.620000004768372 -0.582829484621478
0.629999995231628 -0.404154190699053
0.639999985694885 -0.4760289731421
0.649999976158142 -0.693361828009081
0.660000026226044 -0.781935313621951
0.670000016689301 -0.875352891067458
0.680000007152557 -0.771896915415717
0.690000057220459 -0.699801305214358
0.700000047683716 -0.761954063455058
0.710000038146973 -0.592560509125186
0.720000028610229 -0.517358938137484
0.730000019073486 -0.431562768200827
0.740000009536743 -0.517276348451567
0.75 -0.330526502708388
0.759999990463257 -0.602110834697676
0.769999980926514 -0.442445205429984
0.780000030994415 -0.448233122842801
0.790000021457672 -0.434079606922758
0.800000011920929 -0.364302975031031
0.810000002384186 -0.443804164322508
0.819999992847443 -0.369026270600451
0.830000042915344 -0.213921722861422
0.840000033378601 -0.32414720663656
0.850000023841858 -0.340489982532752
0.860000014305115 -0.360761717798603
0.870000004768372 -0.478957959356201
0.879999995231628 -0.566838734688652
0.889999985694885 -0.297727757038963
0.900000035762787 -0.223084368648422
0.910000026226044 -0.292022728266609
0.920000016689301 -0.248732299449337
0.930000007152557 -0.350706399323834
0.939999997615814 -0.239682310166252
0.949999988079071 -0.16551495427121
0.960000038146973 -0.295304083170784
0.970000028610229 -0.290808785146517
0.980000019073486 -0.227676573580546
0.990000009536743 -0.283579151517195
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 0.0989665169720467
0.00999999977648258 0.193461254656773
0.0199999995529652 -0.00665135639860071
0.0299999993294477 -0.13863581377222
0.0399999991059303 -0.160706726416487
0.0499999970197678 -0.101290875628132
0.0599999986588955 -0.0890877997051064
0.0700000002980232 -0.0972258695880953
0.0799999982118607 0.0120057141859945
0.0899999961256981 -0.250233592979151
0.0999999940395355 -0.186709689490039
0.109999999403954 -0.25125656514569
0.119999997317791 -0.316376472405631
0.129999995231628 -0.450991610578734
0.140000000596046 -0.341288956395823
0.149999991059303 -0.276937524370391
0.159999996423721 -0.305107532582718
0.170000001788139 -0.167797996244866
0.179999992251396 -0.230551710865933
0.189999997615814 -0.176356344066102
0.199999988079071 -0.417219292743546
0.209999993443489 -0.509619143231255
0.219999998807907 -0.607727077229363
0.229999989271164 -0.412665840609414
0.239999994635582 -0.547347303850991
0.25 -0.412520569188935
0.259999990463257 -0.347245160861356
0.269999980926514 -0.426608603818757
0.280000001192093 -0.379733030124051
0.28999999165535 -0.353948315976602
0.299999982118607 -0.290559029577715
0.310000002384186 -0.539327806232912
0.319999992847443 -0.567795845119697
0.329999983310699 -0.4927790485308
0.340000003576279 -0.56959422901128
0.349999994039536 -0.673030982165081
0.359999984502792 -0.806328336148006
0.370000004768372 -0.736786792425854
0.379999995231628 -0.527602175621731
0.389999985694885 -0.69435944631551
0.399999976158142 -0.796309763936741
0.409999996423721 -0.877003247289402
0.419999986886978 -0.752225915341121
0.429999977350235 -0.930578956751568
0.439999997615814 -0.963618697969658
0.449999988079071 -0.993564550204617
0.459999978542328 -0.871485699339253
0.469999998807907 -0.838466402514321
0.479999989271164 -0.834894782768977
0.489999979734421 -0.956852636205447
0.5 -0.952943119125855
0.509999990463257 -0.84607074679662
0.519999980926514 -0.760732347982419
0.530000030994415 -0.741801935153497
0.540000021457672 -0.767647431137455
0.550000011920929 -0.69052813285817
0.560000061988831 -0.725930602195156
0.570000052452087 -0.737976472730232
0.580000042915344 -0.744683944525612
0.590000033378601 -0.722514937537206
0.600000023841858 -0.65246048839618
0.610000014305115 -0.692042819129718
0.620000004768372 -0.899209312068713
0.629999995231628 -0.792753680514587
0.639999985694885 -0.714857964681876
0.649999976158142 -0.610792613493693
0.660000026226044 -0.621049434783352
0.670000016689301 -0.6960893281721
0.680000007152557 -0.833157897832287
0.690000057220459 -0.788166017176998
0.700000047683716 -0.689352185370815
0.710000038146973 -0.853756354095829
0.720000028610229 -0.738898874165905
0.730000019073486 -0.705873706283463
0.740000009536743 -0.56392350131501
0.75 -0.477358789088619
0.759999990463257 -0.497081539499057
0.769999980926514 -0.551352913396848
0.780000030994415 -0.683037425296796
0.790000021457672 -0.700413403006685
0.800000011920929 -0.755273763927115
0.810000002384186 -0.656866219731463
0.819999992847443 -0.69457580232848
0.830000042915344 -0.823692009689701
0.840000033378601 -0.920724482180965
0.850000023841858 -0.864160650315178
0.860000014305115 -0.917956818731916
0.870000004768372 -1.01795593360294
0.879999995231628 -1.02198092676554
0.889999985694885 -1.00704592689727
0.900000035762787 -0.998052436298174
0.910000026226044 -1.1492969276369
0.920000016689301 -1.16695436965529
0.930000007152557 -1.03010878097121
0.939999997615814 -0.928030328264875
0.949999988079071 -0.98748861756031
0.960000038146973 -0.978571511244816
0.970000028610229 -0.893867395257992
0.980000019073486 -0.960176750457329
0.990000009536743 -0.862057923710388
};
\addplot [semithick, blue, opacity=0.05]
table {%
0 -0.306635542493274
0.00999999977648258 -0.3434249672107
0.0199999995529652 -0.425672105234077
0.0299999993294477 -0.356591856759002
0.0399999991059303 -0.409002284239938
0.0499999970197678 -0.530520553421189
0.0599999986588955 -0.45944867534559
0.0700000002980232 -0.461762720905205
0.0799999982118607 -0.456464641913732
0.0899999961256981 -0.305398591980298
0.0999999940395355 -0.224193425103982
0.109999999403954 -0.180235197022518
0.119999997317791 -0.221504745259841
0.129999995231628 -0.193600098788699
0.140000000596046 -0.0919810637831291
0.149999991059303 0.00141711235050357
0.159999996423721 -0.059673282504042
0.170000001788139 -0.0961817756294807
0.179999992251396 -0.125508808717092
0.189999997615814 0.0668910209089915
0.199999988079071 0.1435932207853
0.209999993443489 0.0326688501984278
0.219999998807907 0.00788009054962791
0.229999989271164 0.117542533949057
0.239999994635582 -0.410691384597165
0.25 -0.468439292533738
0.259999990463257 -0.589432996137482
0.269999980926514 -0.607427053524596
0.280000001192093 -0.575478919221503
0.28999999165535 -0.462623618914229
0.299999982118607 -0.447027267327947
0.310000002384186 -0.667197675815267
0.319999992847443 -0.86556697022025
0.329999983310699 -1.06856843959395
0.340000003576279 -1.01085561271612
0.349999994039536 -1.02401761282091
0.359999984502792 -1.03505673576002
0.370000004768372 -0.892348762041373
0.379999995231628 -0.913006372189564
0.389999985694885 -0.994814581608815
0.399999976158142 -0.981347737273616
0.409999996423721 -0.971171717530531
0.419999986886978 -0.802936355954451
0.429999977350235 -0.908241498655123
0.439999997615814 -0.772642407006068
0.449999988079071 -0.920230108684344
0.459999978542328 -0.945244557595295
0.469999998807907 -1.08226022813324
0.479999989271164 -1.12089790347819
0.489999979734421 -1.04869317952399
0.5 -1.05868445467059
0.509999990463257 -1.06657524723415
0.519999980926514 -0.988452229088587
0.530000030994415 -0.732997241801066
0.540000021457672 -0.570967126077456
0.550000011920929 -0.461675743943495
0.560000061988831 -0.468743314406318
0.570000052452087 -0.399075751563949
0.580000042915344 -0.272839476725501
0.590000033378601 -0.301690833082837
0.600000023841858 -0.295124485528511
0.610000014305115 -0.272717629930419
0.620000004768372 -0.157442053219718
0.629999995231628 0.00822174046333379
0.639999985694885 0.0327690565973098
0.649999976158142 0.23574739936884
0.660000026226044 0.324397648313599
0.670000016689301 0.219557384589272
0.680000007152557 0.24527836460765
0.690000057220459 0.259140340240257
0.700000047683716 0.35388989523198
0.710000038146973 0.293388126046913
0.720000028610229 0.369035703690308
0.730000019073486 0.312417750807064
0.740000009536743 0.25625437647249
0.75 0.255831166468844
0.759999990463257 0.378164588772044
0.769999980926514 0.47430539067863
0.780000030994415 0.439251653217063
0.790000021457672 0.390036716424212
0.800000011920929 0.275164126716838
0.810000002384186 0.233506623022542
0.819999992847443 0.248575446494207
0.830000042915344 0.159849320836649
0.840000033378601 0.146115512885437
0.850000023841858 0.356396229304657
0.860000014305115 0.350892875641868
0.870000004768372 0.294168826490924
0.879999995231628 0.285978395790145
0.889999985694885 0.06925259932904
0.900000035762787 -0.0145578642186666
0.910000026226044 -0.0840466354784513
0.920000016689301 -0.0884564520602071
0.930000007152557 0.0880479363913691
0.939999997615814 0.0660648716802752
0.949999988079071 0.135001927446858
0.960000038146973 0.109012845736281
0.970000028610229 0.110654606200107
0.980000019073486 0.164319294221052
0.990000009536743 0.251535149938711
};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table {%
0.25 -0.4
0.25 0.4
0.5 -1.2
0.5 1.2
0.75 0.4
0.75 -0.4
};
\end{axis}

\end{tikzpicture}


==> fig/teaser/traj_ref.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 0.399354604865631
0.00999999977648258 0.300490354980549
0.0199999995529652 0.21634074100407
0.0299999993294477 0.214935735777227
0.0399999991059303 0.170448825672476
0.0499999970197678 0.0732947597058696
0.0599999986588955 0.259359509662001
0.0700000002980232 0.135674909666388
0.0799999982118607 0.146781167924611
0.0899999961256981 0.0296682258846445
0.0999999940395355 0.0867149932088537
0.109999999403954 0.096135599516539
0.119999997317791 0.13068738018742
0.129999995231628 0.152060227446465
0.140000000596046 0.112511286489872
0.149999991059303 -0.0636551734281497
0.159999996423721 -0.261827891714664
0.170000001788139 -0.328995389885994
0.179999992251396 -0.247193573064895
0.189999997615814 -0.202363705284687
0.199999988079071 -0.236130354948135
0.209999993443489 -0.186602482594343
0.219999998807907 -0.226207850523086
0.229999989271164 -0.374219609446617
0.239999994635582 -0.472898548491092
0.25 -0.699783450014682
0.259999990463257 -0.555686121828647
0.269999980926514 -0.411886503942104
0.280000001192093 -0.333359247095676
0.28999999165535 -0.313915696017237
0.299999982118607 -0.332283526681157
0.310000002384186 -0.49837945403883
0.319999992847443 -0.455059852473231
0.329999983310699 -0.635943289868327
0.340000003576279 -0.788065504304858
0.349999994039536 -0.853922557107897
0.359999984502792 -0.983692389003726
0.370000004768372 -0.916395414642783
0.379999995231628 -1.11358356850574
0.389999985694885 -1.10988288700932
0.399999976158142 -1.07521209821457
0.409999996423721 -1.20326637432331
0.419999986886978 -1.19402336191738
0.429999977350235 -1.34032266449535
0.439999997615814 -1.33651364107968
0.449999988079071 -1.23283383508565
0.459999978542328 -1.15522568186166
0.469999998807907 -1.11815310527922
0.479999989271164 -1.24262650569321
0.489999979734421 -1.18697123115303
0.5 -1.13882835467698
0.509999990463257 -1.20836992820145
0.519999980926514 -1.17206358050348
0.530000030994415 -1.03629308079721
0.540000021457672 -0.961756161203401
0.550000011920929 -0.990972899621146
0.560000061988831 -0.93086941984834
0.570000052452087 -0.859635499095337
0.580000042915344 -0.928426128601449
0.590000033378601 -0.838042226409333
0.600000023841858 -0.847909734373705
0.610000014305115 -0.776154943531172
0.620000004768372 -0.85465236825289
0.629999995231628 -0.809753940230029
0.639999985694885 -0.909424782519953
0.649999976158142 -0.717311874752657
0.660000026226044 -0.566170559054034
0.670000016689301 -0.620864153628962
0.680000007152557 -0.709158220117705
0.690000057220459 -0.700632756365256
0.700000047683716 -0.561974545730071
0.710000038146973 -0.60758751795979
0.720000028610229 -0.477237866980748
0.730000019073486 -0.430139360738711
0.740000009536743 -0.315491130364852
0.75 -0.20895243228765
0.759999990463257 -0.0447134131321478
0.769999980926514 0.0351900702586603
0.780000030994415 0.218026096211953
0.790000021457672 0.200938126282973
0.800000011920929 0.268539374904914
0.810000002384186 0.288107147651
0.819999992847443 0.244005663531108
0.830000042915344 0.236419881904705
0.840000033378601 0.337067100430114
0.850000023841858 0.231908279681785
0.860000014305115 0.305339585269077
0.870000004768372 0.435256938660724
0.879999995231628 0.40839387218116
0.889999985694885 0.326849987009747
0.900000035762787 0.487835888961537
0.910000026226044 0.497478292534335
0.920000016689301 0.401199669787867
0.930000007152557 0.400585031522179
0.939999997615814 0.310325941456223
0.949999988079071 0.397868199659253
0.960000038146973 0.276916472626591
0.970000028610229 0.205679042650128
0.980000019073486 0.218253486243749
0.990000009536743 0.35142608770516
};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table {%
0.25 -0.4
0.25 0.4
0.5 -1.2
0.5 1.2
0.75 0.4
0.75 -0.4
};

\end{axis}

\end{tikzpicture}


==> fig/teaser/traj_ref_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.5, ymax=1.5,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0 0.0929637728948768
0.00999999977648258 0.0398358321507152
0.0199999995529652 -0.0414729424993817
0.0299999993294477 -0.031826002454323
0.0399999991059303 0.0126110297386225
0.0499999970197678 -0.0427774357850973
0.0599999986588955 0.013289311969715
0.0700000002980232 -0.0337969045396272
0.0799999982118607 0.0104044173602637
0.0899999961256981 -0.038517502998871
0.0999999940395355 -0.00120983452157417
0.109999999403954 0.0252491217796381
0.119999997317791 -0.0145978684778635
0.129999995231628 -0.154664730584187
0.140000000596046 -0.200262991642517
0.149999991059303 -0.276921322500271
0.159999996423721 -0.383772140299839
0.170000001788139 -0.301508901571793
0.179999992251396 -0.393924033200306
0.189999997615814 -0.409452189622385
0.199999988079071 -0.424158208934528
0.209999993443489 -0.510706149903995
0.219999998807907 -0.6073516988437
0.229999989271164 -0.498369009165031
0.239999994635582 -0.32676822033332
0.25 -0.479773790506584
0.259999990463257 -0.700345889596206
0.269999980926514 -0.879274458555443
0.280000001192093 -0.878222342511577
0.28999999165535 -0.956895392319125
0.299999982118607 -0.917738690903348
0.310000002384186 -0.912250326877398
0.319999992847443 -0.971524456446928
0.329999983310699 -0.985581214470727
0.340000003576279 -1.03631902758585
0.349999994039536 -1.00039921973453
0.359999984502792 -0.938395253313643
0.370000004768372 -0.989741868270499
0.379999995231628 -1.09994339097844
0.389999985694885 -1.09645788318099
0.399999976158142 -1.37846027261199
0.409999996423721 -1.20128191954078
0.419999986886978 -1.14848421088041
0.429999977350235 -1.11046019515575
0.439999997615814 -1.15498004055203
0.449999988079071 -1.09440918213309
0.459999978542328 -1.03546555659355
0.469999998807907 -1.09898732921661
0.479999989271164 -1.15236966258467
0.489999979734421 -1.18621627187909
0.5 -1.21017617120029
0.509999990463257 -1.12496657802345
0.519999980926514 -1.13900407443376
0.530000030994415 -1.13779310735495
0.540000021457672 -1.29824413212569
0.550000011920929 -1.18199626954825
0.560000061988831 -1.14718061911495
0.570000052452087 -1.31654633807571
0.580000042915344 -1.10833931195171
0.590000033378601 -1.06072443577082
0.600000023841858 -0.97516410651238
0.610000014305115 -0.925982555771184
0.620000004768372 -0.973002640927148
0.629999995231628 -0.882238744223428
0.639999985694885 -0.935859049135757
0.649999976158142 -0.770476485067916
0.660000026226044 -0.764190675156129
0.670000016689301 -0.709774681763661
0.680000007152557 -0.66817302389623
0.690000057220459 -0.603738733963979
0.700000047683716 -0.75753086193086
0.710000038146973 -0.815233231918824
0.720000028610229 -0.840375085757983
0.730000019073486 -0.934981150017989
0.740000009536743 -0.812516821013701
0.75 -0.718741578446639
0.759999990463257 -0.52126152573706
0.769999980926514 -0.402234075056327
0.780000030994415 -0.433708222048295
0.790000021457672 -0.533112951951039
0.800000011920929 -0.706277394132627
0.810000002384186 -0.636871257262242
0.819999992847443 -0.447278255062116
0.830000042915344 -0.34728887064935
0.840000033378601 -0.386826397316468
0.850000023841858 -0.584569172399056
0.860000014305115 -0.646053814725888
0.870000004768372 -0.666949670227182
0.879999995231628 -0.897458847077501
0.889999985694885 -0.890165772685719
0.900000035762787 -0.847078837851
0.910000026226044 -0.797311868915272
0.920000016689301 -0.659205612191868
0.930000007152557 -0.569390278706265
0.939999997615814 -0.527508531162453
0.949999988079071 -0.497437894741011
0.960000038146973 -0.381315783062888
0.970000028610229 -0.3118144948277
0.980000019073486 -0.37813399026723
0.990000009536743 -0.275720879832221
};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table {%
0.25 -0.4
0.25 0.4
0.5 -1.2
0.5 1.2
0.75 0.4
0.75 -0.4
};
\end{axis}

\end{tikzpicture}


==> fig/vehicle/data.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1, xmax=11,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=2,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0 0
0.000371389993233606 0
0.000557089981157333 9.21690007089637e-05
0.000742779986467212 9.21690007089637e-05
0.00111419998575002 9.21690007089637e-05
0.00129990000277758 0
0.00167130003683269 -9.21690007089637e-05
0.0020427000708878 -9.21690007089637e-05
0.00241399998776615 -9.21690007089637e-05
0.00259969988837838 -9.21690007089637e-05
0.00278540002182126 -0.000184339995030314
0.00278540002182126 -0.000276509992545471
0.0029710999224335 -0.000460840004961938
0.0029710999224335 -0.000553009973373264
0.00278540002182126 -0.000460840004961938
0.00278540002182126 -0.000460840004961938
0.00259969988837838 -0.000553009973373264
0.00259969988837838 -0.000553009973373264
0.00241399998776615 -0.000553009973373264
0.00241399998776615 -0.000553009973373264
0.00222830008715391 -0.000553009973373264
0.00222830008715391 -0.000460840004961938
0.00222830008715391 -0.000368679990060627
0.0020427000708878 -0.000184339995030314
0.00185700005386025 9.21690007089637e-05
0.00167130003683269 0.000368679990060627
0.00148560001980513 0.000368679990060627
0.00129990000277758 0.000460840004961938
0.00111419998575002 0.000460840004961938
0.000928480003494769 0.000460840004961938
0.000928480003494769 0.000184339995030314
0.000928480003494769 -9.21690007089637e-05
0.00111419998575002 -0.000368679990060627
0.00111419998575002 -0.000645179999992251
0.00111419998575002 -0.000921690021641552
0.00111419998575002 -0.00119820004329085
0.00129990000277758 -0.00147470005322248
0.00129990000277758 -0.00165899994317442
0.00148560001980513 -0.00184339995030314
0.00148560001980513 -0.00175119994673878
0.00129990000277758 -0.00165899994317442
0.00129990000277758 -0.00156690005678684
0.00129990000277758 -0.00156690005678684
0.00129990000277758 -0.00147470005322248
0.00129990000277758 -0.00129040004685521
0.00129990000277758 -0.00119820004329085
0.00129990000277758 -0.0011060000397265
0.00111419998575002 -0.00101390003692359
0.00111419998575002 -0.000829519995022565
0 -0.000276509992545471
-0.00111419998575002 0.00101390003692359
-0.00185700005386025 0.00239640008658171
-0.00185700005386025 0.00276509998366237
-0.00167130003683269 0.00276509998366237
-0.00129990000277758 0.00184339995030314
-0.000557089981157333 -0.000737350026611239
-0.000371389993233606 -0.00396330002695322
-0.000742779986467212 -0.00737350014969707
-0.00129990000277758 -0.0106920003890991
-0.00129990000277758 -0.0136409997940063
-0.00111419998575002 -0.0164059996604919
-0.000185700002475642 -0.0187100004404783
0.000742779986467212 -0.0201849993318319
0.00148560001980513 -0.0209219995886087
0.00185700005386025 -0.0212910007685423
0.0020427000708878 -0.0215680003166199
0.00278540002182126 -0.0223050005733967
0.00482810009270906 -0.0231340005993843
0.00761350011453032 -0.0235029999166727
0.0109559996053576 -0.0227659996598959
0.0141129996627569 -0.0206460002809763
0.0167130008339882 -0.0164059996604919
0.0183840002864599 -0.0109679996967316
0.0193119999021292 -0.00553009985014796
0.0194979999214411 0.000368679990060627
0.0187550000846386 0.00589880021288991
0.0167130008339882 0.0114289997145534
0.0128130000084639 0.0166829992085695
0.00705640017986298 0.0224890001118183
0.00129990000277758 0.0275580007582903
-0.00482810009270906 0.0325360000133514
-0.0122560001909733 0.0369599983096123
-0.0206119995564222 0.040277998894453
-0.0310110002756119 0.0423979982733727
-0.0417810007929802 0.043503999710083
-0.0531090013682842 0.0443329997360706
-0.0640650019049644 0.0450709983706474
-0.0742779970169067 0.0455310009419918
-0.0844909995794296 0.0452550016343594
-0.092848002910614 0.0435959994792938
-0.100280001759529 0.0400930009782314
-0.106959998607635 0.0348399989306927
-0.11235000193119 0.0268210005015135
-0.116429999470711 0.0175119992345572
-0.119769997894764 0.00635970011353493
-0.122929997742176 -0.00654400000348687
-0.126269996166229 -0.0208299998193979
-0.130539998412132 -0.0373280011117458
-0.135000005364418 -0.0532739982008934
-0.140009999275208 -0.0703250020742416
-0.145400002598763 -0.0883900001645088
-0.151160001754761 -0.109039999544621
-0.156360000371933 -0.129309996962547
-0.161180004477501 -0.15004999935627
-0.165830001235008 -0.170880004763603
-0.169909998774529 -0.192169994115829
-0.173810005187988 -0.215029999613762
-0.177149996161461 -0.236230000853539
-0.17994000017643 -0.25586000084877
-0.182720005512238 -0.277060002088547
-0.185320004820824 -0.299730002880096
-0.187549993395805 -0.320659995079041
-0.189410001039505 -0.341490000486374
-0.190709993243217 -0.362040013074875
-0.191819995641708 -0.383789986371994
-0.192379996180534 -0.403699994087219
-0.192750006914139 -0.423519998788834
-0.19293999671936 -0.443150013685226
-0.192570000886917 -0.462779998779297
-0.191640004515648 -0.484259992837906
-0.190149992704391 -0.504260003566742
-0.188299998641014 -0.523980021476746
-0.185699999332428 -0.543340027332306
-0.182720005512238 -0.562409996986389
-0.179379999637604 -0.581309974193573
-0.17603999376297 -0.599839985370636
-0.171949997544289 -0.618179976940155
-0.166199997067451 -0.637719988822937
-0.159700006246567 -0.655600011348724
-0.151160001754761 -0.673110008239746
-0.141130000352859 -0.690339982509613
-0.129429996013641 -0.70702999830246
-0.115500003099442 -0.723800003528595
-0.101580001413822 -0.737540006637573
-0.0863479971885681 -0.749700009822845
-0.0696360021829605 -0.760760009288788
-0.0501380003988743 -0.771549999713898
-0.0306400004774332 -0.780489981174469
-0.00965620018541813 -0.788500010967255
0.0128130000084639 -0.795509994029999
0.0384389981627464 -0.801680028438568
0.0633220002055168 -0.805920004844666
0.0887620002031326 -0.808409988880157
0.115129999816418 -0.808319985866547
0.142059996724129 -0.806389987468719
0.170650005340576 -0.802420020103455
0.196649998426437 -0.797450006008148
0.222279995679855 -0.791639983654022
0.247529998421669 -0.785189986228943
0.272969990968704 -0.77863997220993
0.300080001354218 -0.771449983119965
0.325340002775192 -0.764630019664764
0.350959986448288 -0.758090019226074
0.37678000330925 -0.751640021800995
0.40463000535965 -0.74481999874115
0.431180000305176 -0.738730013370514
0.458110004663467 -0.732829988002777
0.485410004854202 -0.726750016212463
0.514930009841919 -0.719749987125397
0.542230010032654 -0.713020026683807
0.568790018558502 -0.706009984016418
0.595340013504028 -0.698639988899231
0.621519982814789 -0.690620005130768
0.621519982814789 -0.690620005130768
0.674449980258942 -0.672100007534027
0.699140012264252 -0.662140011787415
0.723469972610474 -0.651730000972748
0.749840021133423 -0.640389978885651
0.774160027503967 -0.629700005054474
0.79830002784729 -0.618730008602142
0.821889996528625 -0.607490003108978
0.845290005207062 -0.596239984035492
0.86830997467041 -0.584810018539429
0.89096999168396 -0.573379993438721
0.913439989089966 -0.561950027942657
0.935720026493073 -0.550520002841949
0.959670007228851 -0.538079977035522
0.982140004634857 -0.526279985904694
1.00479996204376 -0.514389991760254
1.0275000333786 -0.502409994602203
1.0518000125885 -0.489690005779266
1.07459998130798 -0.477899998426437
1.0974999666214 -0.466190010309219
1.1201000213623 -0.454389989376068
1.14260005950928 -0.442690014839172
1.16509997844696 -0.430979996919632
1.1875 -0.419090002775192
1.21000003814697 -0.407389998435974
1.23230004310608 -0.395870000123978
1.25639998912811 -0.383419990539551
1.27849996089935 -0.371899992227554
1.30060005187988 -0.360379993915558
1.32290005683899 -0.349040001630783
1.34679996967316 -0.336320012807846
1.36730003356934 -0.325260013341904
1.38970005512238 -0.313930004835129
1.41219997406006 -0.302410006523132
1.43620002269745 -0.290149986743927
1.45850002765656 -0.278629988431931
1.48070001602173 -0.267109990119934
1.50300002098083 -0.255490005016327
1.52699995040894 -0.242960005998611
1.54929995536804 -0.231159999966621
1.57149994373322 -0.219640001654625
1.59379994869232 -0.208120003342628
1.61590003967285 -0.19650000333786
1.63970005512238 -0.184060007333755
1.66139996051788 -0.172629997134209
1.68280005455017 -0.161390006542206
1.70389997959137 -0.150140002369881
1.72619998455048 -0.138439998030663
1.74720001220703 -0.127649992704391
1.76800000667572 -0.11659000068903
1.78729999065399 -0.106640003621578
1.8095999956131 -0.095210000872612
1.83019995689392 -0.0848879963159561
1.85060000419617 -0.0747490003705025
1.87129998207092 -0.0647950023412704
1.89170002937317 -0.0551169998943806
1.91400003433228 -0.0450709983706474
1.9345999956131 -0.0361299999058247
1.95539999008179 -0.0274659991264343
1.97490000724792 -0.0195400007069111
1.99769997596741 -0.0105990003794432
2.01939988136292 -0.00248860009014606
2.04119992256165 0.00525359995663166
2.06290006637573 0.0127189997583628
2.08629989624023 0.0202769991010427
2.10669994354248 0.0263599995523691
2.12879991531372 0.0327199995517731
2.15149998664856 0.0387110002338886
2.1761999130249 0.044794000685215
2.19939994812012 0.0499560013413429
2.2228000164032 0.0550250001251698
2.24650001525879 0.0596330016851425
2.27049994468689 0.0639650002121925
2.29649996757507 0.0682049989700317
2.3206000328064 0.0718000009655952
2.34500002861023 0.0750249996781349
2.36910009384155 0.0777909979224205
2.39359998703003 0.0802790001034737
2.41810011863708 0.0823990032076836
2.44470000267029 0.0841500014066696
2.46939992904663 0.0855330005288124
2.49429988861084 0.0864539965987206
2.52080011367798 0.0870999991893768
2.54570007324219 0.0876530036330223
2.57039999961853 0.0878370031714439
2.59660005569458 0.087007001042366
2.62089991569519 0.0859939977526665
2.64499998092651 0.0846109986305237
2.67090010643005 0.0829520002007484
2.6949999332428 0.0812930017709732
2.71909999847412 0.0794499963521957
2.74329996109009 0.0775140002369881
2.76760005950928 0.075485996901989
2.79360008239746 0.0732740014791489
2.81769990921021 0.0712469965219498
2.8422999382019 0.0693110004067421
2.86660003662109 0.0674680024385452
2.89129996299744 0.065531998872757
2.91619992256165 0.0636890009045601
2.94350004196167 0.0616610012948513
2.96889996528625 0.0598179996013641
2.99429988861084 0.0578819997608662
3.0220000743866 0.0558540001511574
3.04780006408691 0.0539189986884594
3.07360005378723 0.0519829988479614
3.09940004348755 0.0499560013413429
3.12540006637573 0.048020001500845
3.15330004692078 0.0462689995765686
3.17689990997314 0.0448860004544258
3.20250010490417 0.0433190017938614
3.22830009460449 0.0417519994080067
3.25650000572205 0.0400930009782314
3.2827000617981 0.0387110002338886
3.30800008773804 0.037236001342535
3.33319997787476 0.035946000367403
3.35829997062683 0.0351159982383251
3.38540005683899 0.0344710014760494
3.41050004959106 0.0342869982123375
3.43540000915527 0.0341949984431267
3.46040010452271 0.0343790017068386
3.48740005493164 0.0346550010144711
3.51239991188049 0.0351159982383251
3.53769993782043 0.0358540005981922
3.56279993057251 0.0367750003933907
3.58759999275208 0.037881001830101
3.61459994316101 0.0393560007214546
3.63960003852844 0.0408309996128082
3.66449999809265 0.0425820015370846
3.68959999084473 0.0443329997360706
3.71650004386902 0.0464529991149902
3.74140000343323 0.0486649982631207
3.7664999961853 0.0512459985911846
3.79130005836487 0.053642001003027
3.81660008430481 0.0562230013310909
3.84369993209839 0.0596330016851425
3.86899995803833 0.0626749992370605
3.89249992370605 0.0656239986419678
3.91799998283386 0.0690340027213097
3.94530010223389 0.0728129968047142
3.96869993209839 0.0759470015764236
3.99169993400574 0.0790809988975525
4.01859998703003 0.0824910029768944
4.04349994659424 0.0858089998364449
4.06820011138916 0.0889429971575737
4.09070014953613 0.0917999967932701
4.11719989776611 0.0950260013341904
4.14160013198853 0.097791001200676
4.166100025177 0.100560002028942
4.19040012359619 0.103229999542236
4.21659994125366 0.105899997055531
4.24109983444214 0.108300000429153
4.26560020446777 0.110689997673035
4.29029989242554 0.112999998033047
4.31500005722046 0.115209996700287
4.34159994125366 0.117329999804497
4.36639976501465 0.119269996881485
4.39109992980957 0.120930001139641
4.41620016098022 0.122490003705025
4.44110012054443 0.123970001935959
4.46799993515015 0.125530004501343
4.49289989471436 0.127010002732277
4.51800012588501 0.128389999270439
4.54489994049072 0.129869997501373
4.57019996643066 0.131160005927086
4.5952000617981 0.132540002465248
4.6201000213623 0.134010002017021
4.64699983596802 0.135490000247955
4.67170000076294 0.136959999799728
4.69659996032715 0.138439998030663
4.72130012512207 0.139909997582436
4.74580001831055 0.141289994120598
4.77220010757446 0.143050000071526
4.79650020599365 0.144800007343292
4.82079982757568 0.146549999713898
4.84479999542236 0.148389995098114
4.87099981307983 0.150600001215935
4.89529991149902 0.152820006012917
4.91960000991821 0.155120000243187
4.94399976730347 0.15760999917984
4.96810007095337 0.160190001130104
4.99410009384155 0.163230001926422
5.0181999206543 0.166089996695518
5.04220008850098 0.168950006365776
5.06610012054443 0.171890005469322
5.09009981155396 0.175119996070862
5.11590003967285 0.178719997406006
5.13990020751953 0.182310000061989
5.16400003433228 0.186000004410744
5.18800020217896 0.189869999885559
5.21379995346069 0.194110006093979
5.23810005187988 0.198070004582405
5.26240015029907 0.202130004763603
5.28709983825684 0.20618000626564
5.31180000305176 0.210329994559288
5.33820009231567 0.21484999358654
5.36250019073486 0.21908999979496
5.38479995727539 0.222770005464554
5.40910005569458 0.226830005645752
5.43510007858276 0.231159999966621
5.45930004119873 0.235210001468658
5.48339986801147 0.239270001649857
5.50750017166138 0.243139997124672
5.53369998931885 0.247290000319481
5.55810022354126 0.250979989767075
5.58260011672974 0.25466001033783
5.60710000991821 0.257979989051819
5.63159990310669 0.26120999455452
5.65810012817383 0.264250010251999
5.68270015716553 0.266739994287491
5.70739984512329 0.26894998550415
5.73190021514893 0.270980000495911
5.75860023498535 0.273000001907349
5.78329992294312 0.274850010871887
5.8060998916626 0.276140004396439
5.8306999206543 0.277339994907379
5.8568000793457 0.278169989585876
5.88119983673096 0.278349995613098
5.90619993209839 0.278070002794266
5.93130016326904 0.277889996767044
5.95669984817505 0.277700006961823
5.98400020599365 0.277240008115768
6.00950002670288 0.276600003242493
6.03490018844604 0.275770008563995
6.06040000915527 0.274850010871887
6.08780002593994 0.273559987545013
6.11350011825562 0.272269994020462
6.13889980316162 0.270790010690689
6.16429996490479 0.269039988517761
6.19000005722046 0.267199993133545
6.21519994735718 0.265350013971329
6.24030017852783 0.263599991798401
6.26520013809204 0.261759996414185
6.2898998260498 0.259920001029968
6.3161997795105 0.257889986038208
6.34040021896362 0.256049990653992
6.36450004577637 0.254020005464554
6.38870000839233 0.252079993486404
6.41300010681152 0.250050008296967
6.43900012969971 0.248030006885529
6.4633002281189 0.246279999613762
6.48750019073486 0.244519993662834
6.51160001754761 0.242679998278618
6.53760004043579 0.240559995174408
6.56169986724854 0.238719999790192
6.5858998298645 0.236870005726814
6.61189985275269 0.234850004315376
6.63579988479614 0.232910007238388
6.66020011901855 0.2309799939394
6.6842999458313 0.229129999876022
6.70839977264404 0.227290004491806
6.73439979553223 0.225260004401207
6.75860023498535 0.223600000143051
6.78289985656738 0.221939995884895
6.80700016021729 0.220280006527901
6.83319997787476 0.218720003962517
6.85570001602173 0.217429995536804
6.88019990921021 0.216319993138313
6.90509986877441 0.215310007333755
6.93179988861084 0.214289993047714
6.95650005340576 0.213560000061989
6.98140001296997 0.212909996509552
7.00629997253418 0.212540000677109
7.0314998626709 0.212259992957115
7.05870008468628 0.212080001831055
7.08430004119873 0.212080001831055
7.10970020294189 0.212449997663498
7.13530015945435 0.212999999523163
7.16279983520508 0.2136500030756
7.18849992752075 0.214379996061325
7.21430015563965 0.215310007333755
7.2399001121521 0.216409996151924
7.26550006866455 0.217700004577637
7.29300022125244 0.219270005822182
7.31640005111694 0.220650002360344
7.34149980545044 0.222399994730949
7.36600017547607 0.224250003695488
7.39200019836426 0.226270005106926
7.41559982299805 0.228210002183914
7.43900012969971 0.23004999756813
7.46180009841919 0.23207999765873
7.48649978637695 0.23429000377655
7.50930023193359 0.23641000688076
7.53240013122559 0.238529995083809
7.5556001663208 0.240559995174408
7.57859992980957 0.242679998278618
7.60200023651123 0.244709998369217
7.62540006637573 0.246739998459816
7.64900016784668 0.248759999871254
7.67259979248047 0.250880002975464
7.69799995422363 0.252819985151291
7.72179985046387 0.254850000143051
7.74350023269653 0.257059991359711
7.76709985733032 0.259270012378693
7.79069995880127 0.261390000581741
7.81409978866577 0.263599991798401
7.83729982376099 0.265909999608994
7.86009979248047 0.268400013446808
7.88430023193359 0.271530002355576
7.9064998626709 0.274940013885498
7.92850017547607 0.278899997472763
7.95020008087158 0.283600002527237
7.97319984436035 0.289590001106262
7.99459981918335 0.296050012111664
8.015700340271 0.30333000421524
8.03670024871826 0.311439990997314
8.05749988555908 0.320190012454987
8.07960033416748 0.330520004034042
8.10000038146973 0.340660005807877
8.1201000213623 0.351440012454987
8.13980007171631 0.362780004739761
8.160400390625 0.375129997730255
8.17910003662109 0.386830002069473
8.19769954681396 0.398539990186691
8.21609973907471 0.410340011119843
8.234299659729 0.42195001244545
8.25339984893799 0.434300005435944
8.27110004425049 0.445639997720718
8.28810024261475 0.456699997186661
8.30539989471436 0.467759996652603
8.3238000869751 0.479649990797043
8.34090042114258 0.490610003471375
8.35799980163574 0.501579999923706
8.37520027160645 0.512549996376038
8.39249992370605 0.52360999584198
8.41110038757324 0.53549998998642
8.42819976806641 0.546649992465973
8.44540023803711 0.557709991931915
8.46230030059814 0.568679988384247
8.48069953918457 0.580569982528687
8.49610042572021 0.590709984302521
8.5128002166748 0.601400017738342
8.52939987182617 0.611999988555908
8.546799659729 0.623340010643005
8.56330013275146 0.63384997844696
8.57950019836426 0.644169986248016
8.59580039978027 0.654579997062683
8.61200046539307 0.664910018444061
8.62950038909912 0.676150023937225
8.64579963684082 0.68665999174118
8.66209983825684 0.69717001914978
8.67850017547607 0.707579970359802
8.69589996337891 0.718829989433289
8.71230030059814 0.729420006275177
8.72840023040771 0.740209996700287
8.74479961395264 0.751079976558685
8.76070022583008 0.762049973011017
8.77799987792969 0.773940026760101
8.79399967193604 0.785000026226044
8.80850028991699 0.795229971408844
8.82419967651367 0.80647999048233
8.84130001068115 0.818639993667603
8.85709953308105 0.830169975757599
8.87290000915527 0.841690003871918
8.88869953155518 0.853389978408813
8.90470027923584 0.865279972553253
8.92169952392578 0.878279983997345
8.93640041351318 0.889519989490509
8.95240020751953 0.901780009269714
8.96959972381592 0.914960026741028
8.98410034179688 0.92629998922348
8.99860000610352 0.937730014324188
9.01439952850342 0.94989001750946
9.03129959106445 0.962979972362518
9.04669952392578 0.975149989128113
9.06099987030029 0.986299991607666
9.07639980316162 0.998279988765717
9.09179973602295 1.01030004024506
9.10719966888428 1.02219998836517
9.12279987335205 1.03400003910065
9.13959980010986 1.04690003395081
9.15499973297119 1.05869996547699
9.17039966583252 1.07070004940033
9.18599987030029 1.08249998092651
9.20180034637451 1.09399998188019
9.21870040893555 1.10609996318817
9.234299659729 1.11679995059967
9.2495002746582 1.12689995765686
9.26319980621338 1.13580000400543
9.27729988098145 1.144700050354
9.29049968719482 1.15279996395111
9.30259990692139 1.15989995002747
9.31340026855469 1.16620004177094
9.32359981536865 1.17190003395081
9.33139991760254 1.17639994621277
9.33769989013672 1.17990005016327
9.34249973297119 1.1826000213623
9.34609985351562 1.1845999956131
9.34850025177002 1.18579995632172
9.34980010986328 1.18659996986389
9.35009956359863 1.18690001964569
9.35009956359863 1.18680000305176
9.35000038146973 1.18669998645782
9.35029983520508 1.18690001964569
9.35200023651123 1.1875
9.35569953918457 1.18929994106293
9.36050033569336 1.19159996509552
9.36569976806641 1.19400000572205
9.37170028686523 1.19679999351501
9.37740039825439 1.19969999790192
9.3838996887207 1.20270001888275
9.39120006561279 1.20620000362396
9.39840030670166 1.20949995517731
9.40569972991943 1.21280002593994
9.41440010070801 1.21630001068115
9.42310047149658 1.2199000120163
9.43179988861084 1.22339999675751
9.4423999786377 1.22749996185303
9.45359992980957 1.23169994354248
9.46510028839111 1.23619997501373
9.47830009460449 1.24100005626678
9.4911003112793 1.24559998512268
9.50450038909912 1.25010001659393
9.51889991760254 1.25499999523163
9.53320026397705 1.25960004329681
9.54810047149658 1.26440000534058
9.5649995803833 1.269700050354
9.58150005340576 1.27479994297028
9.59879970550537 1.28020000457764
9.6181001663208 1.28629994392395
9.6363000869751 1.29229998588562
9.65260028839111 1.29789996147156
9.67140007019043 1.30480003356934
9.68850040435791 1.31140005588531
9.70499992370605 1.31789994239807
9.72210025787354 1.32509994506836
9.73729991912842 1.33179998397827
9.75220012664795 1.33850002288818
9.76739978790283 1.34570002555847
9.78110027313232 1.35230004787445
9.7943000793457 1.35889995098114
9.80790042877197 1.36600005626678
9.819899559021 1.3724000453949
9.83180046081543 1.37870001792908
9.84389972686768 1.38530004024506
9.85499954223633 1.39139997959137
9.86600017547607 1.39740002155304
9.87660026550293 1.40310001373291
9.88679981231689 1.40859997272491
9.89649963378906 1.41380000114441
9.90590000152588 1.41879999637604
9.91409969329834 1.42309999465942
9.92129993438721 1.42700004577637
9.92840003967285 1.43060004711151
9.93379974365234 1.43340003490448
9.93789958953857 1.43550002574921
9.94159984588623 1.43729996681213
9.94379997253418 1.43850004673004
9.94530010223389 1.43929994106293
9.9463996887207 1.43980002403259
9.94719982147217 1.4400999546051
9.94849967956543 1.44079995155334
9.95119953155518 1.44219994544983
9.95549964904785 1.44430005550385
9.9596004486084 1.44640004634857
9.96370029449463 1.44840002059937
9.96870040893555 1.45089995861053
9.97480010986328 1.4539999961853
9.98149967193604 1.45729994773865
9.9867000579834 1.46029996871948
9.99079990386963 1.46410000324249
9.99300003051758 1.46879994869232
9.99339962005615 1.47379994392395
9.99190044403076 1.47880005836487
9.99020004272461 1.4835000038147
9.98779964447021 1.4889999628067
9.98519992828369 1.49460005760193
9.98260021209717 1.49930000305176
9.98019981384277 1.50250005722046
9.9778003692627 1.50460004806519
9.9758996963501 1.50569999217987
9.97439956665039 1.50639998912811
9.97220039367676 1.50820004940033
9.97070026397705 1.5106999874115
9.97089958190918 1.51279997825623
9.97200012207031 1.51460003852844
9.97439956665039 1.51610004901886
9.9778003692627 1.5161999464035
9.98089981079102 1.51530003547668
9.98369979858398 1.51209998130798
9.98709964752197 1.50680005550385
9.98989963531494 1.50039994716644
9.992600440979 1.4938999414444
9.99489974975586 1.48860001564026
9.99650001525879 1.48520004749298
9.99709987640381 1.48409998416901
9.99730014801025 1.48399996757507
9.9975004196167 1.48399996757507
9.9975004196167 1.48409998416901
9.9975004196167 1.48409998416901
9.9975004196167 1.48430001735687
9.99769973754883 1.48440003395081
9.99769973754883 1.48459994792938
9.99779987335205 1.48469996452332
9.9980001449585 1.48500001430511
9.99820041656494 1.48510003089905
9.99839973449707 1.48510003089905
9.99860000610352 1.48520004749298
9.99860000610352 1.48520004749298
9.99899959564209 1.48520004749298
9.99909973144531 1.48510003089905
9.99909973144531 1.48510003089905
9.99930000305176 1.48500001430511
9.9995002746582 1.48489999771118
9.99969959259033 1.48479998111725
9.99969959259033 1.48469996452332
10 1.48469996452332
10 1.48459994792938
10 1.48440003395081
10.0010004043579 1.48430001735687
10.0010004043579 1.48420000076294
10.0010004043579 1.48399996757507
10.0010004043579 1.48399996757507
10.0010004043579 1.48399996757507
10.0010004043579 1.48389995098114
10.0010004043579 1.4838000535965
10.0019998550415 1.4838000535965
10.0010004043579 1.48370003700256
10.0010004043579 1.48370003700256
10.0010004043579 1.4838000535965
10.0010004043579 1.48389995098114
10.0010004043579 1.48399996757507
10.0010004043579 1.48360002040863
10.0019998550415 1.48179996013641
10.003999710083 1.47809994220734
10.0050001144409 1.47350001335144
10.0069999694824 1.46850001811981
10.0059995651245 1.46319997310638
10.003999710083 1.45669996738434
9.99909973144531 1.4514000415802
9.99209976196289 1.44649994373322
9.98369979858398 1.44120001792908
9.97439956665039 1.43529999256134
9.96370029449463 1.42869997024536
9.95269966125488 1.42260003089905
9.94079971313477 1.41639995574951
9.92879962921143 1.4099999666214
9.91609954833984 1.40339994430542
9.90299987792969 1.396399974823
9.88899993896484 1.38909995555878
9.8745002746582 1.38170003890991
9.859299659729 1.37370002269745
9.84519958496094 1.36629998683929
9.83090019226074 1.35889995098114
9.81639957427979 1.35150003433228
9.80179977416992 1.34399998188019
9.78579998016357 1.33619999885559
9.77089977264404 1.32889997959137
9.75570011138916 1.32179999351501
9.74030017852783 1.31490004062653
9.72469997406006 1.30820000171661
9.70950031280518 1.30159997940063
9.6943998336792 1.29540002346039
9.67940044403076 1.28960001468658
9.66429996490479 1.28410005569458
9.64820003509521 1.27849996089935
9.63309955596924 1.27330005168915
9.61830043792725 1.26839995384216
9.60420036315918 1.2639000415802
9.59099960327148 1.25979995727539
9.58110046386719 1.25670003890991
9.57409954071045 1.25450003147125
9.56830024719238 1.25269997119904
9.56410026550293 1.25129997730255
9.56110000610352 1.25049996376038
9.55900001525879 1.2496999502182
9.55790042877197 1.24930000305176
9.55739974975586 1.24919998645782
9.55739974975586 1.24909996986389
9.55739974975586 1.24890005588531
9.5576000213623 1.24880003929138
9.5576000213623 1.24870002269745
9.5576000213623 1.24860000610352
9.55770015716553 1.24849998950958
9.55770015716553 1.24839997291565
9.5576000213623 1.24829995632172
9.5576000213623 1.24829995632172
9.55739974975586 1.24849998950958
9.55739974975586 1.24849998950958
9.55720043182373 1.24849998950958
9.55700016021729 1.24849998950958
9.55679988861084 1.24849998950958
9.55640029907227 1.24849998950958
9.55630016326904 1.24849998950958
9.55630016326904 1.24839997291565
9.5560998916626 1.24820005893707
9.5560998916626 1.24810004234314
9.55589962005615 1.24800002574921
9.55589962005615 1.24800002574921
9.55570030212402 1.24779999256134
9.55550003051758 1.24779999256134
9.55529975891113 1.24779999256134
9.555100440979 1.24790000915527
9.55500030517578 1.24820005893707
9.55480003356934 1.24839997291565
9.55370044708252 1.24829995632172
9.55160045623779 1.24779999256134
9.54730033874512 1.24660003185272
9.54160022735596 1.24469995498657
9.53579998016357 1.24290001392365
9.5290002822876 1.24059998989105
9.52040004730225 1.23769998550415
9.51060009002686 1.23450005054474
9.49930000305176 1.23049998283386
9.48810005187988 1.22660005092621
9.47570037841797 1.22220003604889
9.46230030059814 1.21720004081726
9.44649982452393 1.21109998226166
9.43150043487549 1.20480000972748
9.41590023040771 1.19840002059937
9.39970016479492 1.19120001792908
9.38150024414062 1.18250000476837
9.36410045623779 1.17379999160767
9.34700012207031 1.16470003128052
9.33030033111572 1.1554000377655
9.31369972229004 1.14590001106262
9.29590034484863 1.13530004024506
9.27960014343262 1.12510001659393
9.26319980621338 1.11450004577637
9.24709987640381 1.10350000858307
9.23089981079102 1.09230005741119
9.21380043029785 1.07990002632141
9.19810009002686 1.06809997558594
9.18229961395264 1.05630004405975
9.16689968109131 1.04429996013641
9.15130043029785 1.0324000120163
9.1358003616333 1.02040004730225
9.12020015716553 1.00820004940033
9.10470008850098 0.996159970760345
9.08790016174316 0.982980012893677
9.07250022888184 0.970719993114471
9.05710029602051 0.95864999294281
9.04170036315918 0.946479976177216
9.02610015869141 0.934499979019165
9.00940036773682 0.921500027179718
8.99400043487549 0.909430027008057
8.97840023040771 0.897360026836395
8.96280002593994 0.885280013084412
8.94610023498535 0.872380018234253
8.93070030212402 0.860490024089813
8.91520023345947 0.848599970340729
8.8996000289917 0.836889982223511
8.88290023803711 0.824450016021729
8.86730003356934 0.81292998790741
8.85169982910156 0.801500022411346
8.83590030670166 0.790160000324249
8.82019996643066 0.778919994831085
8.80290031433105 0.766939997673035
8.78689956665039 0.755879998207092
8.77110004425049 0.744910001754761
8.75520038604736 0.73403000831604
8.73810005187988 0.722509980201721
8.72189998626709 0.711820006370544
8.70580005645752 0.701309978961945
8.68959999084473 0.690710008144379
8.67199993133545 0.679379999637604
8.65559959411621 0.669049978256226
8.63910007476807 0.658640027046204
8.62259960174561 0.648129999637604
8.60610008239746 0.637530028820038
8.58839988708496 0.626290023326874
8.57209968566895 0.615869998931885
8.55550003051758 0.605459988117218
8.53919982910156 0.594950020313263
8.52250003814697 0.584259986877441
8.50559997558594 0.573379993438721
8.48849964141846 0.562409996986389
8.47109985351562 0.551259994506836
8.45170021057129 0.53890997171402
8.43369960784912 0.527209997177124
8.41650009155273 0.516240000724792
8.39750003814697 0.504159986972809
8.37689971923828 0.490799993276596
8.35719966888428 0.478260010480881
8.33720016479492 0.4653599858284
8.3169002532959 0.452179998159409
8.29629993438721 0.438820004463196
8.27369976043701 0.424070000648499
8.25230026245117 0.410239994525909
8.23040008544922 0.396230012178421
8.20849990844727 0.38222000002861
8.18470001220703 0.367289990186691
8.16450023651123 0.354939997196198
8.14239978790283 0.341949999332428
8.12030029296875 0.329499989748001
8.09630012512207 0.316969990730286
8.07349967956543 0.306279987096786
8.05060005187988 0.296510010957718
8.02740001678467 0.287660002708435
8.00419998168945 0.279549986124039
7.98250007629395 0.273000001907349
7.958899974823 0.26664000749588
7.93480014801025 0.26120999455452
7.90840005874634 0.256229996681213
7.88350009918213 0.252270013093948
7.85879993438721 0.248950004577637
7.833899974823 0.24600000679493
7.80740022659302 0.243230000138283
7.78289985656738 0.240930005908012
7.75820016860962 0.238629996776581
7.73309993743896 0.236509993672371
7.70800018310547 0.23429000377655
7.68090009689331 0.231619998812675
7.65570020675659 0.229320004582405
7.63019990921021 0.226919993758202
7.60270023345947 0.224519997835159
7.57709980010986 0.2223100066185
7.55149984359741 0.220009997487068
7.52570009231567 0.217889994382858
7.49989986419678 0.215680003166199
7.47389984130859 0.213459998369217
7.44600009918213 0.211070001125336
7.42019987106323 0.208949998021126
7.39400005340576 0.206829994916916
7.36600017547607 0.204610005021095
7.33979988098145 0.202769994735718
7.31549978256226 0.201110005378723
7.28719997406006 0.199269995093346
7.28719997406006 0.199269995093346
7.28719997406006 0.199269995093346
7.28719997406006 0.199269995093346
7.18050003051758 0.193369999527931
7.15450000762939 0.192819997668266
7.12659978866577 0.192359998822212
7.10099983215332 0.192169994115829
7.07539987564087 0.191990002989769
7.04790019989014 0.19208000600338
7.02209997177124 0.192359998822212
6.99660015106201 0.192910000681877
6.96920013427734 0.193650007247925
6.94369983673096 0.19438000023365
6.91830015182495 0.195120006799698
6.89120006561279 0.196040004491806
6.86590003967285 0.197150006890297
6.8407998085022 0.198349997401237
6.8137001991272 0.199909999966621
6.78849983215332 0.201480001211166
6.76319980621338 0.203140005469322
6.73589992523193 0.205170005559921
6.71070003509521 0.20720000565052
6.68540000915527 0.209220007061958
6.65810012817383 0.211250007152557
6.63469982147217 0.213090002536774
6.60930013656616 0.215120002627373
6.58379983901978 0.217150002717972
6.55639982223511 0.219180002808571
6.53090000152588 0.22121000289917
6.50549983978271 0.223230004310608
6.4798002243042 0.225170001387596
6.4539999961853 0.227200001478195
6.42640018463135 0.229499995708466
6.40059995651245 0.231529995799065
6.37470006942749 0.233649998903275
6.34870004653931 0.235860005021095
6.32070016860962 0.238159999251366
6.29470014572144 0.240280002355576
6.26870012283325 0.242400005459785
6.24270009994507 0.244519993662834
6.21670007705688 0.246549993753433
6.18849992752075 0.248860001564026
6.16230010986328 0.250789999961853
6.13609981536865 0.252629995346069
6.10989999771118 0.254290014505386
6.08169984817505 0.25586000084877
6.05550003051758 0.257149994373322
6.02950000762939 0.258170008659363
6.0032000541687 0.259090006351471
5.97700023651123 0.259730011224747
5.94859981536865 0.260280013084412
5.92199993133545 0.260470002889633
5.89559984207153 0.260280013084412
5.87150001525879 0.259820014238358
5.84329986572266 0.258899986743927
5.81710004806519 0.257609993219376
5.79150009155273 0.256139993667603
5.76579999923706 0.254570007324219
5.73850011825562 0.252629995346069
5.7133002281189 0.250789999961853
5.68800020217896 0.248579993844032
5.66480016708374 0.246370002627373
5.63749980926514 0.243420004844666
5.61229991912842 0.240470007061958
5.58680009841919 0.237240001559258
5.56139993667603 0.233740001916885
5.53579998016357 0.22995999455452
5.5081000328064 0.22563000023365
5.48250007629395 0.221479997038841
5.45909976959229 0.217610001564026
5.43359994888306 0.213280007243156
5.4064998626709 0.208489999175072
5.38129997253418 0.20406000316143
5.35580015182495 0.1997299939394
5.33039999008179 0.195309996604919
5.30509996414185 0.190880000591278
5.27990007400513 0.186460003256798
5.25460004806519 0.182129994034767
5.22959995269775 0.177890002727509
5.20230007171631 0.173370003700256
5.17700004577637 0.169220000505447
5.15180015563965 0.165260002017021
5.12629985809326 0.161479994654655
5.10120010375977 0.157790005207062
5.07410001754761 0.154009997844696
5.04869985580444 0.150600001215935
5.02320003509521 0.147290006279945
4.99779987335205 0.144240006804466
4.97049999237061 0.141110002994537
4.94490003585815 0.138349995017052
4.92129993438721 0.136319994926453
4.89569997787476 0.134110003709793
4.86819982528687 0.131520003080368
4.84259986877441 0.129130005836487
4.81899976730347 0.127100005745888
4.79349994659424 0.125170007348061
4.76609992980957 0.123230002820492
4.74060010910034 0.121480002999306
4.71500015258789 0.11981999874115
4.68940019607544 0.118249997496605
4.66359996795654 0.116870000958443
4.63590002059937 0.11540000140667
4.61009979248047 0.114009998738766
4.58409976959229 0.112630002200603
4.55849981307983 0.111249998211861
4.53060007095337 0.109590001404285
4.50500011444092 0.108209997415543
4.47919988632202 0.106729999184608
4.45349979400635 0.105259999632835
4.4278998374939 0.103780001401901
4.40010023117065 0.102219998836517
4.37419986724854 0.100560002028942
4.3484001159668 0.0987130030989647
4.32240009307861 0.0965929999947548
4.29640007019043 0.0943809971213341
4.26840019226074 0.0917999967932701
4.24219989776611 0.0894960016012192
4.21619987487793 0.0869150012731552
4.19019985198975 0.0842420011758804
};
\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table {%
0 0
0 -0.000276509992545471
-0.140009999275208 -0.0703250020742416
0.272969990968704 -0.77863997220993
1.48070001602173 -0.267109990119934
2.62089991569519 0.0859939977526665
3.89249992370605 0.0656239986419678
5.13990020751953 0.182310000061989
6.38870000839233 0.252079993486404
7.62540006637573 0.246739998459816
8.61200046539307 0.664910018444061
9.34609985351562 1.1845999956131
9.87660026550293 1.40310001373291
9.9975004196167 1.48399996757507
9.91609954833984 1.40339994430542
9.55589962005615 1.24800002574921
8.96280002593994 0.885280013084412
8.05060005187988 0.296510010957718
6.76319980621338 0.203140005469322
5.45909976959229 0.217610001564026
};
\end{axis}

\end{tikzpicture}


==> fig/vehicle/model.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1, xmax=11,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=2,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.12803572445146, xmax=12.7124187847299, ymin=-2.27741295950753, ymax=2.68263694218227] {fig/vehicle/model-001.png};

\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table {%
0 0
0 -0.000276509992545471
-0.140009999275208 -0.0703250020742416
0.272969990968704 -0.77863997220993
1.48070001602173 -0.267109990119934
2.62089991569519 0.0859939977526665
3.89249992370605 0.0656239986419678
5.13990020751953 0.182310000061989
6.38870000839233 0.252079993486404
7.62540006637573 0.246739998459816
8.61200046539307 0.664910018444061
9.34609985351562 1.1845999956131
9.87660026550293 1.40310001373291
9.9975004196167 1.48399996757507
9.91609954833984 1.40339994430542
9.55589962005615 1.24800002574921
8.96280002593994 0.885280013084412
8.05060005187988 0.296510010957718
6.76319980621338 0.203140005469322
5.45909976959229 0.217610001564026
};

\addplot [semithick, green]
table {%
0 0
0.0112697640433908 0.00485856086015701
0.0239618178457022 0.00804622285068035
0.0375027768313885 0.00965447816997766
0.0466427765786648 0.011245135217905
0.0499510802328587 0.0122122634202242
0.0543002039194107 0.0143317449837923
0.0586223416030407 0.0161091089248657
0.0645676180720329 0.0158374235033989
0.0686504021286964 0.0172763485461473
0.075193352997303 0.0156959928572178
0.0764028802514076 0.0127852391451597
0.0820620283484459 0.0106410039588809
0.0885292142629623 0.0102989366278052
0.0907604247331619 0.011107605881989
0.09315574914217 0.0124704921618104
0.0953706353902817 0.0127324489876628
0.0940298065543175 0.0133824618533254
0.0894348993897438 0.0122400168329477
0.0897035822272301 0.0123807741329074
0.090709000825882 0.0129990233108401
0.0867396369576454 0.0156744439154863
0.0854203775525093 0.0186150409281254
0.0845466554164886 0.0210123993456364
0.0864176079630852 0.0213175900280476
0.0848974734544754 0.0236851219087839
0.0821731016039848 0.027641287073493
0.0826493054628372 0.0323902852833271
0.0807499587535858 0.0296630170196295
0.0797757208347321 0.0284067634493113
0.0768494307994843 0.0288347322493792
0.0734283849596977 0.0288569945842028
0.0706983208656311 0.0273930188268423
0.0697381645441055 0.0265234801918268
0.0664088129997253 0.0219382308423519
0.0623791329562664 0.0248999539762735
0.0603155419230461 0.0246940106153488
0.0543651133775711 0.0218528229743242
0.0478465929627419 0.0215232651680708
0.0454559773206711 0.0235785003751516
0.044062539935112 0.0209692977368832
0.0415217839181423 0.0221229195594788
0.0393362902104855 0.020277576521039
0.0327362976968288 0.0179185327142477
0.0272975247353315 0.0174318440258503
0.0255703013390303 0.0170165654271841
0.0185116976499557 0.0147477434948087
0.00856088381260633 0.0133536159992218
0.00161818321794271 0.0161435324698687
-0.00290368590503931 0.0142241595312953
-0.00448369607329369 0.0107956798747182
-0.00886408612132072 0.00714045343920588
-0.0149750933051109 0.00419133109971881
-0.0220378302037716 0.00182863092049956
-0.0266012270003557 -0.00156909273937345
-0.0329560227692127 -0.00174483866430819
-0.038782961666584 -0.00392202567309141
-0.0422473326325417 -0.00371862878091633
-0.0454074591398239 -0.00652283150702715
-0.0472119189798832 -0.00895087048411369
-0.0499679297208786 -0.0115569578483701
-0.054207768291235 -0.014705415815115
-0.0550863593816757 -0.0179157741367817
-0.0593539029359818 -0.0214013680815697
-0.0653378516435623 -0.0215714126825333
-0.069308802485466 -0.0227045696228743
-0.0736738219857216 -0.0288784150034189
-0.07747882604599 -0.0310004856437445
-0.0798502489924431 -0.0338205322623253
-0.08323073387146 -0.0406267121434212
-0.0852389633655548 -0.04447415843606
-0.0927594006061554 -0.0476523749530315
-0.0953887403011322 -0.0498664043843746
-0.0974564924836159 -0.0534611381590366
-0.10211519151926 -0.0584225505590439
-0.105512969195843 -0.0628659129142761
-0.112360142171383 -0.0694189220666885
-0.112420804798603 -0.0718125700950623
-0.111073568463326 -0.0761301815509796
-0.111444398760796 -0.0799026340246201
-0.110852040350437 -0.0853132531046867
-0.108707495033741 -0.0917171984910965
-0.108066149055958 -0.0987817794084549
-0.106509506702423 -0.103363923728466
-0.11253759264946 -0.103996820747852
-0.113827459514141 -0.110254287719727
-0.112055607140064 -0.113849610090256
-0.114589735865593 -0.121882669627666
-0.112924985587597 -0.12546543776989
-0.112517707049847 -0.126527324318886
-0.113242939114571 -0.129044845700264
-0.114257805049419 -0.134742543101311
-0.116369865834713 -0.141185879707336
-0.116770856082439 -0.145043835043907
-0.117295116186142 -0.151280045509338
-0.117598436772823 -0.156236484646797
-0.115658424794674 -0.16098390519619
-0.115012906491756 -0.16670948266983
-0.116313077509403 -0.172878563404083
-0.114286877214909 -0.176558971405029
-0.114911258220673 -0.182237088680267
-0.114006444811821 -0.187508255243301
-0.110511004924774 -0.194046407938004
-0.111608475446701 -0.200634703040123
-0.10987413674593 -0.203908830881119
-0.108695976436138 -0.209037482738495
-0.107293866574764 -0.216499403119087
-0.1059645190835 -0.221913680434227
-0.104911759495735 -0.231335386633873
-0.103816099464893 -0.238650664687157
-0.10406769067049 -0.244816556572914
-0.103168494999409 -0.250883132219315
-0.100842371582985 -0.258701682090759
-0.0966393947601318 -0.264073997735977
-0.0943674296140671 -0.274369835853577
-0.0882946997880936 -0.281305313110352
-0.0825312063097954 -0.290446221828461
-0.0811411440372467 -0.299184709787369
-0.0768088400363922 -0.306914210319519
-0.0720895230770111 -0.314911425113678
-0.0681729838252068 -0.321660697460175
-0.0651238337159157 -0.326588749885559
-0.0616193041205406 -0.330320626497269
-0.0577202141284943 -0.338793158531189
-0.0573903433978558 -0.345338314771652
-0.052312608808279 -0.354148715734482
-0.0469630509614944 -0.361991584300995
-0.0433054268360138 -0.367390811443329
-0.0378801785409451 -0.374293923377991
-0.0338846743106842 -0.38475376367569
-0.0300320871174335 -0.390546292066574
-0.0252456683665514 -0.395287424325943
-0.0190663356333971 -0.403022766113281
-0.0153139540925622 -0.410740613937378
-0.0147824892774224 -0.420685797929764
-0.00976228434592485 -0.429963946342468
-0.00297466525807977 -0.438058435916901
0.00484635075554252 -0.446068525314331
0.00876826792955399 -0.454296201467514
0.0148019790649414 -0.463565856218338
0.0185443609952927 -0.473692625761032
0.024324482306838 -0.484230011701584
0.0303369481116533 -0.495638400316238
0.0376590080559254 -0.509119272232056
0.0418216027319431 -0.519756376743317
0.0483132228255272 -0.52976930141449
0.0503011792898178 -0.538821399211884
0.0561298839747906 -0.549514532089233
0.0652654692530632 -0.556765139102936
0.0719454884529114 -0.564457774162292
0.0788736864924431 -0.570047855377197
0.0861251279711723 -0.579435050487518
0.0929372683167458 -0.587965071201324
0.101841643452644 -0.594472706317902
0.108369834721088 -0.601126730442047
0.114836387336254 -0.608168005943298
0.124787606298923 -0.615422010421753
0.13829043507576 -0.623323440551758
0.151231855154037 -0.626283288002014
0.15984083712101 -0.631949663162231
0.168376699090004 -0.639187574386597
0.180894434452057 -0.647243976593018
0.189372345805168 -0.655400514602661
0.199100986123085 -0.661888420581818
0.205343991518021 -0.669412076473236
0.218863904476166 -0.674009144306183
0.225644662976265 -0.681000947952271
0.237386971712112 -0.684478044509888
0.248994469642639 -0.687292456626892
0.257993280887604 -0.691837310791016
0.271068185567856 -0.697506487369537
0.282498210668564 -0.70104044675827
0.294050663709641 -0.703542113304138
0.309107393026352 -0.705748677253723
0.317802846431732 -0.713418424129486
0.33387166261673 -0.715879201889038
0.348011016845703 -0.720028162002563
0.361312955617905 -0.724483132362366
0.378531277179718 -0.727110922336578
0.399455636739731 -0.728285551071167
0.417377501726151 -0.728341579437256
0.437904953956604 -0.727940380573273
0.458823025226593 -0.725025415420532
0.480687320232391 -0.721603870391846
0.508240878582001 -0.717529058456421
0.536236941814423 -0.711389183998108
0.567682921886444 -0.705378711223602
0.600499749183655 -0.693552732467651
0.633745908737183 -0.681608200073242
0.667719721794128 -0.667928695678711
0.704576432704926 -0.655860722064972
0.745262622833252 -0.641480803489685
0.783320903778076 -0.627841293811798
0.825433135032654 -0.612460732460022
0.864813983440399 -0.595867991447449
0.904816746711731 -0.58024799823761
0.943779826164246 -0.566584646701813
0.984049677848816 -0.547552287578583
1.02359330654144 -0.536872982978821
1.05858731269836 -0.522857248783112
1.09543085098267 -0.504671335220337
1.13055181503296 -0.489038825035095
1.1596851348877 -0.475747615098953
1.19477498531342 -0.462052643299103
1.22513711452484 -0.449259847402573
1.25564336776733 -0.438229143619537
1.27776563167572 -0.42622971534729
1.30325376987457 -0.417066991329193
1.33085668087006 -0.405148893594742
1.35622930526733 -0.396324276924133
1.38399195671082 -0.387031972408295
1.40922439098358 -0.379851073026657
1.43530201911926 -0.371331095695496
1.45846891403198 -0.363562494516373
1.48106908798218 -0.356104612350464
1.50709497928619 -0.347513228654861
1.53020465373993 -0.338184356689453
1.55468535423279 -0.327210813760757
1.58174014091492 -0.318365514278412
1.60975480079651 -0.308593392372131
1.63151335716248 -0.297893822193146
1.6536945104599 -0.289654165506363
1.67532896995544 -0.280364602804184
1.69944870471954 -0.270648926496506
1.71954023838043 -0.26354518532753
1.74611806869507 -0.256324768066406
1.77318179607391 -0.24542510509491
1.79570150375366 -0.23902240395546
1.82134866714478 -0.23353411257267
1.84447252750397 -0.225130081176758
1.86975491046906 -0.216423362493515
1.89161157608032 -0.207193702459335
1.91367948055267 -0.201436877250671
1.9365953207016 -0.193563669919968
1.9649909734726 -0.188672766089439
1.98900210857391 -0.183293759822845
2.01410055160522 -0.178706094622612
2.0408627986908 -0.174019679427147
2.06332635879517 -0.167648315429688
2.09364366531372 -0.164493069052696
2.12150382995605 -0.157468855381012
2.14500951766968 -0.152006760239601
2.17238569259644 -0.149583965539932
2.19376873970032 -0.140877470374107
2.21852684020996 -0.133410066366196
2.24239706993103 -0.128946453332901
2.2638099193573 -0.122751846909523
2.28213238716125 -0.119233265519142
2.30659961700439 -0.115762241184711
2.32867956161499 -0.109941869974136
2.352698802948 -0.108239822089672
2.37506341934204 -0.10209272056818
2.39537620544434 -0.0957473814487457
2.41922998428345 -0.0899827033281326
2.43999576568604 -0.0870632529258728
2.4633674621582 -0.0812011435627937
2.48403644561768 -0.0746151432394981
2.50847601890564 -0.069377638399601
2.52956128120422 -0.0644560158252716
2.55463862419128 -0.0614541433751583
2.57455992698669 -0.0585357919335365
2.59726738929749 -0.0564475879073143
2.61990332603455 -0.0508168935775757
2.64224052429199 -0.0512887388467789
2.66501545906067 -0.0484873801469803
2.68581962585449 -0.0468417406082153
2.70731806755066 -0.046186737716198
2.72662925720215 -0.0442250855267048
2.74603605270386 -0.0443266443908215
2.76032876968384 -0.0429865010082722
2.78008937835693 -0.0410674288868904
2.80124258995056 -0.0372896790504456
2.82312035560608 -0.0362138859927654
2.83993101119995 -0.02913498878479
2.85996866226196 -0.0252832677215338
2.87723684310913 -0.0230587348341942
2.89793181419373 -0.0206420309841633
2.91948890686035 -0.0210440326482058
2.94276070594788 -0.0184726547449827
2.96236848831177 -0.0152034405618906
2.98146462440491 -0.0152543373405933
3.00350952148438 -0.0107893226668239
3.02218151092529 -0.00733259879052639
3.0442099571228 -0.00626136967912316
3.06685853004456 -0.00169840839225799
3.0835542678833 -0.00271729845553637
3.10072016716003 -0.00348286144435406
3.11798977851868 -5.24193419551011e-05
3.13708186149597 0.00203695707023144
3.15810751914978 0.000652107992209494
3.17626476287842 0.00468051992356777
3.19828391075134 0.0030112280510366
3.22036528587341 0.00399951590225101
3.23704767227173 0.00735812960192561
3.25828552246094 0.00642215507104993
3.27967953681946 0.00724820094183087
3.29981708526611 0.00605443911626935
3.32180118560791 0.00325512536801398
3.34302973747253 0.00316661805845797
3.36080098152161 -0.000433740031439811
3.3827588558197 0.00198024814017117
3.40203547477722 0.00412862468510866
3.42020988464355 0.00246260990388691
3.43980050086975 0.00268810521811247
3.46032166481018 0.00427297549322248
3.48279666900635 0.00655944878235459
3.50350737571716 0.00918770488351583
3.52349734306335 0.0138677135109901
3.54443144798279 0.0108512779697776
3.56599545478821 0.0108396336436272
3.5864691734314 0.0113252783194184
3.60471439361572 0.0142008094117045
3.62877774238586 0.0117353359237313
3.64722800254822 0.0137429796159267
3.66801691055298 0.0164710488170385
3.68765616416931 0.0159711800515652
3.70849180221558 0.0165767334401608
3.7326123714447 0.015639528632164
3.75617361068726 0.0138276545330882
3.77902626991272 0.0139466701075435
3.80414867401123 0.0151480678468943
3.82913732528687 0.0161300431936979
3.85477018356323 0.0195116568356752
3.87854290008545 0.0187882333993912
3.90111637115479 0.0178881399333477
3.92297649383545 0.0190828498452902
3.94527363777161 0.0180463101714849
3.97050762176514 0.0169281680136919
3.99429559707642 0.0159259494394064
4.02099895477295 0.018225846812129
4.04770851135254 0.0218453761190176
4.06820821762085 0.0215245205909014
4.09531450271606 0.0227089002728462
4.12095975875854 0.0216066930443048
4.14732503890991 0.0213097985833883
4.17440176010132 0.0192991215735674
4.20113182067871 0.0182851571589708
4.22921562194824 0.0138774868100882
4.25689506530762 0.0166424252092838
4.27996206283569 0.0212911777198315
4.30449867248535 0.0219648499041796
4.3311333656311 0.0232222434133291
4.35928058624268 0.0241556596010923
4.39065551757812 0.0273255929350853
4.41509532928467 0.023390669375658
4.44033670425415 0.0217173155397177
4.46688270568848 0.0224066860973835
4.49382400512695 0.0249902606010437
4.5223445892334 0.0238500777631998
4.54886388778687 0.0249996669590473
4.57902812957764 0.0267170071601868
4.60882234573364 0.0294614713639021
4.63866901397705 0.0303440168499947
4.66816759109497 0.0314289890229702
4.69428062438965 0.0314710773527622
4.72051668167114 0.0339922085404396
4.75019264221191 0.0370845310389996
4.78349447250366 0.0417302623391151
4.81321716308594 0.0452942289412022
4.84304141998291 0.0467318445444107
4.87271308898926 0.0495756752789021
4.90029001235962 0.054266944527626
4.93177652359009 0.0536445342004299
4.96303081512451 0.0507126487791538
4.99356603622437 0.0526844561100006
5.02249002456665 0.0569470636546612
5.05242538452148 0.0590119175612926
5.08153343200684 0.0601449757814407
5.11253643035889 0.0627687051892281
5.14330863952637 0.0634881034493446
5.17180776596069 0.0674743503332138
5.1991753578186 0.0682919472455978
5.22681140899658 0.0734481737017632
5.25371265411377 0.0795621424913406
5.27890634536743 0.0813930407166481
5.3068699836731 0.0835458189249039
5.33713579177856 0.0819403082132339
5.36636829376221 0.0841110125184059
5.39690589904785 0.0871099680662155
5.42956495285034 0.0897369459271431
5.46004152297974 0.0920443087816238
5.4900951385498 0.0945339500904083
5.52065658569336 0.10031895339489
5.55253314971924 0.104432784020901
5.58326530456543 0.106849282979965
5.61284685134888 0.10965920239687
5.64671754837036 0.109484307467937
5.6753249168396 0.113001108169556
5.70741891860962 0.115737169981003
5.74003791809082 0.117868922650814
5.76842021942139 0.119628928601742
5.79714727401733 0.118733234703541
5.82810354232788 0.117579191923141
5.85829782485962 0.120270900428295
5.88556575775146 0.121661968529224
5.9187798500061 0.124634355306625
5.94797325134277 0.129398763179779
5.97861814498901 0.137634187936783
6.00697708129883 0.140115320682526
6.04019021987915 0.144341826438904
6.07087993621826 0.149422109127045
6.0981559753418 0.153601050376892
6.12630939483643 0.157855406403542
6.15204524993896 0.159567683935165
6.18029499053955 0.163248807191849
6.20778560638428 0.165941193699837
6.23795700073242 0.169584676623344
6.26547813415527 0.174643710255623
6.29384136199951 0.17972557246685
6.32431030273438 0.183680966496468
6.35228824615479 0.188423484563828
6.38104391098022 0.188696846365929
6.41002035140991 0.192972227931023
6.43925762176514 0.197954520583153
6.46689510345459 0.199575826525688
6.49267721176147 0.205964207649231
6.51728391647339 0.208435595035553
6.53991317749023 0.209897339344025
6.56105756759644 0.214905917644501
6.5851936340332 0.215334802865982
6.61005926132202 0.219953387975693
6.63641405105591 0.222926765680313
6.66330862045288 0.225704684853554
6.69026184082031 0.231814980506897
6.71839332580566 0.237069383263588
6.74814891815186 0.238893106579781
6.77578735351562 0.242113307118416
6.80353593826294 0.244039386510849
6.83137941360474 0.248351752758026
6.85783004760742 0.253310561180115
6.87959575653076 0.258989006280899
6.91131591796875 0.262111574411392
6.93683290481567 0.267076522111893
6.96569347381592 0.272189676761627
6.98938131332397 0.274851560592651
7.01755809783936 0.27933743596077
7.04126596450806 0.285173922777176
7.06129264831543 0.287040054798126
7.08585643768311 0.290972262620926
7.11139869689941 0.295014649629593
7.13633918762207 0.297216325998306
7.15929985046387 0.301948249340057
7.18634605407715 0.307778745889664
7.21134901046753 0.312997341156006
7.23411560058594 0.320423096418381
7.25898170471191 0.325766146183014
7.28510904312134 0.330716669559479
7.30903339385986 0.335139691829681
7.33466958999634 0.336880683898926
7.36028337478638 0.34483477473259
7.38857126235962 0.352074712514877
7.41710138320923 0.360231965780258
7.44206714630127 0.366651624441147
7.46995830535889 0.372060418128967
7.49248456954956 0.375226318836212
7.5187087059021 0.379800230264664
7.54209041595459 0.381823182106018
7.56440687179565 0.386846512556076
7.59065628051758 0.392531901597977
7.61598014831543 0.400848090648651
7.63894701004028 0.40459418296814
7.66797828674316 0.408376157283783
7.69180250167847 0.413511037826538
7.71214008331299 0.417964369058609
7.73387575149536 0.423851609230042
7.75697803497314 0.429879724979401
7.77888631820679 0.435670465230942
7.79924201965332 0.440433531999588
7.82175970077515 0.446489304304123
7.84210395812988 0.450522184371948
7.86113548278809 0.458042293787003
7.88184452056885 0.465638339519501
7.90413570404053 0.471168100833893
7.92342329025269 0.476137608289719
7.94704723358154 0.481642723083496
7.97156715393066 0.486895054578781
7.98999214172363 0.493020415306091
8.00958347320557 0.497012734413147
8.03245067596436 0.503531515598297
8.0516996383667 0.507460355758667
8.07583332061768 0.513186633586884
8.0995569229126 0.519642949104309
8.12422180175781 0.525321483612061
8.14993572235107 0.529859066009521
8.17130374908447 0.538400709629059
8.19136333465576 0.545552432537079
8.21604251861572 0.553513050079346
8.23491859436035 0.56120765209198
8.25514125823975 0.570213913917542
8.27334690093994 0.577961266040802
8.29196071624756 0.585243821144104
8.31212425231934 0.593537569046021
8.32862567901611 0.599860668182373
8.34878921508789 0.609446406364441
8.36943912506104 0.620464682579041
8.38860416412354 0.629992842674255
8.40826034545898 0.635649919509888
8.42579555511475 0.6413813829422
8.44645690917969 0.649021983146667
8.46763515472412 0.655075252056122
8.48965454101562 0.66255247592926
8.50990962982178 0.667444169521332
8.52669715881348 0.673641920089722
8.54674911499023 0.680954694747925
8.56542873382568 0.687140882015228
8.58552169799805 0.693698585033417
8.60291004180908 0.700797736644745
8.6240758895874 0.707195639610291
8.64453125 0.71616530418396
8.66258907318115 0.722694873809814
8.68349552154541 0.729834496974945
8.69881820678711 0.741236805915833
8.71605205535889 0.750380158424377
8.7360897064209 0.760730803012848
8.75513744354248 0.770963609218597
8.77542972564697 0.780063807964325
8.7943000793457 0.790209829807281
8.81170082092285 0.796276271343231
8.82969760894775 0.802085399627686
8.84969234466553 0.811746954917908
8.86866474151611 0.824787616729736
8.88908100128174 0.833189845085144
8.91017055511475 0.842734515666962
8.9298095703125 0.84967452287674
8.94346809387207 0.857501208782196
8.96420574188232 0.864398062229156
8.98089504241943 0.872782468795776
8.99941062927246 0.88427996635437
9.01714324951172 0.891826093196869
9.03317546844482 0.903434932231903
9.05459880828857 0.912145912647247
9.0736141204834 0.92263275384903
9.09129810333252 0.931364059448242
9.1108341217041 0.941617488861084
9.13093090057373 0.951266467571259
9.15124893188477 0.960395097732544
9.1750955581665 0.969029307365417
9.19699954986572 0.979851603507996
9.21294021606445 0.988778531551361
9.23139762878418 1.0031750202179
9.24672317504883 1.00961220264435
9.26489448547363 1.01732409000397
9.28271102905273 1.02803218364716
9.2969388961792 1.03538739681244
9.31697559356689 1.04452586174011
9.33199882507324 1.05388331413269
9.34729862213135 1.06458604335785
9.36478614807129 1.07687044143677
9.38434219360352 1.08218491077423
9.39909076690674 1.08629989624023
9.41548633575439 1.0964263677597
9.4338493347168 1.10408139228821
9.45016002655029 1.11298251152039
9.46554279327393 1.1199985742569
9.48032760620117 1.1319887638092
9.49971103668213 1.14215803146362
9.51575756072998 1.15099239349365
9.53277015686035 1.1584804058075
9.54571628570557 1.16407024860382
9.56272602081299 1.17118334770203
9.57896614074707 1.18205416202545
9.59513282775879 1.18455910682678
9.60925483703613 1.19340372085571
9.62677097320557 1.20114362239838
9.63947296142578 1.21023845672607
9.65171432495117 1.21665966510773
9.66391372680664 1.22174096107483
9.67757606506348 1.2283970117569
9.68749904632568 1.23566436767578
9.70158958435059 1.24085581302643
9.7160177230835 1.24618136882782
9.73056030273438 1.24943566322327
9.73952293395996 1.25486075878143
9.75190544128418 1.25939893722534
9.76503086090088 1.26727986335754
9.77858924865723 1.27383637428284
9.78780174255371 1.27921104431152
9.79700088500977 1.28427457809448
9.80881881713867 1.29121112823486
9.81384086608887 1.29615032672882
9.82411289215088 1.30295085906982
9.83878707885742 1.3079799413681
9.84910488128662 1.31466639041901
9.85778903961182 1.31768763065338
9.86752223968506 1.31970763206482
9.87481307983398 1.32334578037262
9.88322353363037 1.32844853401184
9.88584518432617 1.33492732048035
9.8909912109375 1.33723735809326
9.89714431762695 1.34204435348511
9.90272045135498 1.34942317008972
9.90635395050049 1.35619354248047
9.91224193572998 1.35772848129272
9.91759967803955 1.36553609371185
9.92221832275391 1.36664211750031
9.92386627197266 1.36740982532501
9.92970275878906 1.36853301525116
9.93308258056641 1.37205231189728
9.93243312835693 1.37159180641174
9.93268489837646 1.37291550636292
9.93072891235352 1.37290894985199
9.92678546905518 1.37316310405731
9.92437362670898 1.37665104866028
9.92332077026367 1.37450265884399
9.92509078979492 1.37818098068237
9.92511940002441 1.37753558158875
9.92519855499268 1.37834310531616
9.92696189880371 1.3781281709671
9.93206977844238 1.38402330875397
9.93161678314209 1.38474011421204
9.92796611785889 1.38411808013916
9.92589282989502 1.38676023483276
9.92956638336182 1.38692784309387
9.934250831604 1.38941848278046
9.93660545349121 1.39478135108948
9.93786239624023 1.39678847789764
9.93872928619385 1.39775729179382
9.93789482116699 1.39886045455933
9.93900680541992 1.39943468570709
9.94130897521973 1.40100026130676
9.94185256958008 1.40625309944153
9.94086837768555 1.40493834018707
9.94441509246826 1.40662693977356
9.94546127319336 1.40724349021912
9.94965553283691 1.41072535514832
9.94948101043701 1.41332733631134
9.95615100860596 1.41631901264191
9.95948886871338 1.41637253761292
9.96090221405029 1.42044949531555
9.95822429656982 1.42224609851837
9.95912742614746 1.42576324939728
9.96208095550537 1.42800140380859
9.96574115753174 1.43161273002625
9.96506977081299 1.43404924869537
9.96642303466797 1.4401148557663
9.9692907333374 1.44117522239685
9.97163677215576 1.43952667713165
9.976731300354 1.43858182430267
9.97607326507568 1.44066798686981
9.97843742370605 1.44325196743011
9.97793006896973 1.4447854757309
9.98034191131592 1.44764173030853
9.98398017883301 1.45429193973541
9.98499298095703 1.45369946956635
9.98831844329834 1.45587110519409
9.99264335632324 1.45375514030457
9.99656772613525 1.45978105068207
9.99490070343018 1.46026158332825
9.99825572967529 1.46051061153412
9.99912166595459 1.46055340766907
9.99816799163818 1.46214854717255
9.99772357940674 1.46032011508942
9.99873352050781 1.45949566364288
9.99932479858398 1.4627411365509
9.99794292449951 1.46354031562805
9.99899578094482 1.46028900146484
9.99965190887451 1.4651118516922
10.0013904571533 1.46672177314758
10.0027647018433 1.46875238418579
10.0018739700317 1.47156310081482
10.0052785873413 1.46968984603882
10.0051002502441 1.47089695930481
10.0016202926636 1.46845698356628
10.0005149841309 1.46768176555634
10.006609916687 1.46778106689453
10.006983757019 1.46923685073853
10.0073843002319 1.46468126773834
10.0074014663696 1.46688389778137
10.0052614212036 1.46447229385376
10.0017910003662 1.46299564838409
10.0002775192261 1.46305131912231
9.99885177612305 1.46316957473755
9.99539566040039 1.46530473232269
9.99516582489014 1.46379256248474
9.995774269104 1.46271634101868
9.99486351013184 1.46261119842529
9.99115180969238 1.46144902706146
9.9863920211792 1.46053659915924
9.98347091674805 1.45925533771515
9.98136425018311 1.45971035957336
9.97882652282715 1.46246719360352
9.97704792022705 1.46088647842407
9.9761905670166 1.45781636238098
9.97393035888672 1.45639109611511
9.97107887268066 1.45709180831909
9.96964740753174 1.45581114292145
9.96800422668457 1.45017170906067
9.9666109085083 1.44748592376709
9.96343994140625 1.44402575492859
9.95745944976807 1.43979966640472
9.95364093780518 1.44070398807526
9.95088195800781 1.44197952747345
9.94528770446777 1.43950617313385
9.94278526306152 1.44190740585327
9.93327045440674 1.44353723526001
9.92913722991943 1.441859126091
9.92044448852539 1.44011235237122
9.91440582275391 1.43701565265656
9.90726947784424 1.43715441226959
9.90057754516602 1.43738901615143
9.89742088317871 1.43411099910736
9.88768672943115 1.42869353294373
9.88293647766113 1.4269163608551
9.87689971923828 1.42187225818634
9.87304401397705 1.42129194736481
9.86811065673828 1.42155528068542
9.8632640838623 1.41691637039185
9.85656833648682 1.41258001327515
9.84918785095215 1.40973782539368
9.84662437438965 1.40448999404907
9.8400411605835 1.40166413784027
9.83447647094727 1.39987134933472
9.82736206054688 1.39292740821838
9.82064819335938 1.38489305973053
9.81401920318604 1.38378250598907
9.80826568603516 1.37723159790039
9.80340957641602 1.37423980236053
9.80115127563477 1.37229859828949
9.79782867431641 1.36768436431885
9.79446029663086 1.36288630962372
9.79044151306152 1.36592924594879
9.78807830810547 1.36091828346252
9.78561973571777 1.35967040061951
9.77912998199463 1.35151672363281
9.7757453918457 1.35127913951874
9.76463222503662 1.34940659999847
9.75839233398438 1.34135818481445
9.75219249725342 1.33805584907532
9.74650478363037 1.33780550956726
9.74149990081787 1.33368682861328
9.73528861999512 1.32892727851868
9.72170543670654 1.32414579391479
9.71272087097168 1.32037949562073
9.70650768280029 1.31427109241486
9.69930648803711 1.3075658082962
9.68981552124023 1.30039060115814
9.68002414703369 1.2967244386673
9.67541027069092 1.29151010513306
9.66910171508789 1.28721034526825
9.65966510772705 1.28512227535248
9.65340995788574 1.28020572662354
9.64166641235352 1.27593696117401
9.63328552246094 1.26904284954071
9.62459468841553 1.26533246040344
9.61380290985107 1.26093780994415
9.6058464050293 1.25521612167358
9.60107421875 1.24845278263092
9.59580612182617 1.24234807491302
9.58914852142334 1.23781442642212
9.57847023010254 1.23372495174408
9.57254886627197 1.23049306869507
9.56181621551514 1.22657752037048
9.55143260955811 1.21705591678619
9.53909873962402 1.21305108070374
9.52874374389648 1.20695543289185
9.52011489868164 1.2004646062851
9.51224517822266 1.19728779792786
9.50290203094482 1.19308698177338
9.4904203414917 1.18992578983307
9.48372268676758 1.18693864345551
9.47613906860352 1.17994093894958
9.46662044525146 1.17124092578888
9.45669078826904 1.16538059711456
9.4417667388916 1.15949487686157
9.43162155151367 1.15076339244843
9.42150974273682 1.14498591423035
9.41106986999512 1.14229321479797
9.40080642700195 1.13676798343658
9.38763523101807 1.12791681289673
9.3742208480835 1.11780381202698
9.36101531982422 1.10859858989716
9.34986972808838 1.10134530067444
9.33882904052734 1.0932412147522
9.32755947113037 1.08775508403778
9.31547260284424 1.08189165592194
9.30834865570068 1.07582294940948
9.30044174194336 1.06821203231812
9.29582023620605 1.05828738212585
9.28516483306885 1.0500340461731
9.2747745513916 1.04227757453918
9.26232719421387 1.03418111801147
9.2526741027832 1.02674210071564
9.24329376220703 1.02081298828125
9.22808265686035 1.01074802875519
9.21717739105225 1.00410747528076
9.20251369476318 0.995114266872406
9.19270706176758 0.985026597976685
9.18374061584473 0.977633357048035
9.17172336578369 0.968548715114594
9.15801239013672 0.963697135448456
9.14858722686768 0.954728305339813
9.13995170593262 0.945065081119537
9.12879180908203 0.934658348560333
9.11710071563721 0.931653261184692
9.10592269897461 0.922903776168823
9.09193897247314 0.915493786334991
9.07785320281982 0.909289419651031
9.06527233123779 0.902214884757996
9.05230808258057 0.894187331199646
9.04099273681641 0.884337842464447
9.02548313140869 0.880168378353119
9.01036357879639 0.874091565608978
8.99569416046143 0.866097092628479
8.98258399963379 0.859725177288055
8.96855735778809 0.848912358283997
8.95500659942627 0.839758992195129
8.94001960754395 0.831150770187378
8.92494297027588 0.822778403759003
8.91559886932373 0.814285755157471
8.90123271942139 0.807406187057495
8.88810920715332 0.801912605762482
8.88139629364014 0.795680940151215
8.87070751190186 0.788541436195374
8.86213397979736 0.781466066837311
8.84600067138672 0.771990299224854
8.83214569091797 0.764904081821442
8.82496547698975 0.757444977760315
8.81428241729736 0.747685074806213
8.80760288238525 0.739394426345825
8.79290580749512 0.73107123374939
8.78361034393311 0.727055072784424
8.77558135986328 0.718198001384735
8.76535701751709 0.709597527980804
8.75465774536133 0.704831600189209
8.7433557510376 0.695111453533173
8.73004531860352 0.690666973590851
8.71869277954102 0.682395875453949
8.70923519134521 0.677603662014008
8.70070743560791 0.670840382575989
8.69090175628662 0.664099454879761
8.67724704742432 0.65420401096344
8.66951560974121 0.646307826042175
8.65930271148682 0.638629019260406
8.64624214172363 0.634043574333191
8.63240242004395 0.628063678741455
8.62190341949463 0.621521890163422
8.6088924407959 0.614024877548218
8.59781074523926 0.607570648193359
8.58467864990234 0.602813541889191
8.57255554199219 0.598976612091064
8.55917263031006 0.594142735004425
8.5457649230957 0.587311625480652
8.5318717956543 0.578547537326813
8.5199613571167 0.572826325893402
8.50535488128662 0.567825734615326
8.49110412597656 0.563684403896332
8.48195648193359 0.558182716369629
8.47354221343994 0.554333627223969
8.4566593170166 0.547372341156006
8.44504833221436 0.541508555412292
8.43457984924316 0.53490149974823
8.42080783843994 0.524709939956665
8.40812587738037 0.518279254436493
8.39698696136475 0.517465651035309
8.38464260101318 0.513053953647614
8.370192527771 0.50845593214035
8.35719871520996 0.501214504241943
8.34331607818604 0.493493616580963
8.33057975769043 0.488843262195587
8.31239318847656 0.484236299991608
8.29559421539307 0.47984191775322
8.28030204772949 0.473392993211746
8.26538848876953 0.468609094619751
8.24835968017578 0.46770977973938
8.23127841949463 0.461235165596008
8.21061229705811 0.457201808691025
8.18888664245605 0.451437443494797
8.17139625549316 0.447737038135529
8.15396308898926 0.438548058271408
8.13639163970947 0.432250291109085
8.11854553222656 0.426816076040268
8.10091018676758 0.417424589395523
8.08000946044922 0.411349326372147
8.05920505523682 0.402439147233963
8.03793716430664 0.397854000329971
8.01740550994873 0.393896907567978
7.99749279022217 0.390625983476639
7.97795486450195 0.386062800884247
7.95636034011841 0.382579773664474
7.93612051010132 0.374944388866425
7.91293287277222 0.371388614177704
7.88883543014526 0.364604085683823
7.86879205703735 0.364286154508591
7.84728813171387 0.359128594398499
7.82285118103027 0.356318473815918
7.8005428314209 0.353615522384644
7.77343893051147 0.348435997962952
7.7476692199707 0.342633605003357
7.72411680221558 0.338313192129135
7.70092535018921 0.33605620265007
7.6722149848938 0.331623762845993
7.64380121231079 0.329588711261749
7.61891746520996 0.327449768781662
7.58777475357056 0.323017954826355
7.56226062774658 0.321185708045959
7.53559398651123 0.322465062141418
7.5064172744751 0.317318081855774
7.47364187240601 0.313407599925995
7.4469428062439 0.310448795557022
7.41629409790039 0.309174656867981
7.38795471191406 0.303593248128891
7.35621786117554 0.29985648393631
7.33013010025024 0.293749660253525
7.2971019744873 0.288876742124557
7.26549434661865 0.286239683628082
7.2387056350708 0.281444668769836
7.20798587799072 0.276007413864136
7.17842388153076 0.275432139635086
7.15060567855835 0.269068598747253
7.11722278594971 0.265829920768738
7.08929586410522 0.265275686979294
7.06263780593872 0.262482523918152
7.0348687171936 0.264344602823257
7.00487041473389 0.263342529535294
6.97625541687012 0.25824499130249
6.94785833358765 0.255304425954819
6.92134714126587 0.252401918172836
6.89508104324341 0.250645369291306
6.86890888214111 0.250105828046799
6.84385442733765 0.247683092951775
6.81786060333252 0.248709663748741
6.78997087478638 0.245796322822571
6.76206350326538 0.246004670858383
6.7381272315979 0.245283350348473
6.71550846099854 0.240919440984726
6.68651103973389 0.246012896299362
6.65731334686279 0.243854105472565
6.6280779838562 0.246296867728233
6.60109233856201 0.241669401526451
6.57418966293335 0.241061389446259
6.54850816726685 0.240178450942039
6.51996517181396 0.237262383103371
6.49378967285156 0.237006172537804
6.46828126907349 0.23356132209301
6.44205951690674 0.234113901853561
6.41452312469482 0.233621194958687
6.38765525817871 0.233636602759361
6.3635516166687 0.229636549949646
6.33567762374878 0.227696716785431
6.30986166000366 0.226690143346786
6.28197956085205 0.229859232902527
6.25287055969238 0.225179195404053
6.22654867172241 0.222548201680183
6.19848203659058 0.220313981175423
6.16435432434082 0.219092592597008
6.13626670837402 0.216861322522163
6.10678148269653 0.212368816137314
6.07928228378296 0.210412308573723
6.05440664291382 0.207057893276215
6.02672672271729 0.203745573759079
5.99655628204346 0.200015679001808
5.96676683425903 0.201002165675163
5.94414234161377 0.199286103248596
5.9220495223999 0.194904133677483
5.90176963806152 0.193791955709457
5.88385152816772 0.190132766962051
5.86463975906372 0.187517553567886
5.85079956054688 0.185053050518036
5.83285045623779 0.186838805675507
5.81976890563965 0.185177326202393
5.81076765060425 0.186346471309662
5.79984474182129 0.18475729227066
5.78836727142334 0.182072713971138
5.77702140808105 0.181800931692123
5.76902961730957 0.180055096745491
5.76163816452026 0.181808605790138
5.75287818908691 0.180862233042717
5.74789047241211 0.182935759425163
5.74277210235596 0.176933243870735
5.74216318130493 0.180292308330536
5.73987722396851 0.180623397231102
5.73490762710571 0.182664304971695
5.73039245605469 0.184257969260216
5.7261118888855 0.188282564282417
5.7235631942749 0.192280948162079
5.7263240814209 0.195751935243607
5.72853374481201 0.197683036327362
5.7256441116333 0.197851434350014
5.72672605514526 0.198873102664948
5.72718191146851 0.201246470212936
5.72791862487793 0.200330451130867
5.72677183151245 0.201746582984924
5.73075914382935 0.204356998205185
5.73155355453491 0.210428163409233
5.73118829727173 0.213549673557281
5.73416376113892 0.215695306658745
5.73561906814575 0.215801239013672
5.7381067276001 0.216730386018753
5.73914480209351 0.218276619911194
5.74367618560791 0.222492128610611
5.74682426452637 0.225916177034378
5.74982500076294 0.229801803827286
5.75277853012085 0.233148753643036
5.75794696807861 0.2358118891716
5.75812149047852 0.238543719053268
5.75864458084106 0.242666676640511
5.76300191879272 0.243037045001984
5.76662731170654 0.24186284840107
5.7708797454834 0.246405303478241
5.77644062042236 0.249984815716743
};
\end{axis}

\end{tikzpicture}


==> fig/vehicle/smoother.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1, xmax=11,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=2,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-3.59189947535915, xmax=12.9024373912042, ymin=-2.44873433709145, ymax=2.94896811842918] {fig/vehicle/smoother-001.png};

\addplot [draw=red, fill=red!50, mark=x, only marks, mark options={solid}, mark size=4pt, opacity=0.8, line width=2pt]
table {%
0 0
0 -0.000276509992545471
-0.140009999275208 -0.0703250020742416
0.272969990968704 -0.77863997220993
1.48070001602173 -0.267109990119934
2.62089991569519 0.0859939977526665
3.89249992370605 0.0656239986419678
5.13990020751953 0.182310000061989
6.38870000839233 0.252079993486404
7.62540006637573 0.246739998459816
8.61200046539307 0.664910018444061
9.34609985351562 1.1845999956131
9.87660026550293 1.40310001373291
9.9975004196167 1.48399996757507
9.91609954833984 1.40339994430542
9.55589962005615 1.24800002574921
8.96280002593994 0.885280013084412
8.05060005187988 0.296510010957718
6.76319980621338 0.203140005469322
5.45909976959229 0.217610001564026
};
\addplot [semithick, black]
table {%
0 0
-0.00444363290444016 -0.00248841056600213
-0.00726627744734287 -2.96008583973162e-05
-0.00361226173117757 0.000740716466680169
-0.00195358786731958 -0.00325498636811972
-0.00593745289370418 -0.00194479140918702
-0.00500678736716509 0.000340002414304763
-0.0123946331441402 0.00235424726270139
-0.0108328852802515 0.000870757387019694
-0.00868695322424173 -0.000918359379284084
-0.0113025652244687 0.00101286405697465
-0.012470661662519 0.00501593155786395
-0.00330760609358549 0.0114107802510262
-0.00282283104024827 0.00890162214636803
-0.00656969705596566 0.00557095417752862
-0.0117170689627528 0.00867906305938959
-0.0144116636365652 0.0142305158078671
-0.0146695971488953 0.0149079086259007
-0.02211594581604 0.017314400523901
-0.0201416853815317 0.0174273308366537
-0.0170354936271906 0.0197419878095388
-0.0201358906924725 0.017383424565196
-0.00764465099200606 0.0131350830197334
-0.00507142208516598 0.0175313502550125
-0.000432950095273554 0.0138229252770543
-0.00354542676359415 0.0145124979317188
-0.00135990069247782 0.023351663723588
-0.000207683726330288 0.0272311493754387
-0.00744906021282077 0.0252835638821125
-0.0114108584821224 0.0253714099526405
-0.0220103804022074 0.0303064528852701
-0.0180879533290863 0.0326527394354343
-0.016927232965827 0.0308094881474972
-0.0128365363925695 0.0294132903218269
-0.0117886960506439 0.03154331818223
-0.0127494465559721 0.0355512052774429
-0.00989085156470537 0.0332602001726627
-0.0118606267496943 0.0291677378118038
-0.00945597048848867 0.0298673510551453
-0.00649971701204777 0.0322649590671062
-0.00789057463407516 0.0279700476676226
-0.0101138660684228 0.0193091966211796
-0.0159236863255501 0.016636224463582
-0.0168511047959328 0.00946484040468931
-0.0122929764911532 0.0060625565238297
-0.00826028734445572 0.0128329023718834
-0.0066420347429812 0.00601296499371529
-0.00909710861742496 -0.00112362392246723
-0.0102721564471722 0.00100988510530442
-0.00900115072727203 0.00465034507215023
-0.00598648376762867 -0.000938560522627085
-0.00225432286970317 0.00133235449902713
0.000305725843645632 -0.00369672989472747
6.75740448059514e-05 -0.00651336926966906
0.00216537434607744 -0.0158525221049786
0.000711840984877199 -0.0227971747517586
-0.000747235433664173 -0.0227995757013559
-0.00369438226334751 -0.0203148983418941
-0.00483944173902273 -0.0175290293991566
-0.00868463888764381 -0.0242445040494204
-0.00732772191986442 -0.0291531682014465
-0.0171634741127491 -0.0341032594442368
-0.0129173276945949 -0.0303537417203188
-0.0162067133933306 -0.0330440476536751
-0.0217606071382761 -0.0354525223374367
-0.0275849048048258 -0.0381693914532661
-0.0298701282590628 -0.0411369949579239
-0.0359593145549297 -0.0430021733045578
-0.0329891555011272 -0.0459838807582855
-0.0335977226495743 -0.0492524988949299
-0.0360079444944859 -0.0455472655594349
-0.0358586683869362 -0.0544846281409264
-0.0374510623514652 -0.0552917346358299
-0.0448481552302837 -0.0518968552350998
-0.0525794476270676 -0.0548633523285389
-0.0575791448354721 -0.0572319142520428
-0.0536228381097317 -0.0550274327397346
-0.0513071790337563 -0.0627831444144249
-0.0510748475790024 -0.0625676661729813
-0.0580522976815701 -0.0561861433088779
-0.0619872361421585 -0.0612136274576187
-0.0641061142086983 -0.0671152621507645
-0.066713958978653 -0.0739269033074379
-0.0682030320167542 -0.0730176195502281
-0.077616810798645 -0.0720063224434853
-0.0774501487612724 -0.0762116611003876
-0.0802002549171448 -0.078565426170826
-0.0822186097502708 -0.0867389366030693
-0.0844207480549812 -0.0899106040596962
-0.0969555005431175 -0.0899060368537903
-0.0950077027082443 -0.0979897603392601
-0.0948751866817474 -0.0945591181516647
-0.094998836517334 -0.0955765470862389
-0.098745197057724 -0.101289883255959
-0.0988909229636192 -0.101229846477509
-0.105303011834621 -0.099009282886982
-0.105115436017513 -0.0990661978721619
-0.108115151524544 -0.101237162947655
-0.10761322081089 -0.106292314827442
-0.115044057369232 -0.104902774095535
-0.119215652346611 -0.108552895486355
-0.116553843021393 -0.119732543826103
-0.113260790705681 -0.129053741693497
-0.116514578461647 -0.138546273112297
-0.113990843296051 -0.152959212660789
-0.114622585475445 -0.16592712700367
-0.10769234597683 -0.17976613342762
-0.0978696122765541 -0.189514845609665
-0.0969130098819733 -0.199540123343468
-0.0898984596133232 -0.209695070981979
-0.0874926820397377 -0.221187993884087
-0.0785550475120544 -0.223884835839272
-0.0744877010583878 -0.228667140007019
-0.0801000371575356 -0.236949190497398
-0.0758303627371788 -0.247338369488716
-0.0718269646167755 -0.256152749061584
-0.0645934045314789 -0.268816977739334
-0.0598720014095306 -0.277477353811264
-0.0517649948596954 -0.293007284402847
-0.040861364454031 -0.31018003821373
-0.0327404290437698 -0.324160605669022
-0.0285290312021971 -0.335204571485519
-0.0252381935715675 -0.337843716144562
-0.0241340082138777 -0.341033756732941
-0.0193528085947037 -0.352054059505463
-0.0130057837814093 -0.356867015361786
-0.0120827853679657 -0.361614614725113
0.00533027248457074 -0.379870861768723
0.01925303414464 -0.390659362077713
0.0282109603285789 -0.401507347822189
0.0333693325519562 -0.411099314689636
0.0516668446362019 -0.425511658191681
0.0506306402385235 -0.43691885471344
0.0562466382980347 -0.443760216236115
0.0578133016824722 -0.455707103013992
0.0705033019185066 -0.469819158315659
0.0793212056159973 -0.488188594579697
0.0893097519874573 -0.492615252733231
0.0985479131340981 -0.506553053855896
0.103204287588596 -0.524721324443817
0.122233830392361 -0.547063410282135
0.131324291229248 -0.558582365512848
0.135401651263237 -0.578591823577881
0.167885318398476 -0.599166512489319
0.183991000056267 -0.618974447250366
0.189480006694794 -0.632694721221924
0.197295919060707 -0.645451366901398
0.21072980761528 -0.665166556835175
0.22801685333252 -0.679570555686951
0.230209439992905 -0.708052217960358
0.256537556648254 -0.733225405216217
0.259080439805984 -0.729259312152863
0.263247132301331 -0.736336946487427
0.258372753858566 -0.737946569919586
0.262503832578659 -0.743057310581207
0.268703520298004 -0.744225680828094
0.269989371299744 -0.741944253444672
0.274475812911987 -0.735556960105896
0.282148480415344 -0.736107170581818
0.288909465074539 -0.740882933139801
0.294771492481232 -0.743819296360016
0.298334956169128 -0.747201979160309
0.301216602325439 -0.74540102481842
0.307731449604034 -0.735893428325653
0.303667098283768 -0.735543191432953
0.30861708521843 -0.739105701446533
0.304845035076141 -0.739780426025391
0.30939856171608 -0.738645911216736
0.315449059009552 -0.743279695510864
0.31307464838028 -0.741529762744904
0.308407664299011 -0.735824763774872
0.301396280527115 -0.735773146152496
0.305930227041245 -0.732665717601776
0.309080541133881 -0.725259780883789
0.309495836496353 -0.718226194381714
0.311624586582184 -0.718873620033264
0.311690926551819 -0.712669312953949
0.315076857805252 -0.712120831012726
0.313843160867691 -0.709967494010925
0.320898473262787 -0.705641806125641
0.332023054361343 -0.701998770236969
0.339213013648987 -0.697069466114044
0.339988946914673 -0.708760976791382
0.344904780387878 -0.705778121948242
0.350808531045914 -0.704978704452515
0.349568635225296 -0.700958549976349
0.358113646507263 -0.693901896476746
0.355394452810287 -0.697201907634735
0.37557065486908 -0.696803152561188
0.382836610078812 -0.699210941791534
0.39000540971756 -0.698541462421417
0.406323432922363 -0.687110185623169
0.418207079172134 -0.682178795337677
0.423642039299011 -0.672269582748413
0.436681777238846 -0.667801916599274
0.459691852331161 -0.662748038768768
0.470119655132294 -0.663271725177765
0.487646698951721 -0.662913203239441
0.51879221200943 -0.654981791973114
0.59844172000885 -0.636748909950256
1.41184163093567 -0.332709848880768
1.40871357917786 -0.325281918048859
1.41560530662537 -0.327547639608383
1.42858815193176 -0.316146671772003
1.43339371681213 -0.317206412553787
1.44231295585632 -0.311022013425827
1.44967758655548 -0.303160518407822
1.45283877849579 -0.301520586013794
1.45463013648987 -0.302572458982468
1.45111286640167 -0.293427437543869
1.45258176326752 -0.299073487520218
1.46240711212158 -0.299344122409821
1.4645711183548 -0.295791119337082
1.46893167495728 -0.290156126022339
1.47394394874573 -0.288369506597519
1.48313808441162 -0.279440969228745
1.48106288909912 -0.278398185968399
1.48114430904388 -0.279150485992432
1.49696207046509 -0.274162024259567
1.50713515281677 -0.267847627401352
1.5111825466156 -0.266070812940598
1.51249468326569 -0.256633788347244
1.51662135124207 -0.259152382612228
1.5230073928833 -0.255583941936493
1.52832353115082 -0.254262536764145
1.53811609745026 -0.245514780282974
1.55043995380402 -0.243365988135338
1.56160473823547 -0.245396763086319
1.57131862640381 -0.243779644370079
1.57209551334381 -0.242334425449371
1.57385325431824 -0.245265617966652
1.57608914375305 -0.232502713799477
1.57773387432098 -0.219952091574669
1.60035824775696 -0.214174538850784
1.60686862468719 -0.209232822060585
1.61418104171753 -0.198750644922256
1.62390208244324 -0.202709853649139
1.63197422027588 -0.193400859832764
1.63487792015076 -0.187178626656532
1.65661656856537 -0.186729729175568
1.66524875164032 -0.181381031870842
1.68520843982697 -0.176818937063217
1.71016871929169 -0.171313270926476
1.73442792892456 -0.163917601108551
1.75967419147491 -0.15973724424839
1.76520109176636 -0.151361867785454
1.81284534931183 -0.138514533638954
1.82378697395325 -0.13205298781395
1.87406158447266 -0.113910205662251
1.98672068119049 -0.0766623616218567
2.57163214683533 0.0992853865027428
2.56916952133179 0.0977486670017242
2.57595920562744 0.0983146876096725
2.58257484436035 0.0948488041758537
2.59473776817322 0.0960981547832489
2.59258389472961 0.0931122973561287
2.6045503616333 0.0908229425549507
2.60805654525757 0.0912300050258636
2.61549949645996 0.0909244567155838
2.62309384346008 0.0914155021309853
2.62293100357056 0.094013012945652
2.62481141090393 0.097246415913105
2.62390375137329 0.0923480018973351
2.6201376914978 0.0873522534966469
2.6264214515686 0.0844947844743729
2.63985228538513 0.0827413275837898
2.64735126495361 0.077363483607769
2.65852832794189 0.077028401196003
2.66156458854675 0.0771811753511429
2.66630744934082 0.0750278234481812
2.67276787757874 0.0803460851311684
2.68603706359863 0.0813096612691879
2.69459342956543 0.0763377621769905
2.696528673172 0.0781726166605949
2.70386576652527 0.0774523988366127
2.70890998840332 0.0794872865080833
2.71145391464233 0.0775261968374252
2.71385955810547 0.0704337805509567
2.72589588165283 0.0664026960730553
2.73006463050842 0.0669993236660957
2.73713660240173 0.0697073340415955
2.74204230308533 0.077884666621685
2.75255560874939 0.0760298073291779
2.75891971588135 0.0800522714853287
2.77707099914551 0.073030062019825
2.78020906448364 0.0712049454450607
2.78557252883911 0.069137416779995
2.79683136940002 0.0749863013625145
2.80323338508606 0.077565923333168
2.80903100967407 0.0777400583028793
2.82046604156494 0.0777897238731384
2.83294224739075 0.0696201771497726
2.84472751617432 0.0685766115784645
2.84320950508118 0.0712622106075287
2.84714841842651 0.0830339416861534
2.84635448455811 0.0820148214697838
2.86697053909302 0.0806572809815407
2.89048147201538 0.0772117748856544
2.92497801780701 0.0773682221770287
3.02070426940918 0.0860644355416298
3.80999302864075 0.0716994777321815
3.80948710441589 0.0664252191781998
3.81444978713989 0.0592001564800739
3.8299126625061 0.0546991787850857
3.83523869514465 0.0544028244912624
3.83884501457214 0.0531183369457722
3.83902525901794 0.0497962385416031
3.84604549407959 0.0497429594397545
3.84773135185242 0.0442917831242085
3.85082173347473 0.0469111576676369
3.85421776771545 0.0446524657309055
3.86015510559082 0.0548004880547523
3.86783027648926 0.0445851758122444
3.86771821975708 0.0449116788804531
3.87109279632568 0.0407442711293697
3.87479877471924 0.0369453467428684
3.87193584442139 0.03282530605793
3.87800574302673 0.0342350117862225
3.87703156471252 0.030993914231658
3.87568044662476 0.0295292735099792
3.8895947933197 0.0299642607569695
3.89345669746399 0.0309547260403633
3.89674353599548 0.0289360824972391
3.89682245254517 0.0274601597338915
3.91350769996643 0.0266047939658165
3.92640805244446 0.0346956588327885
3.93336844444275 0.0369659326970577
3.93281650543213 0.0468232296407223
3.94793844223022 0.0504973754286766
3.95391702651978 0.0477783195674419
3.95336627960205 0.0460610873997211
3.95611906051636 0.0469635613262653
3.96679258346558 0.0495539084076881
3.97755718231201 0.0467898361384869
3.98775553703308 0.0524826161563396
3.99983429908752 0.0562380999326706
4.00044012069702 0.0519365072250366
4.00895261764526 0.0544642023742199
4.02139806747437 0.0529251396656036
4.02563285827637 0.0455317012965679
4.03553056716919 0.0407653488218784
4.0706934928894 0.0314839594066143
4.07746315002441 0.0368551053106785
4.08359336853027 0.0353304482996464
4.08743190765381 0.0339197181165218
4.09261512756348 0.0298730190843344
4.12039232254028 0.0257363766431808
4.13954782485962 0.0266790054738522
4.18243885040283 0.0310677886009216
4.21354389190674 0.0313983112573624
5.06798362731934 0.149922490119934
5.07780933380127 0.152507722377777
5.08760213851929 0.15620169043541
5.08755254745483 0.155537500977516
5.0896635055542 0.149553120136261
5.09235954284668 0.151196017861366
5.09723663330078 0.151540577411652
5.09832763671875 0.157036259770393
5.1008129119873 0.157977938652039
5.10765981674194 0.15498973429203
5.10759115219116 0.163940712809563
5.1177339553833 0.166097819805145
5.12721490859985 0.170504614710808
5.12502861022949 0.170771554112434
5.12626838684082 0.167692914605141
5.12427473068237 0.163471579551697
5.12484264373779 0.161462366580963
5.13225269317627 0.159904360771179
5.13169431686401 0.157240584492683
5.14139747619629 0.162135168910027
5.13896989822388 0.161865159869194
5.14175987243652 0.154728308320045
5.15277051925659 0.152088195085526
5.16126346588135 0.158211782574654
5.16501235961914 0.153969839215279
5.17018985748291 0.15271557867527
5.17947673797607 0.150841191411018
5.18794870376587 0.145553916692734
5.19627380371094 0.140636771917343
5.20057725906372 0.145034059882164
5.19970417022705 0.146619498729706
5.20012092590332 0.152906954288483
5.20762586593628 0.146711781620979
5.21998405456543 0.139423042535782
5.22357654571533 0.133235529065132
5.2342586517334 0.135991454124451
5.24224233627319 0.138977780938148
5.25473880767822 0.144460052251816
5.25309705734253 0.142069861292839
5.25572395324707 0.143061339855194
5.25724172592163 0.139901861548424
5.26860666275024 0.146224275231361
5.27997446060181 0.15218560397625
5.30445909500122 0.149568259716034
5.31527090072632 0.145956873893738
5.32157468795776 0.137725606560707
5.33190679550171 0.141275078058243
5.35899829864502 0.145381525158882
5.39722633361816 0.158948555588722
5.45444011688232 0.163060247898102
6.30361318588257 0.232100561261177
6.31286668777466 0.239784315228462
6.31261157989502 0.236494794487953
6.3217887878418 0.231831252574921
6.32303285598755 0.235645294189453
6.33358097076416 0.238152727484703
6.33989524841309 0.228490397334099
6.34528493881226 0.227810978889465
6.34536743164062 0.226530611515045
6.34761667251587 0.22636878490448
6.34332895278931 0.228012442588806
6.3488392829895 0.232029587030411
6.3610577583313 0.229720070958138
6.3670916557312 0.227720513939857
6.3748779296875 0.225136399269104
6.38819217681885 0.227918282151222
6.38586378097534 0.227645874023438
6.39128303527832 0.225514337420464
6.39493703842163 0.225908204913139
6.39461612701416 0.230205997824669
6.40229368209839 0.236475899815559
6.41115522384644 0.236364290118217
6.41753911972046 0.237533658742905
6.42189645767212 0.239006176590919
6.42244672775269 0.242631480097771
6.42683124542236 0.246527656912804
6.43068885803223 0.251019150018692
6.44140577316284 0.248887673020363
6.4411768913269 0.245657861232758
6.43448305130005 0.253299295902252
6.43249273300171 0.260135352611542
6.43170166015625 0.264935880899429
6.4389533996582 0.268353223800659
6.44198226928711 0.271045058965683
6.44883012771606 0.270349591970444
6.46373128890991 0.267352312803268
6.4719409942627 0.270393192768097
6.47821092605591 0.278893262147903
6.48989248275757 0.279697477817535
6.50360918045044 0.278670996427536
6.51527881622314 0.277622610330582
6.53257131576538 0.281872242689133
6.53441762924194 0.283865839242935
6.56135988235474 0.28817680478096
6.579918384552 0.297369420528412
6.59050941467285 0.295515209436417
6.60307312011719 0.289737522602081
6.62422657012939 0.290455788373947
6.64461135864258 0.286333382129669
6.71214246749878 0.290061295032501
7.56781244277954 0.2891446352005
7.57697105407715 0.282470256090164
7.58464765548706 0.289292275905609
7.59783792495728 0.291518419981003
7.60704231262207 0.298072099685669
7.61674976348877 0.292242467403412
7.62346076965332 0.296457678079605
7.6357798576355 0.298553436994553
7.6448073387146 0.303705275058746
7.65431928634644 0.310312807559967
7.66619443893433 0.311922699213028
7.66527509689331 0.316391319036484
7.67074394226074 0.327926099300385
7.68194007873535 0.327987313270569
7.69020938873291 0.333537340164185
7.70224142074585 0.343675464391708
7.70830821990967 0.348265379667282
7.71704387664795 0.357325732707977
7.72754049301147 0.361865133047104
7.7311372756958 0.364007025957108
7.7391209602356 0.367990523576736
7.74998760223389 0.372624754905701
7.75386190414429 0.366671949625015
7.75710439682007 0.370832860469818
7.76503658294678 0.364790469408035
7.773033618927 0.367783576250076
7.77824640274048 0.36705407500267
7.77889060974121 0.366534352302551
7.78762769699097 0.376509696245193
7.78755474090576 0.381957441568375
7.79434061050415 0.384446978569031
7.79949045181274 0.382038146257401
7.81560564041138 0.3842833340168
7.82512378692627 0.388464272022247
7.84052658081055 0.390133768320084
7.84215641021729 0.392628520727158
7.85117387771606 0.393318891525269
7.86292600631714 0.398748129606247
7.87473249435425 0.402285546064377
7.89892864227295 0.406586349010468
7.91261863708496 0.40497887134552
7.93237543106079 0.409155964851379
7.94283771514893 0.412492305040359
7.97255563735962 0.428855121135712
7.98434495925903 0.428932875394821
8.02015113830566 0.465887486934662
8.03192901611328 0.466889142990112
8.0560474395752 0.474370688199997
8.11100673675537 0.494966745376587
8.19924163818359 0.537553191184998
8.55850601196289 0.650729060173035
8.56809043884277 0.658482134342194
8.58197784423828 0.662392675876617
8.5951099395752 0.672156512737274
8.60334205627441 0.680344462394714
8.61287689208984 0.686790704727173
8.62575912475586 0.687829494476318
8.62406635284424 0.696327388286591
8.62246036529541 0.701541602611542
8.62089729309082 0.706192493438721
8.62517547607422 0.713678419589996
8.62934970855713 0.719974040985107
8.64122104644775 0.719609022140503
8.65618133544922 0.726467907428741
8.6584587097168 0.729686439037323
8.6710147857666 0.737473964691162
8.6766185760498 0.744551062583923
8.68803310394287 0.756597578525543
8.69316291809082 0.765921533107758
8.70031547546387 0.778673231601715
8.70505714416504 0.786044597625732
8.71057033538818 0.791845142841339
8.72068691253662 0.794784069061279
8.73290157318115 0.796424150466919
8.74159336090088 0.801497280597687
8.75629615783691 0.810072243213654
8.76504898071289 0.81526780128479
8.77984714508057 0.819062888622284
8.79665756225586 0.827035963535309
8.80643463134766 0.826630771160126
8.81413459777832 0.831644654273987
8.82262420654297 0.839221060276031
8.8460521697998 0.848179578781128
8.85754108428955 0.853966236114502
8.87007522583008 0.862950086593628
8.88200092315674 0.869506120681763
8.88730335235596 0.872286140918732
8.91266250610352 0.886032044887543
8.9171314239502 0.894442439079285
8.92842960357666 0.904357194900513
8.93153667449951 0.911028444766998
8.946044921875 0.917396545410156
8.95339965820312 0.924760282039642
8.97363185882568 0.930760324001312
8.99794101715088 0.9272341132164
9.00831985473633 0.940824866294861
9.05238437652588 0.976783692836761
9.06890296936035 0.991622745990753
9.1089916229248 1.0030574798584
9.16385746002197 1.03072452545166
9.31196975708008 1.15271842479706
9.32868957519531 1.15481805801392
9.33382892608643 1.16002333164215
9.34860897064209 1.16697406768799
9.35713481903076 1.16915011405945
9.36732387542725 1.17952537536621
9.37349605560303 1.18432080745697
9.38266372680664 1.17953145503998
9.40279579162598 1.1879118680954
9.41381740570068 1.18934834003448
9.42017936706543 1.19656956195831
9.43078994750977 1.20350933074951
9.44255447387695 1.2142858505249
9.44952011108398 1.21854162216187
9.45102214813232 1.2210099697113
9.45734024047852 1.21975612640381
9.4664363861084 1.23043298721313
9.4833869934082 1.23091757297516
9.49545669555664 1.2373833656311
9.50931739807129 1.24407470226288
9.51233196258545 1.25318777561188
9.53189754486084 1.25615310668945
9.539626121521 1.26160860061646
9.5463399887085 1.27201998233795
9.55613136291504 1.28253877162933
9.56295394897461 1.28369069099426
9.5743350982666 1.29191732406616
9.5791654586792 1.29188108444214
9.5872688293457 1.29317474365234
9.59208965301514 1.29196453094482
9.60673236846924 1.29357647895813
9.61643886566162 1.2900710105896
9.62957191467285 1.28907442092896
9.63368034362793 1.29178035259247
9.64114189147949 1.29300534725189
9.64941883087158 1.29754328727722
9.64835453033447 1.30246317386627
9.66092681884766 1.31014943122864
9.6650333404541 1.31497752666473
9.67720603942871 1.32182240486145
9.68434524536133 1.31726217269897
9.70217609405518 1.32279694080353
9.72192573547363 1.32338607311249
9.74587726593018 1.33532273769379
9.76628875732422 1.33967685699463
9.7764368057251 1.34627819061279
9.78293418884277 1.35611391067505
9.79756164550781 1.35856473445892
9.81819534301758 1.36784267425537
9.83687877655029 1.37115740776062
9.8579044342041 1.3912136554718
9.86204147338867 1.39383625984192
9.86785984039307 1.39078032970428
9.87338829040527 1.39708888530731
9.88228607177734 1.39542102813721
9.88897132873535 1.39358234405518
9.89077568054199 1.40348267555237
9.89224624633789 1.40947282314301
9.89451313018799 1.41206324100494
9.89840698242188 1.41535460948944
9.8937931060791 1.42089784145355
9.89634895324707 1.41940569877625
9.8990364074707 1.42514145374298
9.9019603729248 1.42743623256683
9.90333938598633 1.43260681629181
9.90708351135254 1.43780243396759
9.9089298248291 1.42947697639465
9.91158390045166 1.42326211929321
9.91207218170166 1.42956101894379
9.91146659851074 1.43237638473511
9.91814041137695 1.44160187244415
9.91953468322754 1.4428563117981
9.91807174682617 1.43855500221252
9.91991233825684 1.4421523809433
9.91668796539307 1.44655895233154
9.92579650878906 1.45026934146881
9.92831134796143 1.45021176338196
9.92811489105225 1.44944214820862
9.9337739944458 1.4495644569397
9.93497467041016 1.45392549037933
9.94229888916016 1.46005034446716
9.94301509857178 1.46628069877625
9.944580078125 1.46838307380676
9.94321632385254 1.46884858608246
9.95133399963379 1.47120332717896
9.95415592193604 1.47184419631958
9.9542179107666 1.47137951850891
9.95700263977051 1.46537888050079
9.95777702331543 1.46632659435272
9.96243095397949 1.47160279750824
9.96884059906006 1.47355437278748
9.96955966949463 1.46944797039032
9.97634029388428 1.46465075016022
9.98082065582275 1.46551144123077
9.98006916046143 1.46846973896027
9.97787761688232 1.46249270439148
9.96924591064453 1.45893096923828
9.9756965637207 1.45528411865234
9.9792013168335 1.45578396320343
9.97943878173828 1.46066987514496
9.98335361480713 1.46588730812073
9.98228549957275 1.45984375476837
9.98138332366943 1.46064007282257
9.97911357879639 1.46094274520874
9.97920227050781 1.46092975139618
9.97593307495117 1.46416795253754
9.97719764709473 1.46741151809692
9.97261810302734 1.46350371837616
9.96949863433838 1.46541321277618
9.96601295471191 1.46551656723022
9.9641227722168 1.45613706111908
9.96117877960205 1.45394802093506
9.9653959274292 1.45397257804871
9.96253681182861 1.45157933235168
9.95845317840576 1.45455169677734
9.95587635040283 1.45780515670776
9.95297622680664 1.45598649978638
9.94754219055176 1.44715714454651
9.9493522644043 1.44708979129791
9.94972801208496 1.44794607162476
9.95348453521729 1.4453489780426
9.95644283294678 1.44042468070984
9.95760536193848 1.44361710548401
9.95452213287354 1.45053160190582
9.96264934539795 1.44923222064972
9.9531717300415 1.45804214477539
9.95035076141357 1.45939981937408
9.95172882080078 1.4607036113739
9.95554447174072 1.45701277256012
9.9550838470459 1.46576511859894
9.95399761199951 1.46621656417847
9.94888877868652 1.46805155277252
9.94651985168457 1.46151638031006
9.94479846954346 1.46419560909271
9.93417644500732 1.46762681007385
9.9340648651123 1.46800470352173
9.93692111968994 1.46236526966095
9.92465972900391 1.46663379669189
9.93502521514893 1.46345043182373
9.93165874481201 1.45612156391144
9.92850017547607 1.4519567489624
9.92800235748291 1.4465948343277
9.91728115081787 1.4422013759613
9.9197883605957 1.44227313995361
9.91666698455811 1.42844212055206
9.91525173187256 1.42262530326843
9.90789604187012 1.41934311389923
9.89817523956299 1.41638231277466
9.89729881286621 1.41390264034271
9.89896011352539 1.40988922119141
9.89699935913086 1.40918171405792
9.88896465301514 1.40859496593475
9.88330364227295 1.40410780906677
9.886643409729 1.40370976924896
9.88347625732422 1.40167880058289
9.88146209716797 1.39924693107605
9.88068389892578 1.39622485637665
9.8783540725708 1.39878022670746
9.87815475463867 1.40059554576874
9.86991691589355 1.40448915958405
9.86980438232422 1.39783489704132
9.87183570861816 1.3921355009079
9.8671932220459 1.39507842063904
9.85608959197998 1.39774262905121
9.84890460968018 1.39303195476532
9.83876991271973 1.39262068271637
9.83461093902588 1.39290273189545
9.82955837249756 1.38943266868591
9.82358551025391 1.39003789424896
9.81764125823975 1.38900971412659
9.80258274078369 1.39470279216766
9.79609775543213 1.3958820104599
9.79039669036865 1.38741612434387
9.78218460083008 1.38010632991791
9.77563571929932 1.37701046466827
9.77325820922852 1.37298762798309
9.76797103881836 1.36894023418427
9.75730419158936 1.36166703701019
9.75371551513672 1.35707712173462
9.7490119934082 1.34325480461121
9.7439022064209 1.32860767841339
9.74233436584473 1.32797336578369
9.73687171936035 1.32790577411652
9.72843551635742 1.32710087299347
9.72288417816162 1.32427597045898
9.71600532531738 1.31947696208954
9.71283054351807 1.30955052375793
9.71058750152588 1.3099080324173
9.69448661804199 1.30387282371521
9.6858549118042 1.29962980747223
9.67647552490234 1.29228699207306
9.66172885894775 1.29211497306824
9.64389991760254 1.28793728351593
9.63443279266357 1.28151333332062
9.62483310699463 1.27734470367432
9.60802268981934 1.27835512161255
9.60359287261963 1.27045810222626
9.59057235717773 1.26482379436493
9.581130027771 1.25676000118256
9.57239151000977 1.24454724788666
9.56055450439453 1.23371136188507
9.55179214477539 1.22459518909454
9.5448169708252 1.21520161628723
9.53854942321777 1.21456575393677
9.52999114990234 1.21038258075714
9.52299785614014 1.20888769626617
9.51186466217041 1.20540690422058
9.50092506408691 1.20505356788635
9.49466037750244 1.20421671867371
9.48033428192139 1.20020520687103
9.46778297424316 1.19091904163361
9.45851707458496 1.1901330947876
9.44561672210693 1.17951607704163
9.43867111206055 1.17344319820404
9.43026256561279 1.16767406463623
9.41981220245361 1.15766727924347
9.40476894378662 1.15810918807983
9.39140033721924 1.15250396728516
9.38150691986084 1.14740681648254
9.37762832641602 1.14562249183655
9.37029266357422 1.13850891590118
9.35571193695068 1.13239467144012
9.34495162963867 1.13181006908417
9.33980083465576 1.12175858020782
9.33748817443848 1.11068665981293
9.32636642456055 1.10000896453857
9.3161096572876 1.09218609333038
9.3140754699707 1.08750581741333
9.30275630950928 1.07509982585907
9.29271793365479 1.07300555706024
9.28149700164795 1.07407772541046
9.27249050140381 1.07329976558685
9.26064682006836 1.07124948501587
9.24195575714111 1.06174695491791
9.24163818359375 1.05387842655182
9.21881866455078 1.04737317562103
9.20848369598389 1.03669774532318
9.20089054107666 1.02565515041351
9.19041347503662 1.01457893848419
9.17688369750977 1.00327455997467
9.16486167907715 1.00255632400513
9.1625337600708 1.00139284133911
9.1491117477417 0.989333629608154
9.14125823974609 0.988611936569214
9.12595176696777 0.978700339794159
9.10835647583008 0.959542512893677
9.09167289733887 0.948400855064392
9.07734298706055 0.930655539035797
9.06638050079346 0.925855815410614
9.02977657318115 0.912718594074249
8.9857120513916 0.893432974815369
8.97856903076172 0.882257461547852
8.976975440979 0.884353935718536
8.97245025634766 0.884551107883453
8.96700382232666 0.881678700447083
8.95817279815674 0.874755620956421
8.95485305786133 0.876223802566528
8.94892597198486 0.874005496501923
8.94235992431641 0.874493539333344
8.93001556396484 0.86503541469574
8.92477989196777 0.863187730312347
8.91803550720215 0.856636226177216
8.90914821624756 0.850824534893036
8.90385150909424 0.850485622882843
8.89654922485352 0.851416110992432
8.88582992553711 0.846984565258026
8.88323402404785 0.845335006713867
8.87160396575928 0.838756084442139
8.84920978546143 0.832049489021301
8.84916591644287 0.823524951934814
8.84313011169434 0.820742845535278
8.83537101745605 0.810578167438507
8.8304443359375 0.80229127407074
8.82425975799561 0.802145063877106
8.82537746429443 0.796642005443573
8.81233596801758 0.795995652675629
8.81053161621094 0.789987623691559
8.80160808563232 0.780942678451538
8.79044818878174 0.775457084178925
8.78679466247559 0.771926939487457
8.77452373504639 0.768352448940277
8.76735305786133 0.756754517555237
8.75163459777832 0.757190465927124
8.75006484985352 0.745387196540833
8.74580955505371 0.738441824913025
8.74184417724609 0.72750335931778
8.72437381744385 0.715239942073822
8.71653652191162 0.71388304233551
8.71158599853516 0.71500688791275
8.70754528045654 0.712437570095062
8.70166397094727 0.706264197826385
8.67359828948975 0.68497496843338
8.66263389587402 0.672162175178528
8.65118026733398 0.658013999462128
8.62015247344971 0.637095928192139
8.60527229309082 0.632235825061798
8.59359359741211 0.628226518630981
8.54856777191162 0.601063370704651
8.48643970489502 0.570352911949158
8.43613910675049 0.529025316238403
8.11016845703125 0.333515882492065
8.10050487518311 0.328189313411713
8.09872817993164 0.332697570323944
8.09146785736084 0.331434965133667
8.08662796020508 0.334283262491226
8.08620166778564 0.332650899887085
8.08815097808838 0.332070201635361
8.09163665771484 0.336384385824203
8.0857572555542 0.337172269821167
8.07520580291748 0.336714327335358
8.05732917785645 0.329364478588104
8.05161094665527 0.322703063488007
8.04671573638916 0.318148791790009
8.03607082366943 0.31942281126976
8.02860260009766 0.323181748390198
8.01991558074951 0.317391812801361
8.01988410949707 0.319104135036469
8.01423358917236 0.313739687204361
8.01052951812744 0.305679112672806
8.0166711807251 0.302583426237106
8.01152229309082 0.303266048431396
8.00531673431396 0.311285197734833
8.00702667236328 0.312294542789459
8.00916290283203 0.309125483036041
8.00716209411621 0.307720750570297
8.00551414489746 0.304009854793549
7.99772357940674 0.30975666642189
7.99902296066284 0.313264280557632
7.99599361419678 0.307629823684692
7.9875602722168 0.30565020442009
7.97959280014038 0.301911592483521
7.97415113449097 0.302646487951279
7.96932792663574 0.300196915864944
7.96966600418091 0.305343121290207
7.97341346740723 0.302627146244049
7.9645619392395 0.296958059072495
7.95621633529663 0.29042986035347
7.94583511352539 0.286908239126205
7.95043230056763 0.286086052656174
7.94372081756592 0.286947965621948
7.93352317810059 0.290242850780487
7.92187690734863 0.289986908435822
7.90003681182861 0.297209680080414
7.89162731170654 0.305143892765045
7.86414241790771 0.300537973642349
7.84741401672363 0.299897164106369
7.8339695930481 0.289685100317001
7.79591751098633 0.290417313575745
7.77544212341309 0.279846042394638
7.73077535629272 0.278620392084122
6.82337284088135 0.223601296544075
6.81755208969116 0.221064791083336
6.81470823287964 0.224883854389191
6.81371355056763 0.224164575338364
6.80857133865356 0.228856235742569
6.80372381210327 0.226102486252785
6.79994869232178 0.227139875292778
6.79732465744019 0.220965132117271
6.78914928436279 0.222443044185638
6.78944444656372 0.224156320095062
6.78641366958618 0.21654911339283
6.78299188613892 0.216689854860306
6.77676820755005 0.225396245718002
6.77401685714722 0.226468145847321
6.78009700775146 0.224052473902702
6.77675008773804 0.22893300652504
6.77703619003296 0.23342826962471
6.77583312988281 0.230033442378044
6.77132320404053 0.23475593328476
6.77022218704224 0.235154375433922
6.76832723617554 0.235461100935936
6.76341390609741 0.236132055521011
6.75881671905518 0.241219237446785
6.75683164596558 0.236292451620102
6.74515390396118 0.237552419304848
6.7380051612854 0.236128076910973
6.73103809356689 0.231056302785873
6.72570753097534 0.227827161550522
6.71572732925415 0.233965814113617
6.71661567687988 0.230372130870819
6.70675468444824 0.23347282409668
6.70384645462036 0.235924661159515
6.694664478302 0.235302120447159
6.68963003158569 0.236732229590416
6.68475389480591 0.241913720965385
6.67810297012329 0.249959513545036
6.67399120330811 0.252092063426971
6.66831684112549 0.253084421157837
6.65942430496216 0.260328859090805
6.65340757369995 0.260542124509811
6.64489793777466 0.251449137926102
6.63277149200439 0.249647065997124
6.62638187408447 0.25041401386261
6.62788438796997 0.250540345907211
6.62444257736206 0.25374436378479
6.62587785720825 0.246830746531487
6.58321285247803 0.236159205436707
6.56312608718872 0.22620952129364
6.54119396209717 0.229533106088638
6.5118842124939 0.231374070048332
5.55477714538574 0.23906746506691
5.5555477142334 0.234307646751404
5.56137752532959 0.230005383491516
5.55432081222534 0.231884881854057
5.55050849914551 0.238448813557625
5.55001831054688 0.235782131552696
5.55293941497803 0.238576605916023
5.55562877655029 0.245044365525246
5.56277751922607 0.247507959604263
5.55905723571777 0.242148697376251
5.55746030807495 0.24389860033989
5.55849170684814 0.243230536580086
5.55598449707031 0.241775840520859
5.55847787857056 0.240428104996681
5.56653881072998 0.239571526646614
5.56872606277466 0.240314364433289
5.56912612915039 0.233421891927719
5.56955575942993 0.237852111458778
5.57395792007446 0.235740780830383
5.57753133773804 0.230193942785263
5.5755181312561 0.228436186909676
5.57429504394531 0.226867899298668
5.5769100189209 0.221806108951569
5.57882261276245 0.221355795860291
5.58197259902954 0.20852018892765
5.5881462097168 0.20736475288868
5.58893871307373 0.20844379067421
5.60191822052002 0.209926947951317
5.59671592712402 0.208907604217529
5.59304332733154 0.209162905812263
5.59200143814087 0.210566565394402
5.59450054168701 0.210353329777718
5.59588813781738 0.211250364780426
5.58882141113281 0.20854876935482
5.5827693939209 0.205045759677887
5.57876873016357 0.202825620770454
5.5762791633606 0.203476443886757
5.58282899856567 0.203308433294296
5.58002662658691 0.206265404820442
5.57349491119385 0.203226000070572
5.57258224487305 0.202000617980957
5.57395124435425 0.20197568833828
5.57339286804199 0.202269569039345
5.571373462677 0.197765707969666
5.57207870483398 0.200195521116257
5.57226705551147 0.2106893658638
5.57869625091553 0.21031266450882
5.57986450195312 0.206622406840324
5.58736276626587 0.203942641615868
5.58578872680664 0.199729084968567
};
\end{axis}

\end{tikzpicture}

